The Eikonal Approximation of the Scattering Theory for Fast Charged Particles in a Thin Layer of Crystalline and Amorphous Media

On the basis of the eikonal approximation of quantum scattering theory, the problem of fast charged particles scattering in a thin crystal when particles fall along one its plane of atoms and in a thin layer of amorphous matter is considered. It is shown that the scattering cross section in this problem, for parameters, which are beyond the scope of application of the Born perturbation theory, differs significantly from the corresponding result of the Born approximation. In this case, the scattering in the transverse to the plane direction is determined mainly by a continuous plane potential, which is widely used in the theory of the channeling phenomenon. The scattering of a particle in the longitudinal direction has features of scattering in a two-dimensional amorphous medium with inhomogeneous density of atoms. The concept of a continuous potential of the crystal plane of atoms in the considered approach appears automatically.

==> Eikonal Approximation/Eikonal_Approximation <==
SyncTeX Version:1
Input:1:C:\Users\Vika\DOCUME~1\B87E~1\32D3~1\Eikonal\3F05~1\FORARX~1\EIKONA~1\Eikonal Approximation of the Scattering Theory for Fast Charged Particles in a Thin Layer of Crystalline and Amorphous Media.tex
Input:2:C:\Program Files\MiKTeX 2.9\tex\latex\base\article.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\base\size11.clo
Input:4:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:7:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:8:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:9:C:\Program Files\MiKTeX 2.9\tex\latex\base\latexsym.sty
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\base\fontenc.sty
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\cyrillic\t2aenc.def
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\base\t2aenc.dfu
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\cyrillic\t2acmr.fd
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\base\inputenc.sty
Input:16:C:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:18:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Input:19:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifvtex.sty
Input:20:C:\Program Files\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.cfg
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:24:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:25:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:26:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:27:C:\Program Files\MiKTeX 2.9\tex\latex\booktabs\booktabs.sty
Input:28:C:\Program Files\MiKTeX 2.9\tex\latex\tools\array.sty
Input:29:C:\Program Files\MiKTeX 2.9\tex\latex\paralist\paralist.sty
Input:30:C:\Program Files\MiKTeX 2.9\tex\latex\tools\verbatim.sty
Input:31:C:\Program Files\MiKTeX 2.9\tex\latex\subfig\subfig.sty
Input:32:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:33:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:34:C:\Program Files\MiKTeX 2.9\tex\latex\fancyhdr\fancyhdr.sty
Input:35:C:\Program Files\MiKTeX 2.9\tex\latex\sectsty\sectsty.sty
Input:36:C:\Program Files\MiKTeX 2.9\tex\latex\tocbibind\tocbibind.sty
Input:37:C:\Program Files\MiKTeX 2.9\tex\latex\tocloft\tocloft.sty
Input:38:C:\Users\Vika\DOCUME~1\B87E~1\32D3~1\Eikonal\3F05~1\FORARX~1\EIKONA~1\Eikonal Approximation of the Scattering Theory for Fast Charged Particles in a Thin Layer of Crystalline and Amorphous Media.aux
Input:39:C:\Program Files\MiKTeX 2.9\tex\context\base\mkii\supp-pdf.mkii
Input:40:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:41:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:42:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:43:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvdefinekeys.sty
Input:44:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:45:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:46:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvsetkeys.sty
Input:47:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\etexcmds.sty
Input:48:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifluatex.sty
Input:49:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\pdftexcmds.sty
Input:50:C:\Program Files\MiKTeX 2.9\tex\latex\base\ulasy.fd
Input:51:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:52:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:53:C:\Program Files\MiKTeX 2.9\tex\latex\base\omscmr.fd
Input:54:C:\Program Files\MiKTeX 2.9\tex\latex\cyrillic\t2acmss.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!4016
{1
[1,83:4736286,47378389:28548188,42642103,0
[1,83:5873801,47378389:27410673,43157435,0
[1,83:5873801,5007386:27410673,786432,0
h1,83:5873801,5007386:27410673,0,0
]
[1,83:5873801,45412309:27410673,38766523,0
h1,70:5873801,7366682:0,0,0
(1,70:5873801,10235570:27410673,786239,220219
k1,70:6332322,10235570:458521
(1,70:6332322,10235570:0,0,0
g1,70:6332322,10235570
g1,70:6332322,10235570
g1,70:5973512,10235570
h1,70:5973512,10235570:0,0,0
g1,70:6332322,10235570
)
x1,70:8164879,10235570
g1,70:8519414,10235570
x1,70:10100357,10235570
x1,70:12021275,10235570
g1,70:12375810,10235570
x1,70:15301458,10235570
x1,70:19379895,10235570
g1,70:19734430,10235570
x1,70:20591377,10235570
g1,70:20945912,10235570
x1,70:22423569,10235570
g1,70:22778104,10235570
x1,70:27506461,10235570
g1,70:27860996,10235570
x1,70:31200786,10235570
g1,70:31555321,10235570
x1,70:32825954,10235570
k1,70:33284474,10235570:458520
)
(1,70:5873801,11677362:27410673,786239,220219
k1,70:6102186,11677362:228385
x1,70:6796606,11677362
x1,70:8073152,11677362
g1,70:8427687,11677362
x1,70:12329037,11677362
g1,70:12683572,11677362
x1,70:13407568,11677362
x1,70:16693394,11677362
g1,70:17047929,11677362
x1,70:17934450,11677362
g1,70:18288985,11677362
x1,70:18820971,11677362
g1,70:19175506,11677362
x1,70:21421748,11677362
g1,70:21776283,11677362
x1,70:22973114,11677362
x1,70:23505100,11677362
x1,70:24362047,11677362
g1,70:24716582,11677362
x1,70:25573529,11677362
g1,70:25928064,11677362
x1,70:30987298,11677362
g1,70:31341833,11677362
x1,70:33056089,11677362
k1,70:33284474,11677362:228385
)
(1,70:5873801,13119154:27410673,786239,220219
k1,70:15113726,13119154:9239925
x1,70:20468981,13119154
g1,70:20823516,13119154
x1,70:23690014,13119154
g1,70:24044549,13119154
(1,70:24044549,13119154:0,776871,0
$1,70:24044549,13119154
(1,70:24044549,12708193:425985,365910,0
x1,70:24437766,12708193
)
$1,70:24470534,13119154
k1,70:24044549,13119154:-425985
)
g1,70:24044549,13119154
k1,70:33284474,13119154:9239925
)
(1,70:5873801,14560946:27410673,786239,220219
k1,70:12120512,14560946:6246711
h1,70:12120512,14560946:0,0,0
(1,70:12120512,14560946:0,776871,0
$1,70:12120512,14560946
(1,70:12120512,14149985:425985,365910,0
x1,70:12513729,14149985
)
$1,70:12546497,14560946
k1,70:12120512,14560946:-425985
)
g1,70:12475047,14560946
x1,70:17150532,14560946
g1,70:17505067,14560946
x1,70:18450739,14560946
g1,70:18805274,14560946
x1,70:20120405,14560946
x1,70:22259812,14560946
g1,70:22614347,14560946
x1,70:25885522,14560946
g1,70:26240057,14560946
x1,70:27037763,14560946
g1,70:27037763,14560946
k1,70:33284474,14560946:6246711
)
(1,70:5873801,16548772:27410673,649479,6705011
k1,70:5998625,16548772:124824
h1,70:5998625,16548772:0,0,0
(1,70:5998625,16548772:27161026,649479,6705011
$1,70:5998625,16548772
[1,70:5998625,16548772:27161026,649479,6705011
(1,70:5998625,16548772:27161026,649479,275254
g1,70:5998625,16548772
(1,70:5998625,16548772:27161026,649479,275254
r1,70:5998625,16548772:0,917504,275254
g1,70:6391841,16548772
k1,70:14383135,16548772:7991294
g1,70:14383136,16548772
x1,70:15890366,16548772
g1,70:16146986,16548772
x1,70:17002386,16548772
x1,70:18606259,16548772
g1,70:18862879,16548772
(1,70:18862879,16548772:0,529330,0
$1,70:18862879,16548772
(1,70:18862879,16263382:311300,243940,0
x1,70:19141411,16263382
)
$1,70:19174179,16548772
k1,70:18862879,16548772:-311300
)
x1,70:19076728,16548772
g1,70:19333348,16548772
x1,70:20926119,16548772
g1,70:21182739,16548772
x1,70:21781245,16548772
x1,70:24518522,16548772
g1,70:24775142,16548772
(1,70:24775142,16548772:0,649479,0
$1,70:24775142,16548772
(1,70:24775142,16263382:280352,364089,101945
x1,70:25022726,16263382
)
$1,70:25055494,16548772
k1,70:24775142,16548772:-280352
)
k1,70:32766435,16548772:7991293
g1,70:33159651,16548772
)
g1,70:33159651,16548772
)
(1,70:5998625,17466276:27161026,642250,275254
g1,70:5998625,17466276
(1,70:5998625,17466276:27161026,642250,275254
r1,70:5998625,17466276:0,917504,275254
g1,70:6391841,17466276
k1,70:14728429,17466276:8336588
g1,70:14728430,17466276
(1,70:14728430,17466276:0,529330,0
$1,70:14728430,17466276
(1,70:14728430,17180886:311300,243940,0
x1,70:15006962,17180886
)
$1,70:15039730,17466276
k1,70:14728430,17466276:-311300
)
g1,70:14985050,17466276
g1,70:15279890,17466276
x1,70:16120184,17466276
x1,70:22402823,17466276
x1,70:22820513,17466276
x1,70:24429848,17466276
k1,70:32766435,17466276:8336587
g1,70:33159651,17466276
)
g1,70:33159651,17466276
)
(1,70:5998625,18383780:27161026,642250,275254
g1,70:5998625,18383780
(1,70:5998625,18383780:27161026,642250,275254
r1,70:5998625,18383780:0,917504,275254
g1,70:6391841,18383780
k1,70:7645725,18383780:1253884
g1,70:7645726,18383780
g1,70:7902346,18383780
x1,70:10789046,18383780
g1,70:11045666,18383780
x1,70:13483555,18383780
g1,70:13740175,18383780
x1,70:15066046,18383780
x1,70:15985602,18383780
g1,70:16242222,18383780
x1,70:19193074,18383780
g1,70:19449694,18383780
x1,70:22340671,18383780
g1,70:22597291,18383780
x1,70:23217456,18383780
g1,70:23474076,18383780
x1,70:24425572,18383780
x1,70:25973841,18383780
g1,70:26230461,18383780
x1,70:27470791,18383780
g1,70:27727411,18383780
x1,70:28283421,18383780
x1,70:28903586,18383780
x1,70:31512552,18383780
k1,70:32766435,18383780:1253883
g1,70:33159651,18383780
)
g1,70:33159651,18383780
)
(1,70:5998625,19301284:27161026,642250,275254
g1,70:5998625,19301284
(1,70:5998625,19301284:27161026,642250,275254
r1,70:5998625,19301284:0,917504,275254
g1,70:6391841,19301284
k1,70:11975048,19301284:5583207
g1,70:11975049,19301284
x1,70:12359979,19301284
g1,70:12616599,19301284
x1,70:13600035,19301284
x1,70:15909613,19301284
x1,70:17128558,19301284
g1,70:17385178,19301284
x1,70:18415932,19301284
g1,70:18672552,19301284
x1,70:20597202,19301284
g1,70:20853822,19301284
x1,70:23804674,19301284
g1,70:24061294,19301284
x1,70:26926609,19301284
g1,70:27183229,19301284
k1,70:32766435,19301284:5583206
g1,70:33159651,19301284
)
g1,70:33159651,19301284
)
(1,70:5998625,20218788:27161026,642250,275254
g1,70:5998625,20218788
(1,70:5998625,20218788:27161026,642250,275254
r1,70:5998625,20218788:0,917504,275254
g1,70:6391841,20218788
g1,70:6391841,20218788
g1,70:6391842,20218788
g1,70:6648462,20218788
x1,70:9299926,20218788
g1,70:9556546,20218788
x1,70:12293549,20218788
g1,70:12550169,20218788
x1,70:15436869,20218788
g1,70:15693489,20218788
x1,70:17318474,20218788
x1,70:18755545,20218788
x1,70:19140474,20218788
x1,70:19290168,20218788
g1,70:19546788,20218788
x1,70:19931718,20218788
g1,70:20188338,20218788
x1,70:21022352,20218788
x1,70:21813597,20218788
x1,70:22219911,20218788
x1,70:23075309,20218788
g1,70:23331929,20218788
x1,70:24469607,20218788
g1,70:24726227,20218788
x1,70:26650877,20218788
g1,70:26907497,20218788
x1,70:29858349,20218788
g1,70:30114969,20218788
x1,70:32766435,20218788
g1,70:32766435,20218788
g1,70:33159651,20218788
)
g1,70:33159651,20218788
)
(1,70:5998625,21143521:27161026,649479,275254
g1,70:5998625,21143521
(1,70:5998625,21143521:27161026,649479,275254
r1,70:5998625,21143521:0,917504,275254
g1,70:6391841,21143521
k1,70:14132561,21143521:7740720
g1,70:14132562,21143521
(1,70:14132562,21143521:0,649479,0
$1,70:14132562,21143521
(1,70:14132562,20858131:280352,364089,101945
x1,70:14380146,20858131
)
$1,70:14412914,21143521
k1,70:14132562,21143521:-280352
)
g1,70:14389182,21143521
g1,70:14684022,21143521
x1,70:15150852,21143521
x1,70:22998690,21143521
x1,70:23416380,21143521
x1,70:25025715,21143521
k1,70:32766435,21143521:7740720
g1,70:33159651,21143521
)
g1,70:33159651,21143521
)
(1,70:5998625,22061025:27161026,642250,275254
g1,70:5998625,22061025
(1,70:5998625,22061025:27161026,642250,275254
r1,70:5998625,22061025:0,917504,275254
g1,70:6391841,22061025
k1,70:7645725,22061025:1253884
g1,70:7645726,22061025
g1,70:7902346,22061025
x1,70:10789046,22061025
g1,70:11045666,22061025
x1,70:13483555,22061025
g1,70:13740175,22061025
x1,70:15066046,22061025
x1,70:15985602,22061025
g1,70:16242222,22061025
x1,70:19193074,22061025
g1,70:19449694,22061025
x1,70:22340671,22061025
g1,70:22597291,22061025
x1,70:23217456,22061025
g1,70:23474076,22061025
x1,70:24425572,22061025
x1,70:25973841,22061025
g1,70:26230461,22061025
x1,70:27470791,22061025
g1,70:27727411,22061025
x1,70:28283421,22061025
x1,70:28903586,22061025
x1,70:31512552,22061025
k1,70:32766435,22061025:1253883
g1,70:33159651,22061025
)
g1,70:33159651,22061025
)
(1,70:5998625,22978529:27161026,642250,275254
g1,70:5998625,22978529
(1,70:5998625,22978529:27161026,642250,275254
r1,70:5998625,22978529:0,917504,275254
g1,70:6391841,22978529
k1,70:12210282,22978529:5818441
g1,70:12210283,22978529
x1,70:12595213,22978529
g1,70:12851833,22978529
x1,70:13835269,22978529
x1,70:16144847,22978529
x1,70:17363792,22978529
g1,70:17620412,22978529
x1,70:18651166,22978529
g1,70:18907786,22978529
x1,70:20832436,22978529
g1,70:21089056,22978529
x1,70:24039908,22978529
g1,70:24296528,22978529
x1,70:26947994,22978529
k1,70:32766435,22978529:5818441
g1,70:33159651,22978529
)
g1,70:33159651,22978529
)
]
$1,70:33159651,16548772
)
g1,70:33159651,16548772
k1,70:33284474,16548772:124823
)
(1,70:5873801,24574499:27410673,541632,152880
k1,70:17339129,24574499:11465328
h1,70:17339129,24574499:0,0,0
x1,70:18782478,24574499
g1,70:19039098,24574499
x1,70:20022807,24574499
g1,70:20279427,24574499
x1,70:21819147,24574499
g1,70:21819147,24574499
k1,70:33284475,24574499:11465328
)
(1,72:5873801,27217685:27410673,455000,0
k1,72:18137652,27217685:12263851
(1,72:18137652,27217685:0,0,0
g1,72:18137652,27217685
g1,72:18137652,27217685
g1,72:17778842,27217685
h1,72:17778842,27217685:0,0,0
g1,72:18137652,27217685
)
x1,72:21020623,27217685
g1,72:21020623,27217685
k1,72:33284474,27217685:12263851
)
(1,74:7667853,28413809:23822569,455000,127400
(1,72:7667853,28413809:982800,0,0
g1,72:8650653,28413809
g1,72:7215411,28413809
g1,72:6856601,28413809
(1,72:6856601,28413809:1435242,0,0
k1,72:8291843,28413809:1435242
)
g1,72:8650653,28413809
)
x1,72:9524253,28413809
k1,73:9823594,28413809:299341
x1,73:10733594,28413809
k1,73:11032935,28413809:299341
x1,73:12423415,28413809
k1,73:12722757,28413809:299342
x1,73:13250557,28413809
k1,73:13549898,28413809:299341
x1,73:14459898,28413809
k1,73:14759239,28413809:299341
x1,73:15578239,28413809
x1,73:16761239,28413809
k1,73:17060580,28413809:299341
x1,73:18700400,28413809
x1,73:21212000,28413809
k1,73:21511342,28413809:299342
x1,73:22039142,28413809
k1,73:22338483,28413809:299341
x1,73:23739883,28413809
x1,73:24886483,28413809
k1,73:25185824,28413809:299341
x1,73:27994084,28413809
k1,73:28293425,28413809:299341
x1,73:30133445,28413809
x1,73:30260845,28413809
k1,73:30580422,28413809:319577
x1,73:31490422,28413809
k1,73:31490422,28413809:0
)
(1,74:7667853,29200241:23822569,455000,127400
x1,74:9999273,29200241
k1,73:10170538,29200241:171265
x1,73:10698338,29200241
k1,73:10869604,29200241:171266
x1,73:11910644,29200241
k1,73:12081909,29200241:171265
x1,73:12373109,29200241
x1,73:14285929,29200241
k1,73:14457194,29200241:171265
x1,73:16865054,29200241
k1,73:17036320,29200241:171266
x1,73:19844580,29200241
k1,73:20015845,29200241:171265
x1,73:20561845,29200241
k1,73:20733110,29200241:171265
x1,73:21060710,29200241
k1,73:21231975,29200241:171265
x1,73:22396775,29200241
k1,73:22568041,29200241:171266
x1,73:24484501,29200241
k1,73:24655766,29200241:171265
x1,73:26148166,29200241
k1,73:26319431,29200241:171265
x1,73:28727291,29200241
k1,73:28898557,29200241:171266
x1,73:29790357,29200241
k1,73:29961622,29200241:171265
x1,73:31490422,29200241
k1,73:31490422,29200241:0
)
(1,74:7667853,29986673:23822569,455000,127400
x1,74:8650653,29986673
k1,73:8880511,29986673:229858
x1,73:9575751,29986673
k1,73:9805610,29986673:229859
x1,73:11334410,29986673
k1,73:11564268,29986673:229858
x1,73:12092068,29986673
k1,73:12321926,29986673:229858
x1,73:14036366,29986673
k1,73:14266224,29986673:229858
x1,73:15321824,29986673
k1,73:15551683,29986673:229859
x1,73:16097683,29986673
k1,73:16327541,29986673:229858
x1,73:16655141,29986673
k1,73:16884999,29986673:229858
x1,73:18049799,29986673
k1,73:18279658,29986673:229859
x1,73:18789258,29986673
x1,73:19116858,29986673
x1,73:19646478,29986673
k1,73:19876336,29986673:229858
x1,73:20404136,29986673
k1,73:20633994,29986673:229858
x1,73:23769854,29986673
k1,73:23999712,29986673:229858
x1,73:25930732,29986673
k1,73:26160591,29986673:229859
x1,73:26601031,29986673
k1,73:26830889,29986673:229858
x1,73:30003149,29986673
k1,73:30328724,29986673:325575
x1,73:30820124,29986673
k1,73:31049982,29986673:229858
x1,73:31490422,29986673
k1,73:31490422,29986673:0
)
(1,74:7667853,30773105:23822569,455000,127400
x1,74:8617893,30773105
x1,73:9436893,30773105
k1,73:9684169,30773105:247276
x1,73:10885369,30773105
k1,73:11132645,30773105:247276
x1,73:12042645,30773105
k1,73:12289921,30773105:247276
x1,73:15098181,30773105
k1,73:15345457,30773105:247276
x1,73:16737757,30773105
k1,73:16985033,30773105:247276
x1,73:18954273,30773105
k1,73:19201549,30773105:247276
x1,73:19747549,30773105
k1,73:19994824,30773105:247275
x1,73:21054064,30773105
k1,73:21301340,30773105:247276
x1,73:23814760,30773105
k1,73:24069255,30773105:254495
x1,73:24853675,30773105
k1,73:25100951,30773105:247276
x1,73:28457031,30773105
k1,73:28711526,30773105:254495
x1,73:30021926,30773105
x1,73:30367726,30773105
k1,73:30615002,30773105:247276
x1,73:31490422,30773105
k1,73:31490422,30773105:0
)
(1,74:7667853,31559537:23822569,455000,127400
x1,74:8031853,31559537
x1,73:8687053,31559537
x1,73:9724453,31559537
k1,73:9906339,31559537:181886
x1,73:10816339,31559537
k1,73:10998225,31559537:181886
x1,73:12239465,31559537
x1,73:12548865,31559537
k1,73:12730751,31559537:181886
x1,73:13258551,31559537
k1,73:13440437,31559537:181886
x1,73:16607237,31559537
k1,73:16789123,31559537:181886
x1,73:17316923,31559537
k1,73:17498809,31559537:181886
x1,73:18408809,31559537
k1,73:18590695,31559537:181886
x1,73:20003015,31559537
k1,73:20184901,31559537:181886
x1,73:20548901,31559537
x1,73:23810341,31559537
k1,73:23992227,31559537:181886
x1,73:25832247,31559537
x1,73:25959647,31559537
k1,73:26148836,31559537:189189
x1,73:26694836,31559537
x1,73:27883296,31559537
k1,73:28065182,31559537:181886
x1,73:29379222,31559537
x1,73:30726022,31559537
x1,73:31490422,31559537
k1,73:31490422,31559537:0
)
(1,74:7667853,32345969:23822569,455000,127400
x1,74:8998273,32345969
k1,73:9160655,32345969:162382
x1,73:10070655,32345969
k1,73:10233036,32345969:162381
x1,73:12278716,32345969
x1,73:14226116,32345969
k1,73:14388498,32345969:162382
x1,73:15995558,32345969
k1,73:16157939,32345969:162381
x1,73:16685739,32345969
k1,73:16848121,32345969:162382
x1,73:17758121,32345969
k1,73:17920503,32345969:162382
x1,73:19332823,32345969
k1,73:19495204,32345969:162381
x1,73:21135024,32345969
x1,73:23828624,32345969
k1,73:24101152,32345969:272528
x1,73:24701752,32345969
k1,73:24864134,32345969:162382
x1,73:25923374,32345969
k1,73:26085755,32345969:162381
x1,73:27436195,32345969
k1,73:27609780,32345969:173585
x1,73:28519780,32345969
k1,73:28682162,32345969:162382
x1,73:31490422,32345969
k1,73:31490422,32345969:0
)
(1,74:7667853,33132401:23822569,455000,127400
x1,74:8213853,33132401
k1,73:8424878,33132401:211025
x1,73:9334878,33132401
k1,73:9545904,33132401:211026
x1,73:11353164,33132401
x1,73:12432424,33132401
k1,73:12643449,33132401:211025
x1,73:13225849,33132401
k1,73:13436874,33132401:211025
x1,73:14346874,33132401
k1,73:14557900,33132401:211026
x1,73:16086700,33132401
k1,73:16297725,33132401:211025
x1,73:18811145,33132401
k1,73:19022170,33132401:211025
x1,73:19462610,33132401
k1,73:19673635,33132401:211025
x1,73:22878655,33132401
k1,73:23089681,33132401:211026
x1,73:25037081,33132401
k1,73:25248106,33132401:211025
x1,73:25612106,33132401
x1,73:25939706,33132401
k1,73:26150731,33132401:211025
x1,73:26478331,33132401
k1,73:26689357,33132401:211026
x1,73:27672157,33132401
x1,73:28454757,33132401
x1,73:29750597,33132401
k1,73:29961622,33132401:211025
x1,73:31490422,33132401
k1,73:31490422,33132401:0
)
(1,74:7667853,33918833:23822569,455000,127400
x1,74:8031853,33918833
x1,73:9287653,33918833
x1,73:10397853,33918833
k1,73:10660049,33918833:262196
x1,73:11970449,33918833
x1,73:12316249,33918833
k1,73:12569685,33918833:253436
x1,73:13010125,33918833
k1,73:13263561,33918833:253436
x1,73:15101761,33918833
k1,73:15355198,33918833:253437
x1,73:16632838,33918833
k1,73:16886274,33918833:253436
x1,73:17432274,33918833
k1,73:17685711,33918833:253437
x1,73:18595711,33918833
k1,73:18849147,33918833:253436
x1,73:20689167,33918833
k1,73:20942603,33918833:253436
x1,73:21470403,33918833
k1,73:21723840,33918833:253437
x1,73:22633840,33918833
k1,73:22887276,33918833:253436
x1,73:23178476,33918833
x1,73:25926676,33918833
k1,73:26180113,33918833:253437
x1,73:29965713,33918833
k1,73:30362022,33918833:396309
x1,73:31490422,33918833
k1,73:31490422,33918833:0
)
(1,74:7667853,34705265:23822569,455000,127400
x1,74:10476113,34705265
k1,73:10723398,34705265:247285
x1,73:11251198,34705265
k1,73:11498484,34705265:247286
x1,73:11826084,34705265
k1,73:12073369,34705265:247285
x1,73:14222789,34705265
k1,73:14470074,34705265:247285
x1,73:15016074,34705265
k1,73:15263360,34705265:247286
x1,73:16173360,34705265
k1,73:16420645,34705265:247285
x1,73:19842245,34705265
k1,73:20089530,34705265:247285
x1,73:22602950,34705265
k1,73:22850235,34705265:247285
x1,73:23800275,34705265
k1,73:24047561,34705265:247286
x1,73:26291621,34705265
k1,73:26538906,34705265:247285
x1,73:27066706,34705265
k1,73:27313991,34705265:247285
x1,73:30122251,34705265
k1,73:30369537,34705265:247286
x1,73:30915537,34705265
k1,73:31162822,34705265:247285
x1,73:31490422,34705265
k1,73:31490422,34705265:0
)
(1,74:7667853,35491697:23822569,455000,127400
x1,74:7922653,35491697
x1,73:8377653,35491697
x1,73:8905453,35491697
x1,73:12294293,35491697
k1,73:12587008,35491697:292715
x1,73:15722868,35491697
k1,73:16015583,35491697:292715
x1,73:18308783,35491697
k1,73:18601498,35491697:292715
x1,73:19875498,35491697
k1,73:20168213,35491697:292715
x1,73:24503453,35491697
k1,73:24796168,35491697:292715
x1,73:26510608,35491697
x1,73:26838208,35491697
k1,73:27130922,35491697:292714
x1,73:27658722,35491697
k1,73:27951437,35491697:292715
x1,73:29847877,35491697
k1,73:30362022,35491697:514145
x1,73:31490422,35491697
k1,73:31490422,35491697:0
)
(1,74:7667853,36278129:23822569,455000,127400
x1,74:9851853,36278129
k1,73:10128958,36278129:277105
x1,73:10656758,36278129
k1,73:10933864,36278129:277106
x1,73:11261464,36278129
k1,73:11538569,36278129:277105
x1,73:12521369,36278129
x1,73:13303969,36278129
x1,73:14599809,36278129
k1,73:14876914,36278129:277105
x1,73:15240914,36278129
x1,73:16496714,36278129
x1,73:17424914,36278129
k1,73:17702020,36278129:277106
x1,73:18229820,36278129
k1,73:18506925,36278129:277105
x1,73:19416925,36278129
k1,73:19694030,36278129:277105
x1,73:21610490,36278129
k1,73:21887595,36278129:277105
x1,73:23416395,36278129
k1,73:23693501,36278129:277106
x1,73:24221301,36278129
k1,73:24498406,36278129:277105
x1,73:26212846,36278129
k1,73:26489951,36278129:277105
x1,73:27035951,36278129
k1,73:27313057,36278129:277106
x1,73:28223057,36278129
k1,73:28500162,36278129:277105
x1,73:31490422,36278129
k1,73:31490422,36278129:0
)
(1,74:7667853,37064561:23822569,455000,127400
x1,74:9926473,37064561
x1,73:10272273,37064561
g1,73:10490673,37064561
x1,73:11546273,37064561
x1,73:12698333,37064561
g1,73:12916733,37064561
x1,73:16829733,37064561
x1,73:16957133,37064561
k1,74:31490422,37064561:14533289
g1,74:31490422,37064561
)
(1,75:7667853,37850993:23822569,455000,127400
h1,75:7667853,37850993:982800,0,0
x1,75:10097553,37850993
k1,75:10345991,37850993:248438
x1,75:11019391,37850993
x1,75:13039591,37850993
k1,75:13288059,37850993:248468
x1,75:14329099,37850993
k1,75:14577567,37850993:248468
x1,75:16985427,37850993
k1,75:17233896,37850993:248469
x1,75:20042156,37850993
k1,75:20290624,37850993:248468
x1,75:20836624,37850993
k1,75:21085092,37850993:248468
x1,75:22249892,37850993
k1,75:22498360,37850993:248468
x1,75:24209160,37850993
k1,75:24457629,37850993:248469
x1,75:24967229,37850993
x1,75:25294829,37850993
x1,75:26264889,37850993
k1,75:26520874,37850993:255985
x1,75:28437334,37850993
k1,75:28685802,37850993:248468
x1,75:29049802,37850993
x1,75:30125422,37850993
x1,75:31490422,37850993
k1,75:31490422,37850993:0
)
(1,75:7667853,38637425:23822569,455000,127400
x1,75:10699973,38637425
k1,75:10890656,38637425:190683
x1,75:11864356,38637425
x1,75:13047356,38637425
k1,75:13231110,38637425:183754
x1,75:14286710,38637425
k1,75:14470464,38637425:183754
x1,75:15882784,38637425
k1,75:16066537,38637425:183753
x1,75:17706357,38637425
x1,75:20476397,38637425
k1,75:20660151,38637425:183754
x1,75:21187951,38637425
k1,75:21371705,38637425:183754
x1,75:22773105,38637425
x1,75:23919705,38637425
k1,75:24103459,38637425:183754
x1,75:25998079,38637425
x1,75:28877319,38637425
k1,75:29068002,38637425:190683
x1,75:31253822,38637425
x1,75:31490422,38637425
k1,75:31490422,38637425:0
)
(1,75:7667853,39423857:23822569,455000,127400
x1,75:8723453,39423857
g1,75:8941853,39423857
x1,75:11673673,39423857
x1,75:11910273,39423857
g1,75:12128673,39423857
x1,75:14936933,39423857
g1,75:15155333,39423857
x1,75:16547633,39423857
g1,75:16766033,39423857
x1,75:18735273,39423857
k1,75:31490422,39423857:12755149
g1,75:31490422,39423857
)
(1,80:5873801,41684648:27410673,672799,0
(1,80:5873801,41684648:1348810,617911,0
g1,80:5873801,41684648
x1,80:6323404,41684648
g1,80:7222611,41684648
)
x1,80:9017268,41684648
x1,80:11823122,41684648
k1,80:33284474,41684648:21461352
g1,80:33284474,41684648
)
(1,83:5873801,43286404:27410673,494239,139502
x1,83:7716648,43286404
k1,83:8010637,43286404:293989
x1,83:9144589,43286404
k1,83:9438578,43286404:293989
x1,83:9755737,43286404
x1,83:11836958,43286404
k1,83:12130946,43286404:293988
x1,83:13161653,43286404
x1,83:13637517,43286404
x1,83:14751662,43286404
k1,83:15045651,43286404:293989
x1,83:15996883,43286404
x1,83:16353655,43286404
x1,83:16651008,43286404
k1,83:16944997,43286404:293989
x1,83:17539702,43286404
k1,83:17833691,43286404:293989
x1,83:18190465,43286404
k1,83:18484454,43286404:293989
x1,83:19737246,43286404
x1,83:20569884,43286404
k1,83:20863872,43286404:293988
x1,83:22211740,43286404
k1,83:22505729,43286404:293989
x1,83:23576051,43286404
k1,83:23870040,43286404:293989
x1,83:24444939,43286404
k1,83:24738928,43286404:293989
x1,83:25496299,43286404
k1,83:25790287,43286404:293988
x1,83:27043079,43286404
x1,83:27875717,43286404
x1,83:28430809,43286404
x1,83:30730154,43286404
k1,83:31024143,43286404:293989
x1,83:32356165,43286404
k1,83:32650154,43286404:293989
x1,83:33284474,43286404
k1,83:33284474,43286404:0
)
(1,83:5873801,44177694:27410673,494239,139502
x1,83:7820335,44177694
k1,83:8038354,44177694:218019
x1,83:8613253,44177694
k1,83:8831272,44177694:218019
x1,83:10896649,44177694
k1,83:11118651,44177694:222002
x1,83:12070130,44177694
x1,83:12664837,44177694
x1,83:13219929,44177694
x1,83:14730461,44177694
k1,83:14948480,44177694:218019
x1,83:15344867,44177694
x1,83:15681835,44177694
x1,83:15959381,44177694
x1,83:16454803,44177694
x1,83:17465704,44177694
k1,83:17683723,44177694:218019
x1,83:18678776,44177694
x1,83:19594603,44177694
x1,83:20451008,44177694
x1,83:20748361,44177694
k1,83:20966380,44177694:218019
x1,83:21838631,44177694
x1,83:22235267,44177694
x1,83:23749760,44177694
k1,83:23967779,44177694:218019
x1,83:24542678,44177694
k1,83:24760697,44177694:218019
x1,83:25751791,44177694
k1,83:25969811,44177694:218020
x1,83:27000518,44177694
x1,83:27476382,44177694
x1,83:28309020,44177694
k1,83:28527039,44177694:218019
x1,83:29914520,44177694
k1,83:30132539,44177694:218019
x1,83:31123633,44177694
k1,83:31341652,44177694:218019
x1,83:32174290,44177694
x1,83:33284474,44177694
k1,83:33284474,44177694:0
)
(1,83:5873801,45068984:27410673,494239,139502
x1,83:7740860,45068984
k1,83:8009366,45068984:268506
x1,83:8762527,45068984
x1,83:9158914,45068984
x1,83:10328520,45068984
k1,83:10737405,45068984:408885
x1,83:11553754,45068984
k1,83:11822261,45068984:268507
x1,83:12179035,45068984
k1,83:12447541,45068984:268506
x1,83:13042248,45068984
x1,83:14196006,45068984
k1,83:14464512,45068984:268506
x1,83:15039411,45068984
k1,83:15307917,45068984:268506
x1,83:16897679,45068984
k1,83:17166186,45068984:268507
x1,83:18117665,45068984
x1,83:18712372,45068984
x1,83:19267464,45068984
x1,83:20976314,45068984
k1,83:21252464,45068984:276150
x1,83:22402263,45068984
x1,83:23314129,45068984
x1,83:24622135,45068984
x1,83:26128706,45068984
k1,83:26397212,45068984:268506
x1,83:27071145,45068984
x1,83:27427919,45068984
x1,83:29243728,45068984
k1,83:29512234,45068984:268506
x1,83:30106939,45068984
k1,83:30375446,45068984:268507
x1,83:30732220,45068984
k1,83:31000726,45068984:268506
x1,83:32253518,45068984
x1,83:33284474,45068984
k1,83:33284474,45068984:0
)
]
(1,83:5873801,47378389:27410673,460740,0
k1,83:19400751,47378389:13526950
x1,83:19757525,47378389
k1,83:33284475,47378389:13526950
)
]
]
!24851
}1
!10
{2
[1,101:4736286,47378389:28548188,42642103,267389
[1,101:5873801,47378389:27410673,43157435,267389
[1,101:5873801,5007386:27410673,786432,0
(1,101:5873801,5007386:27410673,0,0
(1,101:5873801,5007386:27410673,0,0
[1,101:5873801,5007386:27410673,0,0
(1,101:5873801,5007386:27410673,0,0
(1,101:5873801,5007386:0,0,0
[1,101:5873801,5007386:27410673,0,0
(1,101:5873801,5007386:27410673,0,0
h1,101:5873801,5007386:0,0,0
k1,101:19579137,5007386:13705336
k1,101:33284473,5007386:13705336
)
]
k1,101:5873802,5007386:-27410672
)
g1,101:5873801,5007386
[1,101:5873801,5007386:27410673,0,0
(1,101:5873801,5007386:27410673,0,0
k1,101:19579137,5007386:13705336
h1,101:19579137,5007386:0,0,0
g1,101:19579137,5007386
k1,101:33284473,5007386:13705336
)
]
g1,101:33284474,5007386
(1,101:33284474,5007386:0,0,0
k1,101:5873802,5007386:-27410672
[1,101:5873802,5007386:27410673,0,0
(1,101:5873802,5007386:27410673,0,0
k1,101:33284474,5007386:27410672
h1,101:33284474,5007386:0,0,0
g1,101:33284474,5007386
g1,101:33284474,5007386
)
]
)
)
]
)
g1,101:33284474,5007386
)
]
[1,101:5873801,45412309:27410673,38766523,0
(1,83:5873801,7366682:27410673,494239,139502
x1,83:6868854,7366682
x1,83:7245433,7366682
k1,83:7517603,7366682:272170
x1,83:8155884,7366682
k1,83:8428053,7366682:272169
x1,83:9661039,7366682
x1,83:10533292,7366682
x1,83:11484771,7366682
k1,83:11756941,7366682:272170
x1,83:12906489,7366682
k1,83:13178658,7366682:272169
x1,83:13812978,7366682
x1,83:14407683,7366682
x1,83:14764457,7366682
x1,83:16191800,7366682
k1,83:16472530,7366682:280730
x1,83:17067235,7366682
x1,83:18078384,7366682
k1,83:18350553,7366682:272169
x1,83:19187152,7366682
x1,83:19781857,7366682
x1,83:20178493,7366682
x1,83:21248813,7366682
x1,83:22081449,7366682
k1,83:22353619,7366682:272170
x1,83:23800522,7366682
k1,83:24072692,7366682:272170
x1,83:25146975,7366682
x1,83:25345293,7366682
x1,83:26177931,7366682
k1,83:26450100,7366682:272169
x1,83:27124033,7366682
x1,83:27480807,7366682
x1,83:29296616,7366682
k1,83:29568786,7366682:272170
x1,83:30163491,7366682
k1,83:30435660,7366682:272169
x1,83:31188821,7366682
k1,83:31460991,7366682:272170
x1,83:33046543,7366682
x1,83:33284474,7366682
k1,83:33284474,7366682:0
)
(1,83:5873801,8257972:27410673,494239,139502
x1,83:7701243,8257972
k1,83:7944877,8257972:243634
x1,83:10640364,8257972
k1,83:10974630,8257972:334266
x1,83:12243021,8257972
x1,83:13119233,8257972
x1,83:13713940,8257972
x1,83:14070714,8257972
x1,83:15299739,8257972
k1,83:15543373,8257972:243634
x1,83:16118272,8257972
k1,83:16361905,8257972:243633
x1,83:17951667,8257972
k1,83:18195301,8257972:243634
x1,83:18869234,8257972
x1,83:19226008,8257972
x1,83:21041817,8257972
k1,83:21285450,8257972:243633
x1,83:23033666,8257972
k1,83:23277300,8257972:243634
x1,83:24030461,8257972
k1,83:24274094,8257972:243633
x1,83:25265188,8257972
k1,83:25508822,8257972:243634
x1,83:26742057,8257972
k1,83:26985690,8257972:243633
x1,83:28521625,8257972
k1,83:28765259,8257972:243634
x1,83:29518420,8257972
x1,83:30549127,8257972
x1,83:30905899,8257972
x1,83:31104217,8257972
x1,83:32055449,8257972
x1,83:33284474,8257972
k1,83:33284474,8257972:0
)
(1,83:5873801,9149262:27410673,494239,139502
x1,83:6448700,9149262
k1,83:6690573,9149262:241873
x1,83:7820314,9149262
x1,83:8216701,9149262
x1,83:9465284,9149262
k1,83:9707156,9149262:241872
x1,83:10856955,9149262
x1,83:11412047,9149262
x1,83:11768821,9149262
x1,83:12561595,9149262
x1,83:13909214,9149262
x1,83:14706198,9149262
k1,83:14948071,9149262:241873
x1,83:15982739,9149262
x1,83:16759668,9149262
k1,83:17001540,9149262:241872
x1,83:18309793,9149262
k1,83:18551666,9149262:241873
x1,83:19542760,9149262
k1,83:19784632,9149262:241872
x1,83:21299125,9149262
k1,83:21540998,9149262:241873
x1,83:22456825,9149262
x1,83:23685850,9149262
k1,83:23927722,9149262:241872
x1,83:24780167,9149262
k1,83:25022040,9149262:241873
x1,83:26013134,9149262
k1,83:26255006,9149262:241872
x1,83:26453324,9149262
x1,83:26849711,9149262
x1,83:27702156,9149262
x1,83:28376089,9149262
x1,83:29605114,9149262
k1,83:29846987,9149262:241873
x1,83:30421886,9149262
k1,83:30663758,9149262:241872
x1,83:31694465,9149262
x1,83:32170329,9149262
x1,83:33284474,9149262
k1,83:33284474,9149262:0
)
(1,83:5873801,10040552:27410673,494239,139502
x1,83:7261282,10040552
k1,83:7493219,10040552:231937
x1,83:8746011,10040552
x1,83:9578649,10040552
k1,83:9810585,10040552:231936
x1,83:10643223,10040552
x1,83:11753407,10040552
k1,83:11985344,10040552:231937
x1,83:13852403,10040552
k1,83:14084339,10040552:231936
x1,83:14679044,10040552
k1,83:14910981,10040552:231937
x1,83:16064739,10040552
k1,83:16296675,10040552:231936
x1,83:17049836,10040552
x1,83:18080543,10040552
x1,83:18437315,10040552
x1,83:18635633,10040552
x1,83:19586865,10040552
x1,83:20815890,10040552
k1,83:21047827,10040552:231937
x1,83:22681410,10040552
k1,83:22913347,10040552:231937
x1,83:23508052,10040552
x1,83:24122564,10040552
k1,83:24354500,10040552:231936
x1,83:25345594,10040552
k1,83:25577531,10040552:231937
x1,83:26849883,10040552
k1,83:27081819,10040552:231936
x1,83:27656718,10040552
k1,83:27888655,10040552:231937
x1,83:28879749,10040552
k1,83:29111685,10040552:231936
x1,83:30626178,10040552
k1,83:30858115,10040552:231937
x1,83:31773942,10040552
x1,83:33284474,10040552
k1,83:33284474,10040552:0
)
(1,83:5873801,10931842:27410673,538089,179365
x1,83:6448700,10931842
k1,83:6769209,10931842:320509
x1,83:7443142,10931842
x1,83:8434236,10931842
x1,83:9147784,10931842
x1,83:9405522,10931842
k1,83:9726032,10931842:320510
x1,83:10875580,10931842
k1,83:11196089,10931842:320509
x1,83:11790794,10931842
x1,83:12464727,10931842
x1,83:13455821,10931842
x1,83:14169369,10931842
x1,83:14427107,10931842
k1,83:14747616,10931842:320509
x1,83:15342321,10931842
x1,83:18296042,10931842
(1,83:18296042,10931842:356774,460740,0
x1,83:18652816,10931842
)
x1,83:18851134,10931842
k1,83:19171643,10931842:320509
(1,83:19171643,10931842:356774,460740,0
x1,83:19528417,10931842
)
x1,83:19925053,10931842
k1,83:20489947,10931842:564894
x1,83:21143877,10931842
k1,83:21464386,10931842:320509
x1,83:22618144,10931842
k1,83:22938654,10931842:320510
x1,83:24409573,10931842
k1,83:24750726,10931842:341153
x1,83:25345431,10931842
k1,83:25665941,10931842:320510
x1,83:26657035,10931842
k1,83:26977544,10931842:320509
x1,83:27651477,10931842
x1,83:28642571,10931842
x1,83:29356119,10931842
x1,83:29613857,10931842
k1,83:29934366,10931842:320509
x1,83:30132684,10931842
x1,83:30529071,10931842
x1,83:31381516,10931842
x1,83:32055449,10931842
x1,83:33284474,10931842
k1,83:33284474,10931842:0
)
(1,83:5873801,11823132:27410673,494239,139502
x1,83:7388294,11823132
k1,83:7638688,11823132:250394
x1,83:8554515,11823132
x1,83:9783540,11823132
k1,83:10033933,11823132:250393
x1,83:11619734,11823132
k1,83:11870128,11823132:250394
x1,83:12821609,11823132
k1,83:13072002,11823132:250393
x1,83:14082902,11823132
x1,83:14776642,11823132
k1,83:15027036,11823132:250394
x1,83:15621741,11823132
x1,83:16236253,11823132
k1,83:16486647,11823132:250394
x1,83:17160580,11823132
x1,83:18627287,11823132
x1,83:18885025,11823132
k1,83:19135418,11823132:250393
x1,83:20126512,11823132
k1,83:20376906,11823132:250394
x1,83:21328385,11823132
x1,83:21923092,11823132
x1,83:22478184,11823132
x1,83:23707209,11823132
k1,83:23957602,11823132:250393
x1,83:24274761,11823132
x1,83:25285660,11823132
x1,83:25959593,11823132
x1,83:26831846,11823132
x1,83:27311671,11823132
x1,83:28386201,11823132
k1,83:28636595,11823132:250394
x1,83:29211494,11823132
k1,83:29461887,11823132:250393
x1,83:30492594,11823132
x1,83:30968458,11823132
x1,83:31801096,11823132
k1,83:32051490,11823132:250394
x1,83:33046543,11823132
x1,83:33284474,11823132
k1,83:33284474,11823132:0
)
(1,83:5873801,12714422:27410673,494239,139502
x1,83:6789628,12714422
x1,83:7646033,12714422
x1,83:7943386,12714422
k1,83:8214351,12714422:270965
x1,83:9086602,12714422
x1,83:9483238,12714422
x1,83:10997731,12714422
k1,83:11268696,12714422:270965
x1,83:12656177,12714422
k1,83:12927142,12714422:270965
x1,83:13759780,12714422
x1,83:14869964,12714422
k1,83:15140929,12714422:270965
x1,83:17206306,12714422
k1,83:17485529,12714422:279223
x1,83:19947295,12714422
k1,83:20218260,12714422:270965
x1,83:21209354,12714422
k1,83:21480319,12714422:270965
x1,83:22075024,12714422
x1,83:22748957,12714422
x1,83:23740051,12714422
x1,83:24453599,12714422
x1,83:24711337,12714422
k1,83:24982301,12714422:270964
x1,83:25180619,12714422
x1,83:25577006,12714422
x1,83:26429451,12714422
x1,83:27103384,12714422
x1,83:28332409,12714422
k1,83:28603374,12714422:270965
x1,83:30117867,12714422
k1,83:30388832,12714422:270965
x1,83:31304659,12714422
x1,83:32533684,12714422
k1,83:32804649,12714422:270965
x1,83:33284474,12714422
k1,83:33284474,12714422:0
)
(1,83:5873801,13605712:27410673,494239,139502
x1,83:6587349,13605712
x1,83:7459602,13605712
x1,83:9362313,13605712
k1,83:9547981,13605712:185668
x1,83:9944368,13605712
x1,83:10301140,13605712
k1,83:10486808,13605712:185668
x1,83:11755448,13605712
x1,83:12349906,13605712
x1,83:12706680,13605712
x1,83:13499454,13605712
x1,83:15362550,13605712
k1,83:15548218,13605712:185668
x1,83:16658400,13605712
x1,83:17332333,13605712
x1,83:17689107,13605712
x1,83:19199639,13605712
k1,83:19385307,13605712:185668
x1,83:19960206,13605712
k1,83:20145874,13605712:185668
x1,83:21136968,13605712
k1,83:21322635,13605712:185667
x1,83:23189694,13605712
k1,83:23375362,13605712:185668
x1,83:23771749,13605712
x1,83:24148330,13605712
x1,83:24628155,13605712
x1,83:26138687,13605712
k1,83:26324355,13605712:185668
x1,83:26919060,13605712
k1,83:27104728,13605712:185668
x1,83:28095822,13605712
k1,83:28281490,13605712:185668
x1,83:29114128,13605712
x1,83:30224312,13605712
k1,83:30409980,13605712:185668
x1,83:31203005,13605712
x1,83:31559779,13605712
x1,83:32412223,13605712
x1,83:33284474,13605712
k1,83:33284474,13605712:0
)
(1,83:5873801,14497002:27410673,494239,139502
x1,83:6508121,14497002
k1,83:6797515,14497002:289394
x1,83:8264473,14497002
k1,83:8553867,14497002:289394
x1,83:9842313,14497002
x1,83:10635336,14497002
x1,83:12102045,14497002
k1,83:12391440,14497002:289395
x1,83:12787827,14497002
x1,83:13164408,14497002
x1,83:13644233,14497002
x1,83:15353083,14497002
k1,83:15824631,14497002:471548
x1,83:17053409,14497002
k1,83:17342804,14497002:289395
x1,83:18857297,14497002
k1,83:19146691,14497002:289394
x1,83:20062518,14497002
x1,83:21573050,14497002
k1,83:21862444,14497002:289394
x1,83:22437343,14497002
k1,83:22726737,14497002:289394
x1,83:23321442,14497002
x1,83:23995375,14497002
x1,83:24986469,14497002
x1,83:25700017,14497002
x1,83:25957755,14497002
k1,83:26247149,14497002:289394
x1,83:26445467,14497002
x1,83:26841854,14497002
x1,83:27694299,14497002
x1,83:28368232,14497002
x1,83:29597257,14497002
k1,83:29886652,14497002:289395
x1,83:30481357,14497002
k1,83:30770751,14497002:289394
x1,83:31761845,14497002
k1,83:32051239,14497002:289394
x1,83:33284474,14497002
k1,83:33284474,14497002:0
)
(1,83:5873801,15388292:27410673,494239,139502
x1,83:7409736,15388292
k1,83:7727130,15388292:317394
x1,83:8480291,15388292
x1,83:9510998,15388292
x1,83:9867770,15388292
x1,83:10066088,15388292
x1,83:11017320,15388292
x1,83:12246345,15388292
k1,83:12563739,15388292:317394
x1,83:13515220,15388292
k1,83:13832614,15388292:317394
x1,83:15263918,15388292
x1,83:16096554,15388292
k1,83:16413948,15388292:317394
x1,83:17008653,15388292
x1,83:18019802,15388292
x1,83:18733350,15388292
x1,83:18991088,15388292
k1,83:19308482,15388292:317394
x1,83:20755385,15388292
k1,83:21072778,15388292:317393
x1,83:22063872,15388292
k1,83:22381266,15388292:317394
x1,83:23332745,15388292
x1,83:23927452,15388292
x1,83:24605346,15388292
x1,83:25774701,15388292
x1,83:26726180,15388292
k1,83:27043574,15388292:317394
x1,83:28558067,15388292
k1,83:28875461,15388292:317394
x1,83:29791288,15388292
x1,83:31301820,15388292
k1,83:31619214,15388292:317394
x1,83:32213919,15388292
k1,83:32531313,15388292:317394
x1,83:33284474,15388292
k1,83:33284474,15388292:0
)
(1,83:5873801,16279582:27410673,494239,139502
x1,83:7459353,16279582
x1,83:9286795,16279582
g1,83:9524726,16279582
x1,83:12220213,16279582
k1,83:33284473,16279582:21064260
g1,83:33284473,16279582
)
(1,85:5873801,17170872:27410673,494239,139502
h1,85:5873801,17170872:1114112,0,0
x1,85:8216691,17170872
k1,85:8421637,17170872:204946
x1,85:11315687,17170872
k1,85:11520633,17170872:204946
x1,85:12095532,17170872
k1,85:12300478,17170872:204946
x1,85:15789482,17170872
x1,85:16146254,17170872
k1,85:16351200,17170872:204946
x1,85:16926099,17170872
k1,85:17131044,17170872:204945
x1,85:18122138,17170872
k1,85:18327084,17170872:204946
x1,85:19863019,17170872
k1,85:20067965,17170872:204946
x1,85:21851833,17170872
x1,85:24587180,17170872
k1,85:24792126,17170872:204946
x1,85:25386831,17170872
k1,85:25591777,17170872:204946
x1,85:26745535,17170872
k1,85:26950481,17170872:204946
x1,85:29685830,17170872
k1,85:29897373,17170872:211543
x1,85:30650534,17170872
x1,85:31145956,17170872
x1,85:31819889,17170872
x1,85:32593106,17170872
k1,85:32804649,17170872:211543
x1,85:33284474,17170872
k1,85:33284474,17170872:0
)
(1,85:5873801,18062162:27410673,494239,139502
x1,85:8074111,18062162
k1,85:8316293,18062162:242182
x1,85:10223214,18062162
x1,85:10579986,18062162
x1,85:11273726,18062162
k1,85:11515908,18062162:242182
x1,85:12903389,18062162
k1,85:13145571,18062162:242182
x1,85:16360745,18062162
k1,85:16602926,18062162:242181
x1,85:18509847,18062162
k1,85:18752029,18062162:242182
x1,85:19326928,18062162
k1,85:19569110,18062162:242182
x1,85:22189826,18062162
k1,85:22432008,18062162:242182
x1,85:25286445,18062162
k1,85:25528627,18062162:242182
x1,85:26281788,18062162
k1,85:26523970,18062162:242182
x1,85:26880744,18062162
k1,85:27122925,18062162:242181
x1,85:29208355,18062162
k1,85:29450537,18062162:242182
x1,85:30838018,18062162
k1,85:31080200,18062162:242182
x1,85:32352801,18062162
x1,85:33284474,18062162
k1,85:33284474,18062162:0
)
(1,85:5873801,18953452:27410673,538089,179365
x1,85:6508121,18953452
k1,85:6742926,18953452:234805
x1,85:7500297,18953452
k1,85:7735102,18953452:234805
x1,85:12674969,18953452
k1,85:12909774,18953452:234805
x1,85:14241796,18953452
k1,85:14476601,18953452:234805
x1,85:15110921,18953452
k1,85:15345726,18953452:234805
x1,85:17292260,18953452
k1,85:17527065,18953452:234805
x1,85:17725383,18953452
(1,85:17725383,18953452:356774,460740,0
x1,85:18082157,18953452
)
x1,85:18280475,18953452
k1,85:18515280,18953452:234805
(1,85:18515280,18953452:356774,460740,0
x1,85:18872054,18953452
)
x1,85:19268690,18953452
k1,85:19584806,18953452:316116
x1,85:20976248,18953452
k1,85:21211053,18953452:234805
x1,85:22923866,18953452
k1,85:23158671,18953452:234805
x1,85:24149765,18953452
k1,85:24384570,18953452:234805
x1,85:26985230,18953452
k1,85:27220035,18953452:234805
x1,85:27973196,18953452
x1,85:28468618,18953452
k1,85:28703423,18953452:234805
x1,85:29857181,18953452
k1,85:30091986,18953452:234805
x1,85:30448760,18953452
x1,85:32058575,18953452
k1,85:32293380,18953452:234805
x1,85:33284474,18953452
k1,85:33284474,18953452:0
)
(1,85:5873801,19844742:27410673,494239,139502
x1,85:6904508,19844742
x1,85:8946116,19844742
k1,85:9152357,19844742:206241
x1,85:9727256,19844742
k1,85:9933496,19844742:206240
x1,85:13148670,19844742
k1,85:13354911,19844742:206241
x1,85:15733486,19844742
x1,85:15991224,19844742
k1,85:16197464,19844742:206240
x1,85:17347012,19844742
k1,85:17553253,19844742:206241
x1,85:20526533,19844742
x1,85:20784271,19844742
k1,85:20990511,19844742:206240
x1,85:22655289,19844742
x1,85:24141805,19844742
x1,85:24681050,19844742
k1,85:24887291,19844742:206241
x1,85:25462190,19844742
k1,85:25668431,19844742:206241
x1,85:26659525,19844742
k1,85:26865765,19844742:206240
x1,85:28380258,19844742
k1,85:28586499,19844742:206241
x1,85:30731351,19844742
k1,85:30937591,19844742:206240
x1,85:32087139,19844742
k1,85:32293380,19844742:206241
x1,85:33284474,19844742
k1,85:33284474,19844742:0
)
(1,85:5873801,20736032:27410673,494239,139502
x1,85:7241473,20736032
k1,85:7461398,20736032:219925
x1,85:8036297,20736032
k1,85:8256222,20736032:219925
x1,85:9845984,20736032
k1,85:10065908,20736032:219924
x1,85:11580401,20736032
k1,85:11800326,20736032:219925
x1,85:13945178,20736032
k1,85:14165103,20736032:219925
x1,85:15829881,20736032
x1,85:17316397,20736032
x1,85:18053960,20736032
k1,85:18365117,20736032:311157
x1,85:19756559,20736032
k1,85:19976484,20736032:219925
x1,85:21126032,20736032
x1,85:21740546,20736032
k1,85:21960471,20736032:219925
x1,85:22440296,20736032
k1,85:22660221,20736032:219925
x1,85:25633501,20736032
k1,85:25853425,20736032:219924
x1,85:26487745,20736032
k1,85:26707670,20736032:219925
x1,85:27861428,20736032
k1,85:28081353,20736032:219925
x1,85:30618384,20736032
k1,85:30838309,20736032:219925
x1,85:33284474,20736032
k1,85:33284474,20736032:0
)
(1,85:5873801,21627322:27410673,494239,139502
x1,85:6626962,21627322
k1,85:6936215,21627322:309253
x1,85:7927309,21627322
k1,85:8236562,21627322:309253
x1,85:10793401,21627322
k1,85:11102654,21627322:309253
x1,85:11677553,21627322
k1,85:11986806,21627322:309253
x1,85:12977900,21627322
k1,85:13287153,21627322:309253
x1,85:14421105,21627322
k1,85:14730358,21627322:309253
x1,85:17351074,21627322
k1,85:17660327,21627322:309253
x1,85:20717045,21627322
k1,85:21026299,21627322:309254
x1,85:22651464,21627322
k1,85:22960717,21627322:309253
x1,85:24328391,21627322
k1,85:24637644,21627322:309253
x1,85:25609179,21627322
k1,85:25918432,21627322:309253
x1,85:26671593,21627322
k1,85:26980846,21627322:309253
x1,85:27337620,21627322
k1,85:27646873,21627322:309253
x1,85:28915511,21627322
k1,85:29224764,21627322:309253
x1,85:31310194,21627322
k1,85:31619447,21627322:309253
x1,85:33284474,21627322
k1,85:33284474,21627322:0
)
(1,85:5873801,22518612:27410673,494239,139502
x1,85:6944123,22518612
k1,85:7186511,22518612:242388
x1,85:7761410,22518612
k1,85:8003798,22518612:242388
x1,85:8761169,22518612
k1,85:9003557,22518612:242388
x1,85:13943424,22518612
k1,85:14185811,22518612:242387
x1,85:16132345,22518612
k1,85:16374733,22518612:242388
x1,85:16949632,22518612
k1,85:17192020,22518612:242388
x1,85:19257397,22518612
k1,85:19587927,22518612:330530
x1,85:20816705,22518612
k1,85:21059093,22518612:242388
x1,85:25186131,22518612
k1,85:25428519,22518612:242388
x1,85:26003418,22518612
k1,85:26245805,22518612:242387
x1,85:27399563,22518612
k1,85:27641951,22518612:242388
x1,85:30178982,22518612
k1,85:30421370,22518612:242388
x1,85:30901195,22518612
k1,85:31143583,22518612:242388
x1,85:33284474,22518612
k1,85:33284474,22518612:0
)
(1,85:5873801,23409902:27410673,494239,139502
x1,85:6904508,23409902
k1,85:7174169,23409902:269661
x1,85:7927330,23409902
k1,85:8196990,23409902:269660
x1,85:9188084,23409902
k1,85:9457745,23409902:269661
x1,85:10972238,23409902
k1,85:11241898,23409902:269660
x1,85:11816797,23409902
k1,85:12086458,23409902:269661
x1,85:13077552,23409902
k1,85:13347213,23409902:269661
x1,85:14239272,23409902
x1,85:15527717,23409902
k1,85:15797377,23409902:269660
x1,85:17581245,23409902
x1,85:20316592,23409902
k1,85:20586253,23409902:269661
x1,85:21161152,23409902
k1,85:21430812,23409902:269660
x1,85:22421906,23409902
k1,85:22691567,23409902:269661
x1,85:24217695,23409902
x1,85:25466278,23409902
k1,85:25735939,23409902:269661
x1,85:28792657,23409902
k1,85:29062317,23409902:269660
x1,85:31064311,23409902
x1,85:31203208,23409902
k1,85:31480801,23409902:277593
x1,85:32907895,23409902
x1,85:33284474,23409902
k1,85:33284474,23409902:0
)
(1,85:5873801,24301192:27410673,494239,139502
x1,85:6983985,24301192
x1,85:7760914,24301192
k1,85:8082427,24301192:321513
x1,85:9152749,24301192
k1,85:9474262,24301192:321513
x1,85:10108582,24301192
k1,85:10430095,24301192:321513
x1,85:12158502,24301192
k1,85:12480015,24301192:321513
x1,85:17356257,24301192
k1,85:17677770,24301192:321513
x1,85:18708477,24301192
x1,85:20524286,24301192
k1,85:20845799,24301192:321513
x1,85:21242186,24301192
x1,85:21955734,24301192
x1,85:23085474,24301192
k1,85:23406986,24301192:321512
x1,85:24398080,24301192
k1,85:24719593,24301192:321513
x1,85:26071420,24301192
x1,85:26408388,24301192
k1,85:26729901,24301192:321513
x1,85:27304800,24301192
k1,85:27626313,24301192:321513
x1,85:31075455,24301192
k1,85:31396968,24301192:321513
x1,85:31971867,24301192
k1,85:32293380,24301192:321513
x1,85:33284474,24301192
k1,85:33284474,24301192:0
)
(1,85:5873801,25192482:27410673,494239,139502
x1,85:7409736,25192482
k1,85:7654683,25192482:244947
x1,85:9438551,25192482
x1,85:12372216,25192482
k1,85:12710423,25192482:338207
x1,85:13245512,25192482
k1,85:13490459,25192482:244947
x1,85:13970284,25192482
k1,85:14215231,25192482:244947
x1,85:15646535,25192482
x1,85:17113491,25192482
x1,85:17371229,25192482
k1,85:17616176,25192482:244947
x1,85:19122747,25192482
k1,85:19369449,25192482:246702
x1,85:20122610,25192482
k1,85:20367557,25192482:244947
x1,85:21358651,25192482
k1,85:21603598,25192482:244947
x1,85:23118091,25192482
k1,85:23363038,25192482:244947
x1,85:23937937,25192482
k1,85:24182884,25192482:244947
x1,85:25173978,25192482
k1,85:25418925,25192482:244947
x1,85:26310984,25192482
x1,85:27599429,25192482
k1,85:27844376,25192482:244947
x1,85:29628244,25192482
x1,85:32561909,25192482
k1,85:32808610,25192482:246701
x1,85:33284474,25192482
k1,85:33284474,25192482:0
)
(1,85:5873801,26083772:27410673,494239,139502
x1,85:6353626,26083772
k1,85:6628943,26083772:275317
x1,85:7025330,26083772
x1,85:9075109,26083772
k1,85:9350427,26083772:275318
x1,85:9984747,26083772
k1,85:10260064,26083772:275317
x1,85:12444529,26083772
x1,85:12781497,26083772
k1,85:13056815,26083772:275318
x1,85:14047909,26083772
k1,85:14323226,26083772:275317
x1,85:16943942,26083772
k1,85:17219260,26083772:275318
x1,85:20275978,26083772
k1,85:20551295,26083772:275317
x1,85:20947682,26083772
x1,85:21998196,26083772
k1,85:22273513,26083772:275317
x1,85:22868218,26083772
k1,85:23143536,26083772:275318
x1,85:23896697,26083772
k1,85:24172014,26083772:275317
x1,85:27585008,26083772
k1,85:27860326,26083772:275318
x1,85:30357495,26083772
k1,85:30632812,26083772:275317
x1,85:31782360,26083772
k1,85:32057678,26083772:275318
x1,85:32652383,26083772
k1,85:32927700,26083772:275317
x1,85:33284474,26083772
k1,85:33284474,26083772:0
)
(1,85:5873801,26975062:27410673,494239,139502
x1,85:7959231,26975062
k1,85:8173809,26975062:214578
x1,85:9803182,26975062
k1,85:10017760,26975062:214578
x1,85:10374534,26975062
k1,85:10589113,26975062:214579
x1,85:11580205,26975062
x1,85:12690389,26975062
k1,85:12904967,26975062:214578
x1,85:14847293,26975062
x1,85:15461805,26975062
k1,85:15681054,26975062:219249
x1,85:17191586,26975062
k1,85:17406164,26975062:214578
x1,85:18000869,26975062
k1,85:18215447,26975062:214578
x1,85:19369205,26975062
k1,85:19583783,26975062:214578
x1,85:21367651,26975062
x1,85:24102998,26975062
k1,85:24317577,26975062:214579
x1,85:25903378,26975062
k1,85:26117956,26975062:214578
x1,85:26597781,26975062
k1,85:26812359,26975062:214578
x1,85:27565520,26975062
k1,85:27780098,26975062:214578
x1,85:28457992,26975062
x1,85:29310437,26975062
x1,85:30024232,26975062
k1,85:30238811,26975062:214579
x1,85:30793903,26975062
x1,85:31289325,26975062
k1,85:31503903,26975062:214578
x1,85:32078802,26975062
k1,85:32293380,26975062:214578
x1,85:33284474,26975062
k1,85:33284474,26975062:0
)
(1,85:5873801,27866352:27410673,494239,139502
x1,85:7740860,27866352
g1,85:7978791,27866352
x1,85:11625759,27866352
x1,85:11883497,27866352
g1,85:12121428,27866352
x1,85:12716133,27866352
g1,85:12954064,27866352
x1,85:13310838,27866352
g1,85:13548769,27866352
x1,85:15610185,27866352
k1,85:33284473,27866352:17674288
g1,85:33284473,27866352
)
(1,88:5873801,30127143:27410673,672799,183506
(1,88:5873801,30127143:1348810,617911,0
g1,88:5873801,30127143
x1,88:6323404,30127143
g1,88:7222611,30127143
)
x1,88:11037994,30127143
g1,88:11337729,30127143
x1,88:12016296,30127143
g1,88:12316031,30127143
x1,88:12747941,30127143
g1,88:13047676,30127143
x1,88:14515129,30127143
g1,88:14814864,30127143
x1,88:15461168,30127143
x1,88:15850407,30127143
x1,88:16532098,30127143
g1,88:16831833,30127143
x1,88:17556194,30127143
g1,88:17855929,30127143
x1,88:20080008,30127143
k1,88:33284474,30127143:13204466
g1,88:33284474,30127143
)
(1,92:5873801,31728899:27410673,494239,139502
x1,92:7102579,31728899
k1,91:7342309,31728899:239730
x1,91:8016242,31728899
x1,91:8373016,31728899
x1,91:9590157,31728899
k1,91:9829888,31728899:239731
x1,91:10404787,31728899
k1,91:10644517,31728899:239730
x1,91:11778469,31728899
k1,91:12018200,31728899:239731
x1,91:12335359,31728899
x1,91:14416580,31728899
k1,91:14656310,31728899:239730
x1,91:15687017,31728899
x1,91:16162881,31728899
x1,91:17277026,31728899
k1,91:17516756,31728899:239730
x1,91:18749742,31728899
x1,91:19621995,31728899
x1,91:20573474,31728899
k1,91:20813205,31728899:239731
x1,91:21407910,31728899
k1,91:21647640,31728899:239730
x1,91:22004414,31728899
k1,91:22244145,31728899:239731
x1,91:23512783,31728899
k1,91:23752513,31728899:239730
x1,91:24307605,31728899
x1,91:24664377,31728899
x1,91:25239276,31728899
k1,91:25479006,31728899:239730
x1,91:26053905,31728899
k1,91:26293636,31728899:239731
x1,91:27522414,31728899
x1,91:28394667,31728899
k1,91:28634397,31728899:239730
x1,91:29268717,31728899
k1,91:29508448,31728899:239731
x1,91:31137823,31728899
k1,91:31377553,31728899:239730
x1,91:32130714,31728899
x1,91:33284474,31728899
k1,91:33284474,31728899:0
)
(1,92:5873801,32620189:27410673,494239,139502
x1,92:6944121,32620189
k1,91:7197300,32620189:253179
x1,91:7593687,32620189
x1,91:7930655,32620189
k1,91:8183835,32620189:253180
x1,91:9254155,32620189
x1,91:10130367,32620189
x1,91:11438622,32620189
k1,91:11691801,32620189:253179
x1,91:12444962,32620189
k1,91:12698141,32620189:253179
x1,91:13689235,32620189
k1,91:13942415,32620189:253180
x1,91:14695576,32620189
x1,91:15456908,32620189
k1,91:15710087,32620189:253179
x1,91:16284986,32620189
k1,91:16538165,32620189:253179
x1,91:17529259,32620189
k1,91:17782439,32620189:253180
x1,91:18674498,32620189
x1,91:19962943,32620189
k1,91:20216122,32620189:253179
x1,91:20969283,32620189
x1,91:21999990,32620189
x1,91:22356762,32620189
x1,91:22555080,32620189
x1,91:23506312,32620189
x1,91:24735337,32620189
k1,91:24988516,32620189:253179
x1,91:25563415,32620189
k1,91:25816595,32620189:253180
x1,91:26946336,32620189
x1,91:27342723,32620189
x1,91:28591306,32620189
k1,91:28844485,32620189:253179
x1,91:29994284,32620189
x1,91:30549376,32620189
x1,91:30906150,32620189
x1,91:31698924,32620189
x1,91:33046543,32620189
x1,91:33284474,32620189
k1,92:33284474,32620189:0
)
(1,92:5873801,33511479:27410673,494239,139502
x1,92:6869103,33511479
k1,91:7234543,33511479:365440
x1,91:8463321,33511479
k1,91:8717346,33511479:254025
x1,91:9312051,33511479
x1,91:10323200,33511479
x1,91:10640361,33511479
x1,91:11036748,33511479
x1,91:12047896,33511479
k1,91:12301921,33511479:254025
x1,91:13534907,33511479
x1,91:14407160,33511479
x1,91:15358639,33511479
k1,91:15612663,33511479:254024
x1,91:17127156,33511479
k1,91:17381181,33511479:254025
x1,91:18297008,33511479
x1,91:19526033,33511479
k1,91:19780058,33511479:254025
x1,91:20374763,33511479
k1,91:20628787,33511479:254024
x1,91:21782545,33511479
k1,91:22036570,33511479:254025
x1,91:22789731,33511479
x1,91:23820438,33511479
x1,91:24177210,33511479
x1,91:24375528,33511479
x1,91:25326760,33511479
x1,91:26555785,33511479
k1,91:26809810,33511479:254025
x1,91:27289635,33511479
k1,91:27543660,33511479:254025
x1,91:28257208,33511479
x1,91:29129461,33511479
x1,91:31032172,33511479
k1,91:31286196,33511479:254024
x1,91:31682583,33511479
x1,91:32039355,33511479
k1,91:32293380,33511479:254025
x1,91:33284474,33511479
k1,91:33284474,33511479:0
)
(1,92:5873801,34402769:27410673,538089,179365
x1,92:6647018,34402769
x1,92:7202110,34402769
x1,92:7697532,34402769
x1,92:8649011,34402769
g1,91:8886942,34402769
x1,91:9739387,34402769
x1,91:10333845,34402769
x1,91:11265516,34402769
g1,91:11503447,34402769
x1,91:11701765,34402769
(1,91:11701765,34402769:356774,460740,0
x1,91:12058539,34402769
)
x1,91:12256857,34402769
g1,91:12494788,34402769
(1,91:12494788,34402769:356774,460740,0
x1,91:12851562,34402769
)
x1,91:13049880,34402769
g1,91:13287811,34402769
(1,91:13287811,34402769:356774,460740,0
x1,91:13644585,34402769
)
x1,91:13842903,34402769
g1,91:14080834,34402769
(1,91:14080834,34402769:356774,460740,0
x1,91:14437608,34402769
)
x1,91:14834244,34402769
k1,92:33284474,34402769:18450230
g1,92:33284474,34402769
)
(1,93:5873801,35294059:27410673,0,0
h1,93:5873801,35294059:1114112,0,0
k1,93:33284473,35294059:26296560
g1,93:33284473,35294059
)
(1,93:13420086,36443362:19864388,1083767,737840
(1,93:13420086,36443362:12318104,1083767,737840
(1,93:13420086,36443362:1317192,1083767,737840
(1,93:13420086,36443362:1317192,1083767,737840
h1,93:13420086,36443362:78643,0,0
[1,93:13498729,36443362:1159906,1083767,737840
(1,93:13498729,35957888:1159906,598293,0
k1,93:13518375,35957888:19646
x1,93:13891886,35957888
(1,93:13891886,35697470:311300,337875,0
x1,93:14170418,35697470
)
x1,93:14613243,35957888
k1,93:14658635,35957888:19645
)
(1,93:13498729,36949476:1159906,585054,231726
x1,93:14192595,36949476
[1,93:14192595,37181202:466040,816780,0
(1,93:14218342,36702297:311300,337875,0
x1,93:14496874,36702297
)
(1,93:14192595,37181202:466040,364089,0
x1,93:14625867,37181202
)
]
)
]
h1,93:14658635,36443362:78643,0,0
)
)
g1,93:14936613,36443362
x1,93:15494763,36443362
g1,93:15694098,36443362
(1,93:15694098,36443362:1262205,947939,492251
(1,93:15694098,36443362:1262205,947939,492251
h1,93:15694098,36443362:78643,0,0
[1,93:15772741,36443362:1104919,947939,492251
(1,93:15772741,35957888:1104919,462465,0
k1,93:16145796,35957888:373055
x1,93:16504606,35957888
k1,93:16877660,35957888:373054
)
(1,93:15772741,36935613:1104919,545187,0
x1,93:16540613,36935613
(1,93:16566360,36728301:311300,337875,0
x1,93:16844892,36728301
)
)
]
h1,93:16877660,36443362:78643,0,0
)
)
x1,93:17155642,36443362
g1,93:17275243,36443362
(1,93:17275243,35466595:398678,0,1594726
x1,93:17673921,35466595
)
[1,93:17673921,37094089:351710,1419963,0
h1,93:17673921,35674126:32768,0,0
h1,93:17673921,37094089:32768,0,0
]
g1,93:18145232,36443362
x1,93:18518743,36443362
(1,93:18518743,36147063:311300,337875,0
x1,93:18797275,36147063
)
x1,93:19535205,36443362
(1,93:19535205,36147063:1266810,587314,205608
x1,93:19724863,36147063
(1,93:19724863,36147063:1044384,587314,205608
(1,93:19724863,36147063:1044384,587314,205608
h1,93:19724863,36147063:78643,0,0
[1,93:19803506,36147063:887098,587314,205608
(1,93:19803506,35842974:887098,283225,137627
[1,93:19803506,35842974:635830,283225,137627
(1,93:19805144,35842974:0,283225,0
x1,93:20056364,35842974
)
(1,93:19803506,35842974:635830,169300,137627
x1,93:20027919,35842974
(1,93:20027919,35980601:411417,273067,0
x1,93:20406568,35980601
)
)
]
[1,93:20439336,35842974:251268,283225,76459
(1,93:20447347,35842974:0,283225,0
x1,93:20698567,35842974
)
(1,93:20439336,35842974:251268,169300,76459
x1,93:20690604,35842974
)
]
)
(1,93:19803506,36352670:887098,270882,0
k1,93:20122614,36352670:319108
x1,93:20371496,36352670
k1,93:20690604,36352670:319108
)
]
h1,93:20690604,36147063:78643,0,0
)
)
)
g1,93:20921616,36443362
(1,93:20921616,36443362:3986995,825267,466460
(1,93:20921616,35646799:428579,28704,1263023
x1,93:21350195,35646799
)
x1,93:21684337,36443362
(1,93:21684337,36147063:1559799,474864,205608
(1,93:21684337,36147063:406168,474864,205608
(1,93:21684337,36147063:406168,474864,205608
h1,93:21684337,36147063:78643,0,0
[1,93:21762980,36147063:248882,474864,205608
(1,93:21762980,35932717:248882,260518,0
k1,93:21799812,35932717:36832
x1,93:21975030,35932717
k1,93:22011862,35932717:36832
)
(1,93:21762980,36352670:248882,270882,0
x1,93:22011862,36352670
)
]
h1,93:22011862,36147063:78643,0,0
)
)
x1,93:22492829,36147063
(1,93:22492829,36147063:718539,393216,131072
(1,93:22492829,36147063:216636,393216,131072
x1,93:22709465,36147063
)
[1,93:22709465,36147063:285267,375886,101945
(1,93:22718932,36147063:0,375886,0
x1,93:22997464,36147063
)
(1,93:22709465,36147063:285267,225735,101945
x1,93:22994732,36147063
)
]
(1,93:22994732,36147063:216636,393216,131072
x1,93:23211368,36147063
)
)
)
g1,93:23403604,36443362
x1,93:23961754,36443362
g1,93:24121222,36443362
x1,93:24480032,36443362
(1,93:24480032,35646799:428579,28704,1263023
x1,93:24908611,35646799
)
)
g1,93:25028212,36443362
x1,93:25227551,36443362
(1,93:25227551,36147063:311300,337875,0
x1,93:25506083,36147063
)
x1,93:25738190,36443362
)
(1,93:32372608,36443362:911866,538089,179365
(1,93:32372608,36443362:911866,538089,179365
x1,93:33006928,36443362
x1,93:33284474,36443362
)
)
)
(1,96:5873801,38210935:27410673,538213,209587
h1,95:5873801,38210935:1114112,0,0
x1,95:8811398,38210935
k1,95:9098861,38210935:287463
$1,95:9098861,38210935
x1,95:9419216,38210935
(1,95:9419216,38327845:466040,364089,0
x1,95:9852488,38327845
)
k1,95:10167671,38210935:282415
x1,95:10725821,38210935
k1,95:11008236,38210935:282415
(1,95:11008236,38210935:2191068,538213,209587
(1,95:11008236,38210936:279075,538214,179404
x1,95:11287311,38210936
)
x1,95:11607666,38210935
(1,95:11607666,38318577:346343,225735,0
x1,95:11921241,38318577
)
x1,95:12153348,38210935
g1,95:12272949,38210935
x1,95:12593304,38210935
(1,95:12593304,38318577:326925,225735,101945
x1,95:12868650,38318577
)
(1,95:12920229,38210936:279075,538214,179404
x1,95:13199304,38210936
)
)
$1,95:13199304,38210935
k1,95:13486767,38210935:287463
x1,95:13966592,38210935
k1,95:14254054,38210935:287462
x1,95:15245148,38210935
k1,95:15532611,38210935:287463
x1,95:17498951,38210935
x1,95:18672518,38210935
k1,95:18959980,38210935:287462
x1,95:20624758,38210935
x1,95:22111274,38210935
x1,95:22369012,38210935
k1,95:22656475,38210935:287463
x1,95:23231374,38210935
k1,95:23518836,38210935:287462
x1,95:24509930,38210935
k1,95:24797393,38210935:287463
x1,95:27056631,38210935
x1,95:28305214,38210935
k1,95:28592677,38210935:287463
x1,95:32243853,38210935
k1,95:32531315,38210935:287462
x1,95:32927702,38210935
x1,95:33284474,38210935
k1,95:33284474,38210935:0
)
(1,96:5873801,39102225:27410673,494239,139502
x1,96:8692588,39102225
g1,95:8930519,39102225
x1,95:11269728,39102225
g1,95:11507659,39102225
x1,95:12141979,39102225
g1,95:12379910,39102225
x1,95:13133071,39102225
g1,95:13371002,39102225
x1,95:15888475,39102225
g1,95:16126406,39102225
x1,95:17434908,39102225
g1,95:17672839,39102225
x1,95:18822387,39102225
k1,96:33284474,39102225:14462087
g1,96:33284474,39102225
)
(1,97:5873801,39993515:27410673,0,0
h1,97:5873801,39993515:1114112,0,0
k1,97:33284473,39993515:26296560
g1,97:33284473,39993515
)
(1,97:15202918,41054022:18081556,994971,705343
(1,97:15202918,41054022:8752440,994971,705343
x1,97:15721199,41054022
g1,97:15840800,41054022
(1,97:15840800,41054022:929170,538213,179405
(1,97:15840800,41054023:279075,538214,179404
x1,97:16119875,41054023
)
[1,97:16119875,41054022:371020,512698,139537
(1,97:16130592,41054022:0,512698,0
x1,97:16489402,41054022
)
(1,97:16119875,41054022:371020,308974,139537
x1,97:16490895,41054022
)
]
(1,97:16490895,41054023:279075,538214,179404
x1,97:16769970,41054023
)
)
g1,97:16969305,41054022
x1,97:17527455,41054022
g1,97:17726790,41054022
x1,97:18284940,41054022
(1,97:18284940,41054022:530880,947939,492251
(1,97:18284940,41054022:530880,947939,492251
h1,97:18284940,41054022:78643,0,0
[1,97:18363583,41054022:373594,947939,492251
(1,97:18363583,40568548:373594,462465,0
k1,97:18370975,40568548:7392
x1,97:18729785,40568548
k1,97:18737177,40568548:7392
)
(1,97:18363583,41546273:373594,308974,0
x1,97:18711430,41546273
)
]
h1,97:18737177,41054022:78643,0,0
)
)
g1,97:18935421,41054022
(1,97:18935421,40077255:398678,0,1594726
x1,97:19334099,40077255
)
[1,97:19334099,41704749:1023104,1645698,54616
(1,97:19653041,40284786:589832,225735,0
x1,97:20210105,40284786
)
(1,97:19334099,41704749:1023104,316760,54616
x1,97:20324435,41704749
)
]
g1,97:20476804,41054022
x1,97:21184043,41054022
g1,97:21335205,41054022
x1,97:21825179,41054022
g1,97:22023019,41054022
(1,97:22023019,41054022:1613399,538213,179405
(1,97:22023019,41054023:279075,538214,179404
x1,97:22302094,41054023
)
[1,97:22302094,41054022:371020,512698,139537
(1,97:22312811,41054022:0,512698,0
x1,97:22671621,41054022
)
(1,97:22302094,41054022:371020,308974,139537
x1,97:22673114,41054022
)
]
x1,97:22872453,41054022
g1,97:22992054,41054022
x1,97:23325782,41054022
(1,97:23357343,41054023:279075,538214,179404
x1,97:23636418,41054023
)
)
g1,97:23756019,41054022
x1,97:23955358,41054022
)
(1,97:32372608,41054022:911866,538089,179365
(1,97:32372608,41054022:911866,538089,179365
x1,97:33006928,41054022
x1,97:33284474,41054022
)
)
)
(1,100:5873801,42745124:27410673,494239,139502
h1,99:5873801,42745124:1114112,0,0
x1,99:8632941,42745124
k1,99:8881413,42745124:248472
x1,99:9872507,42745124
k1,99:10118870,42745124:246363
x1,99:10410022,42745124
x1,99:10735752,42745124
x1,99:11948931,42745124
k1,99:12195295,42745124:246364
x1,99:12675120,42745124
k1,99:12921484,42745124:246364
x1,99:15221080,42745124
k1,99:15467443,42745124:246363
x1,99:16101763,42745124
k1,99:16348127,42745124:246364
x1,99:17339221,42745124
k1,99:17585585,42745124:246364
x1,99:19844823,42745124
x1,99:21370952,42745124
k1,99:21617315,42745124:246363
x1,99:22192214,42745124
k1,99:22438578,42745124:246364
x1,99:23429672,42745124
k1,99:23676035,42745124:246363
x1,99:26015244,42745124
k1,99:26261608,42745124:246364
x1,99:28481725,42745124
x1,99:28739463,42745124
k1,99:28985827,42745124:246364
x1,99:29738988,42745124
k1,99:29985351,42745124:246363
x1,99:30976445,42745124
k1,99:31222809,42745124:246364
x1,99:33284474,42745124
k1,99:33284474,42745124:0
)
(1,100:5873801,43636414:27410673,538213,179405
[1,99:5873801,43636414:371020,512698,139537
(1,99:5884518,43636414:0,512698,0
x1,99:6243328,43636414
)
(1,99:5873801,43636414:371020,308974,139537
x1,99:6244821,43636414
)
]
k1,99:6515918,43636414:271097
x1,99:7074068,43636414
k1,99:7345165,43636414:271097
(1,99:7345165,43636414:1664811,538213,179405
(1,99:7345165,43636415:279075,538214,179404
x1,99:7624240,43636415
)
x1,99:8233718,43636414
g1,99:8353319,43636414
x1,99:8705154,43636414
(1,99:8730901,43636415:279075,538214,179404
x1,99:9009976,43636415
)
)
$1,99:9009976,43636414
k1,99:9290690,43636414:280714
x1,99:10242171,43636414
k1,99:10522886,43636414:280715
x1,99:11196819,43636414
x1,99:14075026,43636414
k1,99:14355741,43636414:280715
x1,99:14950446,43636414
k1,99:15231160,43636414:280714
x1,99:16222254,43636414
k1,99:16502969,43636414:280715
x1,99:18469309,43636414
x1,99:19642876,43636414
k1,99:19923590,43636414:280714
x1,99:21786935,43636414
k1,99:22078346,43636414:291411
$1,99:22078346,43636414
x1,99:22426193,43636414
$1,99:22451940,43636414
k1,99:22732654,43636414:280714
x1,99:23212479,43636414
k1,99:23493194,43636414:280715
x1,99:25832403,43636414
k1,99:26113117,43636414:280714
x1,99:26489697,43636414
x1,99:27342142,43636414
x1,99:28154972,43636414
x1,99:28511744,43636414
k1,99:28792459,43636414:280715
x1,99:29942007,43636414
k1,99:30222721,43636414:280714
$1,99:30222721,43636414
x1,99:30712695,43636414
k1,99:30910535,43636414:119601
(1,99:30910535,43636414:1613399,538213,179405
(1,99:30910535,43636415:279075,538214,179404
x1,99:31189610,43636415
)
[1,99:31189610,43636414:371020,512698,139537
(1,99:31200327,43636414:0,512698,0
x1,99:31559137,43636414
)
(1,99:31189610,43636414:371020,308974,139537
x1,99:31560630,43636414
)
]
x1,99:31759969,43636414
g1,99:31879570,43636414
x1,99:32213298,43636414
(1,99:32244859,43636415:279075,538214,179404
x1,99:32523934,43636415
)
)
$1,99:32523934,43636414
k1,99:32804649,43636414:280715
x1,99:33284474,43636414
k1,99:33284474,43636414:0
)
(1,100:5873801,44527704:27410673,494239,139502
x1,100:6270188,44527704
x1,99:7637863,44527704
x1,99:8649011,44527704
g1,99:8886942,44527704
x1,99:10928551,44527704
g1,99:11166482,44527704
x1,99:11741381,44527704
g1,99:11979312,44527704
x1,99:12736683,44527704
g1,99:12974614,44527704
x1,99:13569319,44527704
x1,99:16324722,44527704
g1,99:16562653,44527704
x1,99:17950134,44527704
g1,99:18188065,44527704
x1,99:20055124,44527704
g1,99:20293055,44527704
x1,99:20867954,44527704
g1,99:21105885,44527704
x1,99:22096979,44527704
g1,99:22334910,44527704
x1,99:24634259,44527704
k1,100:33284474,44527704:8650215
g1,100:33284474,44527704
)
]
(1,101:5873801,47378389:27410673,891289,267389
(1,101:5873801,47378389:27410673,891289,267389
[1,101:5873801,47378389:27410673,891289,267389
(1,101:5873801,47378389:27410673,623900,267389
(1,101:5873801,47378389:0,0,0
[1,101:5873801,47378389:27410673,0,0
(1,101:5873801,47378389:27410673,0,0
h1,101:5873801,47378389:0,0,0
k1,101:19579137,47378389:13705336
k1,101:33284473,47378389:13705336
)
]
k1,101:5873802,47378389:-27410672
)
g1,101:5873801,47378389
[1,101:5873801,47378389:27410673,623900,267389
(1,101:5873801,47378389:27410673,623900,267389
k1,101:19400751,47378389:13526950
h1,101:19400751,47378389:0,0,0
x1,101:19757525,47378389
r1,101:19757525,47378389:0,891289,267389
g1,101:19757525,47378389
k1,101:33284475,47378389:13526950
)
]
g1,101:33284474,47378389
(1,101:33284474,47378389:0,0,0
k1,101:5873802,47378389:-27410672
[1,101:5873802,47378389:27410673,0,0
(1,101:5873802,47378389:27410673,0,0
k1,101:33284474,47378389:27410672
h1,101:33284474,47378389:0,0,0
g1,101:33284474,47378389
g1,101:33284474,47378389
)
]
)
)
]
)
g1,101:33284474,47378389
)
]
]
!41206
}2
!10
{3
[1,129:4736286,47378389:28548188,42642103,267389
[1,129:5873801,47378389:27410673,43157435,267389
[1,129:5873801,5007386:27410673,786432,0
(1,129:5873801,5007386:27410673,0,0
(1,129:5873801,5007386:27410673,0,0
[1,129:5873801,5007386:27410673,0,0
(1,129:5873801,5007386:27410673,0,0
(1,129:5873801,5007386:0,0,0
[1,129:5873801,5007386:27410673,0,0
(1,129:5873801,5007386:27410673,0,0
h1,129:5873801,5007386:0,0,0
k1,129:19579137,5007386:13705336
k1,129:33284473,5007386:13705336
)
]
k1,129:5873802,5007386:-27410672
)
g1,129:5873801,5007386
[1,129:5873801,5007386:27410673,0,0
(1,129:5873801,5007386:27410673,0,0
k1,129:19579137,5007386:13705336
h1,129:19579137,5007386:0,0,0
g1,129:19579137,5007386
k1,129:33284473,5007386:13705336
)
]
g1,129:33284474,5007386
(1,129:33284474,5007386:0,0,0
k1,129:5873802,5007386:-27410672
[1,129:5873802,5007386:27410673,0,0
(1,129:5873802,5007386:27410673,0,0
k1,129:33284474,5007386:27410672
h1,129:33284474,5007386:0,0,0
g1,129:33284474,5007386
g1,129:33284474,5007386
)
]
)
)
]
)
g1,129:33284474,5007386
)
]
[1,129:5873801,45412309:27410673,38766523,0
(1,101:5873801,7366682:27410673,0,0
h1,101:5873801,7366682:1114112,0,0
k1,101:33284473,7366682:26296560
g1,101:33284473,7366682
)
(1,101:14533818,8759269:18750656,1327051,923936
(1,101:14533818,8759269:10090640,1327051,923936
x1,101:15023792,8759269
g1,101:15221632,8759269
(1,101:15221632,8759269:1613399,538213,179405
(1,101:15221632,8759270:279075,538214,179404
x1,101:15500707,8759270
)
[1,101:15500707,8759269:371020,512698,139537
(1,101:15511424,8759269:0,512698,0
x1,101:15870234,8759269
)
(1,101:15500707,8759269:371020,308974,139537
x1,101:15871727,8759269
)
]
x1,101:16071066,8759269
g1,101:16190667,8759269
x1,101:16524395,8759269
(1,101:16555956,8759270:279075,538214,179404
x1,101:16835031,8759270
)
)
g1,101:17034366,8759269
x1,101:17592516,8759269
g1,101:17791851,8759269
[1,101:17791851,8759269:1049804,1327051,923936
(1,101:17791851,7862243:1049804,358263,0
k1,101:18067759,7862243:275908
x1,101:18509905,7862243
k1,101:18841655,7862243:275908
)
(1,101:17791851,8759269:1049804,753503,394696
k1,101:17798472,8759269:6621
(1,101:17798472,8077528:1036563,71762,1076437
x1,101:18835035,8077528
)
k1,101:18841655,8759269:6620
)
(1,101:17791851,9611443:1049804,337875,0
x1,101:18841655,9611443
)
]
g1,101:18961256,8759269
x1,101:19372062,8759269
g1,101:19491663,8759269
(1,101:19491663,8759269:4813855,538213,179405
(1,101:19491663,8759270:279075,538214,179404
x1,101:19770738,8759270
)
[1,101:19770738,8759269:371020,512698,139537
(1,101:19781455,8759269:0,512698,0
x1,101:20140265,8759269
)
(1,101:19770738,8759269:371020,308974,139537
x1,101:20141758,8759269
)
]
g1,101:20301226,8759269
x1,101:20859376,8759269
g1,101:21018844,8759269
[1,101:21018844,8759269:741788,512698,139537
(1,101:21029561,8759269:0,512698,0
x1,101:21388371,8759269
)
(1,101:21018844,8759269:741788,308974,139537
x1,101:21389864,8759269
(1,101:21389864,8866911:370768,225735,0
x1,101:21727864,8866911
)
)
]
x1,101:21959971,8759269
g1,101:22079572,8759269
x1,101:22413300,8759269
g1,101:22604329,8759269
x1,101:23162479,8759269
g1,101:23321947,8759269
x1,101:23655675,8759269
(1,101:23655675,8866911:370768,225735,0
x1,101:23993675,8866911
)
(1,101:24026443,8759270:279075,538214,179404
x1,101:24305518,8759270
)
)
g1,101:24425119,8759269
x1,101:24624458,8759269
)
(1,101:32372608,8759269:911866,538089,179365
(1,101:32372608,8759269:911866,538089,179365
x1,101:33006928,8759269
x1,101:33284474,8759269
)
)
)
(1,103:5873801,10712938:27410673,538213,179405
h1,103:5873801,10712938:1114112,0,0
x1,103:8811398,10712938
k1,103:9135682,10712938:324284
$1,103:9135682,10712938
x1,103:9546488,10712938
k1,103:9666089,10712938:119601
(1,103:9666089,10712938:4813855,538213,179405
(1,103:9666089,10712939:279075,538214,179404
x1,103:9945164,10712939
)
[1,103:9945164,10712938:371020,512698,139537
(1,103:9955881,10712938:0,512698,0
x1,103:10314691,10712938
)
(1,103:9945164,10712938:371020,308974,139537
x1,103:10316184,10712938
)
]
g1,103:10475652,10712938
x1,103:11033802,10712938
g1,103:11193270,10712938
[1,103:11193270,10712938:741788,512698,139537
(1,103:11203987,10712938:0,512698,0
x1,103:11562797,10712938
)
(1,103:11193270,10712938:741788,308974,139537
x1,103:11564290,10712938
(1,103:11564290,10820580:370768,225735,0
x1,103:11902290,10820580
)
)
]
x1,103:12134397,10712938
g1,103:12253998,10712938
x1,103:12587726,10712938
g1,103:12778755,10712938
x1,103:13336905,10712938
g1,103:13496373,10712938
x1,103:13830101,10712938
(1,103:13830101,10820580:370768,225735,0
x1,103:14168101,10820580
)
(1,103:14200869,10712939:279075,538214,179404
x1,103:14479944,10712939
)
)
$1,103:14479944,10712938
k1,103:14804229,10712938:324285
x1,103:15284054,10712938
k1,103:15608338,10712938:324284
x1,103:16004725,10712938
x1,103:17372400,10712938
x1,103:18383548,10712938
k1,103:18707832,10712938:324284
x1,103:20749441,10712938
k1,103:21073726,10712938:324285
x1,103:21648625,10712938
k1,103:21972909,10712938:324284
x1,103:24312118,10712938
k1,103:24636402,10712938:324284
x1,103:25231107,10712938
x1,103:27986510,10712938
k1,103:28310794,10712938:324284
x1,103:29698275,10712938
k1,103:30022560,10712938:324285
x1,103:30379334,10712938
k1,103:30703618,10712938:324284
x1,103:33284474,10712938
k1,103:33284474,10712938:0
)
(1,103:5873801,11604228:27410673,538213,179405
x1,103:7459353,11604228
k1,103:7761912,11604228:302559
x1,103:8336811,11604228
k1,103:8639370,11604228:302559
x1,103:9630464,11604228
k1,103:9933023,11604228:302559
x1,103:12232372,11604228
k1,103:12551089,11604228:318717
$1,103:12551089,11604228
[1,103:12551089,11604228:694528,512698,107642
(1,103:12528208,11604228:0,512698,0
x1,103:12887018,11604228
)
(1,103:12551089,11604228:694528,308974,107642
x1,103:12874849,11604228
(1,103:12874849,11711870:370768,225735,0
x1,103:13212849,11711870
)
)
]
k1,103:13553354,11604228:307737
x1,103:14111504,11604228
k1,103:14419241,11604228:307737
(1,103:14419241,11604228:2323374,538213,179405
(1,103:14419241,11604229:279075,538214,179404
x1,103:14698316,11604229
)
[1,103:14698316,11604228:741788,512698,139537
(1,103:14709033,11604228:0,512698,0
x1,103:15067843,11604228
)
(1,103:14698316,11604228:741788,308974,139537
x1,103:15069336,11604228
(1,103:15069336,11711870:370768,225735,0
x1,103:15407336,11711870
)
)
]
x1,103:15639443,11604228
g1,103:15759044,11604228
x1,103:16092772,11604228
(1,103:16092772,11711870:370768,225735,0
x1,103:16430772,11711870
)
(1,103:16463540,11604229:279075,538214,179404
x1,103:16742615,11604229
)
)
$1,103:16742615,11604228
k1,103:17045175,11604228:302560
x1,103:17525000,11604228
k1,103:17827559,11604228:302559
x1,103:19413111,11604228
k1,103:19715670,11604228:302559
x1,103:20112057,11604228
x1,103:22197488,11604228
k1,103:22500047,11604228:302559
x1,103:23094752,11604228
k1,103:23397311,11604228:302559
x1,103:24388405,11604228
k1,103:24690964,11604228:302559
x1,103:26554062,11604228
k1,103:26856621,11604228:302559
x1,103:28006169,11604228
k1,103:28308729,11604228:302560
$1,103:28308729,11604228
x1,103:28885316,11604228
$1,103:28963555,11604228
k1,103:29266114,11604228:302559
x1,103:29745939,11604228
k1,103:30048498,11604228:302559
x1,103:32149278,11604228
x1,103:32407016,11604228
k1,103:32709575,11604228:302559
x1,103:33284474,11604228
k1,103:33284474,11604228:0
)
(1,103:5873801,12495518:27410673,494239,0
x1,103:7740860,12495518
g1,103:7978791,12495518
x1,103:8573496,12495518
g1,103:8811427,12495518
x1,103:9802521,12495518
g1,103:10040452,12495518
x1,103:12101868,12495518
k1,103:33284474,12495518:21182606
g1,103:33284474,12495518
)
(1,106:5873801,13386808:27410673,538089,179365
h1,105:5873801,13386808:1114112,0,0
x1,105:7453528,13386808
x1,105:8028427,13386808
k1,105:8338907,13386808:310480
x1,105:10678116,13386808
k1,105:10988596,13386808:310480
x1,105:14045314,13386808
k1,105:14355794,13386808:310480
x1,105:14950499,13386808
k1,105:15260979,13386808:310480
x1,105:15617753,13386808
k1,105:15928233,13386808:310480
x1,105:17196871,13386808
k1,105:17507351,13386808:310480
x1,105:18062443,13386808
x1,105:18419215,13386808
x1,105:18994114,13386808
k1,105:19304593,13386808:310479
x1,105:19879492,13386808
k1,105:20189972,13386808:310480
x1,105:23602966,13386808
k1,105:23913446,13386808:310480
x1,105:25974862,13386808
k1,105:26303479,13386808:328617
x1,105:27750382,13386808
x1,105:28682053,13386808
k1,105:28992533,13386808:310480
x1,105:29904399,13386808
k1,105:30214879,13386808:310480
x1,105:32240639,13386808
k1,105:32551119,13386808:310480
x1,105:32947506,13386808
x1,105:33284474,13386808
k1,105:33284474,13386808:0
)
(1,106:5873801,14278098:27410673,494239,139502
x1,106:6230575,14278098
x1,105:6587347,14278098
x1,105:8589342,14278098
k1,105:8924967,14278098:335625
x1,105:9281741,14278098
x1,105:9638513,14278098
x1,105:10213412,14278098
k1,105:10549037,14278098:335625
x1,105:12769155,14278098
k1,105:13104780,14278098:335625
x1,105:15800514,14278098
k1,105:16136139,14278098:335625
x1,105:16532526,14278098
x1,105:18899464,14278098
k1,105:19235089,14278098:335625
x1,105:19809988,14278098
k1,105:20145613,14278098:335625
x1,105:22012672,14278098
k1,105:22348297,14278098:335625
x1,105:22943002,14278098
k1,105:23278627,14278098:335625
x1,105:24269721,14278098
k1,105:24605346,14278098:335625
x1,105:27300833,14278098
k1,105:27911074,14278098:610241
x1,105:29873013,14278098
x1,105:30229785,14278098
x1,105:31003002,14278098
k1,105:31363050,14278098:360048
x1,105:31957755,14278098
k1,105:32293380,14278098:335625
x1,105:33284474,14278098
k1,105:33284474,14278098:0
)
(1,106:5873801,15169388:27410673,538214,179405
x1,106:7409736,15169388
k1,105:7715795,15169388:306059
x1,105:9499663,15169388
x1,105:12433328,15169388
k1,105:12756419,15169388:323091
x1,105:14381584,15169388
k1,105:14687643,15169388:306059
x1,105:15678737,15169388
k1,105:15984797,15169388:306060
x1,105:19041515,15169388
k1,105:19347574,15169388:306059
x1,105:21095790,15169388
k1,105:21401849,15169388:306059
$1,105:21401849,15169388
x1,105:22119469,15169388
k1,105:22239070,15169388:119601
(1,105:22239070,15169388:929170,538213,179405
(1,105:22239070,15169389:279075,538214,179404
x1,105:22518145,15169389
)
[1,105:22518145,15169388:371020,512698,139537
(1,105:22528862,15169388:0,512698,0
x1,105:22887672,15169388
)
(1,105:22518145,15169388:371020,308974,139537
x1,105:22889165,15169388
)
]
(1,105:22889165,15169389:279075,538214,179404
x1,105:23168240,15169389
)
)
k1,105:23287841,15169388:119601
x1,105:24233705,15169388
$1,105:24233705,15169388
k1,105:24539764,15169388:306059
x1,105:25019589,15169388
k1,105:25325648,15169388:306059
x1,105:26955023,15169388
k1,105:27261083,15169388:306060
x1,105:30273729,15169388
k1,105:30579788,15169388:306059
x1,105:31214108,15169388
k1,105:31520167,15169388:306059
x1,105:32788805,15169388
x1,105:33145577,15169388
x1,105:33284474,15169388
k1,105:33284474,15169388:0
)
(1,106:5873801,16060678:27410673,538089,179365
x1,106:6864895,16060678
k1,105:7145688,16060678:280793
x1,105:8810468,16060678
k1,105:9091261,16060678:280793
x1,105:9467841,16060678
x1,105:10696867,16060678
k1,105:10977660,16060678:280793
x1,105:11552559,16060678
k1,105:11833352,16060678:280793
x1,105:12824446,16060678
k1,105:13105239,16060678:280793
x1,105:16161957,16060678
k1,105:16442750,16060678:280793
x1,105:17957243,16060678
k1,105:18238036,16060678:280793
x1,105:20382888,16060678
k1,105:20663681,16060678:280793
x1,105:21575547,16060678
k1,105:21856341,16060678:280794
x1,105:22336166,16060678
k1,105:22616959,16060678:280793
x1,105:23608053,16060678
k1,105:23888846,16060678:280793
x1,105:25161198,16060678
k1,105:25441991,16060678:280793
x1,105:26016890,16060678
k1,105:26297683,16060678:280793
x1,105:27288777,16060678
k1,105:27569570,16060678:280793
x1,105:29084063,16060678
k1,105:29364856,16060678:280793
x1,105:31791215,16060678
k1,105:32072008,16060678:280793
x1,105:32646907,16060678
k1,105:32927700,16060678:280793
x1,105:33284474,16060678
k1,105:33284474,16060678:0
)
(1,106:5873801,16951968:27410673,494239,139502
x1,106:8213010,16951968
g1,105:8450941,16951968
x1,105:11507659,16951968
g1,105:11745590,16951968
x1,105:12498751,16951968
g1,105:12736682,16951968
x1,105:13490092,16951968
g1,105:13728023,16951968
x1,105:15595082,16951968
g1,105:15833013,16951968
x1,105:16407912,16951968
g1,105:16645843,16951968
x1,105:17636937,16951968
g1,105:17874868,16951968
x1,105:20372037,16951968
g1,105:20609968,16951968
x1,105:20808286,16951968
k1,106:33284474,16951968:12476188
g1,106:33284474,16951968
)
(1,107:5873801,17843258:27410673,0,0
h1,107:5873801,17843258:1114112,0,0
k1,107:33284473,17843258:26296560
g1,107:33284473,17843258
)
(1,107:16641114,19047902:16643360,1139108,737840
(1,107:16641114,19047902:5876048,1139108,737840
(1,107:16641114,19047902:2241929,1139108,737840
(1,107:16641114,19047902:2241929,1139108,737840
h1,107:16641114,19047902:78643,0,0
[1,107:16719757,19047902:2084643,1139108,737840
(1,107:16719757,18562428:2084643,653634,0
x1,107:17093268,18562428
(1,107:17093268,18302010:311300,337875,0
x1,107:17371800,18302010
)
x1,107:17814625,18562428
(1,107:17840372,18302010:964028,393216,131072
(1,107:17840372,18302010:216636,393216,131072
x1,107:18057008,18302010
)
x1,107:18499154,18302010
(1,107:18554996,18302010:216636,393216,131072
x1,107:18771632,18302010
)
)
)
(1,107:16719757,19554016:2084643,585054,231726
k1,107:17182126,19554016:462369
x1,107:17875992,19554016
[1,107:17875992,19785742:466040,816780,0
(1,107:17901739,19306837:311300,337875,0
x1,107:18180271,19306837
)
(1,107:17875992,19785742:466040,364089,0
x1,107:18309264,19785742
)
]
k1,107:18804400,19554016:462368
)
]
h1,107:18804400,19047902:78643,0,0
)
)
g1,107:19082378,19047902
x1,107:19640528,19047902
g1,107:19839863,19047902
x1,107:20416450,19047902
(1,107:20494689,19047902:2022473,1139108,737840
(1,107:20494689,19047902:2022473,1139108,737840
h1,107:20494689,19047902:78643,0,0
[1,107:20573332,19047902:1865187,1139108,737840
(1,107:20573332,18562428:1865187,653634,0
x1,107:20946843,18562428
(1,107:20946843,18302010:311300,337875,0
x1,107:21225375,18302010
)
x1,107:21668200,18562428
(1,107:21693947,18302010:744572,393216,131072
(1,107:21693947,18302010:216636,393216,131072
x1,107:21910583,18302010
)
x1,107:22189115,18302010
(1,107:22189115,18302010:216636,393216,131072
x1,107:22405751,18302010
)
)
)
(1,107:20573332,19554016:1865187,585054,231726
k1,107:20925973,19554016:352641
x1,107:21619839,19554016
[1,107:21619839,19785742:466040,816780,0
(1,107:21645586,19306837:311300,337875,0
x1,107:21924118,19306837
)
(1,107:21619839,19785742:466040,364089,0
x1,107:22053111,19785742
)
]
k1,107:22438519,19554016:352640
)
]
h1,107:22438519,19047902:78643,0,0
)
)
)
(1,107:32372608,19047902:911866,538089,179365
(1,107:32372608,19047902:911866,538089,179365
x1,107:33006928,19047902
x1,107:33284474,19047902
)
)
)
(1,110:5873801,20815475:27410673,538213,179405
h1,109:5873801,20815475:1114112,0,0
x1,109:8593076,20815475
k1,109:8866113,20815475:273037
x1,109:11962444,20815475
k1,109:12235482,20815475:273038
x1,109:14098829,20815475
k1,109:14371866,20815475:273037
x1,109:15561276,20815475
x1,109:17392928,20815475
k1,109:17674743,20815475:281815
x1,109:18665837,20815475
k1,109:18938874,20815475:273037
x1,109:21995592,20815475
k1,109:22268630,20815475:273038
x1,109:24016846,20815475
k1,109:24289883,20815475:273037
$1,109:24289883,20815475
x1,109:24808164,20815475
k1,109:24927765,20815475:119601
(1,109:24927765,20815475:929170,538213,179405
(1,109:24927765,20815476:279075,538214,179404
x1,109:25206840,20815476
)
[1,109:25206840,20815475:371020,512698,139537
(1,109:25217557,20815475:0,512698,0
x1,109:25576367,20815475
)
(1,109:25206840,20815475:371020,308974,139537
x1,109:25577860,20815475
)
]
(1,109:25577860,20815476:279075,538214,179404
x1,109:25856935,20815476
)
)
$1,109:25856935,20815475
k1,109:26129972,20815475:273037
x1,109:29071810,20815475
k1,109:29494289,20815475:422479
x1,109:31456228,20815475
x1,109:31813000,20815475
x1,109:32586217,20815475
k1,109:32868031,20815475:281814
x1,109:33284474,20815475
k1,109:33284474,20815475:0
)
(1,110:5873801,21706765:27410673,538214,179405
x1,110:6591421,21706765
k1,109:6711022,21706765:119601
(1,109:6711022,21706765:929170,538213,179405
(1,109:6711022,21706766:279075,538214,179404
x1,109:6990097,21706766
)
[1,109:6990097,21706765:371020,512698,139537
(1,109:7000814,21706765:0,512698,0
x1,109:7359624,21706765
)
(1,109:6990097,21706765:371020,308974,139537
x1,109:7361117,21706765
)
]
(1,109:7361117,21706766:279075,538214,179404
x1,109:7640192,21706766
)
)
k1,109:7759793,21706765:119601
x1,109:7959132,21706765
k1,109:8256476,21706765:297344
x1,109:8974097,21706765
k1,109:9271441,21706765:297344
x1,109:9659156,21706765
$1,109:9659156,21706765
k1,109:9955519,21706765:296363
x1,109:10153837,21706765
k1,109:10464808,21706765:310971
x1,109:11852289,21706765
k1,109:12148652,21706765:296363
x1,109:12786933,21706765
k1,109:13083296,21706765:296363
x1,109:13440070,21706765
k1,109:13736432,21706765:296362
x1,109:15484897,21706765
k1,109:15781260,21706765:296363
x1,109:16356159,21706765
k1,109:16652522,21706765:296363
x1,109:17009296,21706765
x1,109:17366068,21706765
x1,109:19605994,21706765
k1,109:19902357,21706765:296363
x1,109:20417587,21706765
x1,109:20714940,21706765
k1,109:21011303,21706765:296363
x1,109:22993489,21706765
k1,109:23289852,21706765:296363
x1,109:24280946,21706765
k1,109:24577309,21706765:296363
x1,109:25905618,21706765
x1,109:27352519,21706765
k1,109:27648881,21706765:296362
x1,109:30848209,21706765
k1,109:31144572,21706765:296363
x1,109:31997017,21706765
k1,109:32293380,21706765:296363
x1,109:33284474,21706765
k1,109:33284474,21706765:0
)
(1,110:5873801,22598055:27410673,538089,179365
x1,110:8930519,22598055
g1,109:9168450,22598055
x1,109:10682943,22598055
g1,109:10920874,22598055
x1,109:13065726,22598055
g1,109:13303657,22598055
x1,109:14215523,22598055
g1,109:14453454,22598055
x1,109:15048159,22598055
g1,109:15286090,22598055
x1,109:15642864,22598055
g1,109:15880795,22598055
x1,109:17149433,22598055
g1,109:17387364,22598055
x1,109:17942456,22598055
x1,109:18299228,22598055
x1,109:18874127,22598055
g1,109:19112058,22598055
x1,109:19686957,22598055
g1,109:19924888,22598055
x1,109:23337882,22598055
g1,109:23575813,22598055
x1,109:25438911,22598055
g1,109:25676842,22598055
x1,109:25875160,22598055
(1,109:25875160,22598055:356774,460740,0
x1,109:26231934,22598055
)
x1,109:26628570,22598055
k1,110:33284474,22598055:6655904
g1,110:33284474,22598055
)
(1,111:5873801,23489345:27410673,0,0
h1,111:5873801,23489345:1114112,0,0
k1,111:33284473,23489345:26296560
g1,111:33284473,23489345
)
(1,111:14783329,24651529:18501145,1096648,737840
(1,111:14783329,24651529:9591617,1096648,737840
x1,111:15062404,24651529
(1,111:15062404,24651529:1317192,1083767,737840
(1,111:15062404,24651529:1317192,1083767,737840
h1,111:15062404,24651529:78643,0,0
[1,111:15141047,24651529:1159906,1083767,737840
(1,111:15141047,24166055:1159906,598293,0
k1,111:15160693,24166055:19646
x1,111:15534204,24166055
(1,111:15534204,23905637:311300,337875,0
x1,111:15812736,23905637
)
x1,111:16255561,24166055
k1,111:16300953,24166055:19645
)
(1,111:15141047,25157643:1159906,585054,231726
x1,111:15834913,25157643
[1,111:15834913,25389369:466040,816780,0
(1,111:15860660,24910464:311300,337875,0
x1,111:16139192,24910464
)
(1,111:15834913,25389369:466040,364089,0
x1,111:16268185,25389369
)
]
)
]
h1,111:16300953,24651529:78643,0,0
)
)
x1,111:16658671,24651529
g1,111:16858006,24651529
x1,111:17416156,24651529
g1,111:17615491,24651529
x1,111:18055531,24651529
(1,111:18096893,24651529:1936640,947939,737840
(1,111:18096893,24651529:1936640,947939,737840
h1,111:18096893,24651529:78643,0,0
[1,111:18175536,24651529:1779354,947939,737840
(1,111:18175536,24166055:1779354,462465,0
k1,111:18885808,24166055:710272
x1,111:19244618,24166055
k1,111:19954890,24166055:710272
)
(1,111:18175536,25157643:1779354,585054,231726
x1,111:18584598,25157643
x1,111:19209775,25157643
[1,111:19209775,25389369:466040,816780,0
(1,111:19235522,24910464:311300,337875,0
x1,111:19514054,24910464
)
(1,111:19209775,25389369:466040,364089,0
x1,111:19643047,25389369
)
]
x1,111:19954890,25157643
)
]
h1,111:19954890,24651529:78643,0,0
)
)
x1,111:21138866,24651529
g1,111:21258467,24651529
(1,111:21258467,24651529:3116479,1096648,737840
(1,111:21258467,23639678:528249,28704,1693599
x1,111:21786716,23639678
)
x1,111:22344866,24651529
(1,111:22344866,24651529:1501831,1096648,737840
(1,111:22344866,24651529:1501831,1096648,737840
h1,111:22344866,24651529:78643,0,0
[1,111:22423509,24651529:1344545,1096648,737840
(1,111:22423509,24153174:1344545,598293,218487
k1,111:22702584,24153174:279075
[1,111:22702584,24153174:786395,598293,218487
(1,111:22700842,24153174:0,512698,0
x1,111:23059652,24153174
)
(1,111:22702584,24153174:786395,598293,218487
x1,111:23022939,24153174
[1,111:23022939,24371661:466040,816780,0
(1,111:23048686,23892756:311300,337875,0
x1,111:23327218,23892756
)
(1,111:23022939,24371661:466040,364089,0
x1,111:23456211,24371661
)
]
)
]
k1,111:23768054,24153174:279075
)
(1,111:22423509,25157643:1344545,585054,231726
x1,111:23022939,25157643
[1,111:23022939,25389369:466040,816780,0
(1,111:23048686,24910464:311300,337875,0
x1,111:23327218,24910464
)
(1,111:23022939,25389369:466040,364089,0
x1,111:23456211,25389369
)
]
x1,111:23768054,25157643
)
]
h1,111:23768054,24651529:78643,0,0
)
)
(1,111:23846697,23639678:528249,28704,1693599
x1,111:24374946,23639678
)
)
)
(1,111:32372608,24651529:911866,538089,179365
(1,111:32372608,24651529:911866,538089,179365
x1,111:33006928,24651529
x1,111:33284474,24651529
)
)
)
(1,114:5873801,26479182:27410673,598293,218487
h1,113:5873801,26479182:1114112,0,0
x1,113:8811398,26479182
k1,113:9154634,26479182:343236
$1,113:9154634,26479182
x1,113:9594674,26479182
$1,113:9636036,26479182
k1,113:9979271,26479182:343235
x1,113:10459096,26479182
k1,113:10802332,26479182:343236
x1,113:12665679,26479182
k1,113:13008914,26479182:343235
x1,113:14523407,26479182
k1,113:14866643,26479182:343236
x1,113:17011495,26479182
k1,113:17354730,26479182:343235
x1,113:18504278,26479182
k1,113:18847514,26479182:343236
$1,113:18847514,26479182
x1,113:19446944,26479182
[1,113:19446944,26697669:466040,816780,0
(1,113:19472691,26218764:311300,337875,0
x1,113:19751223,26218764
)
(1,113:19446944,26697669:466040,364089,0
x1,113:19880216,26697669
)
]
x1,113:20192059,26479182
$1,113:20192059,26479182
k1,113:20535294,26479182:343235
x1,113:21015119,26479182
k1,113:21358355,26479182:343236
x1,113:21715129,26479182
x1,113:22071901,26479182
x1,113:23677509,26479182
k1,113:24020744,26479182:343235
x1,113:26423086,26479182
k1,113:26766322,26479182:343236
x1,113:27142902,26479182
x1,113:28371928,26479182
k1,113:28715164,26479182:343236
x1,113:29290063,26479182
k1,113:29633298,26479182:343235
x1,113:33284474,26479182
k1,113:33284474,26479182:0
)
(1,114:5873801,27370472:27410673,441284,0
x1,114:8133039,27370472
x1,113:9579940,27370472
k1,114:33284474,27370472:23704534
g1,114:33284474,27370472
)
(1,115:5873801,28261762:27410673,0,0
h1,115:5873801,28261762:1114112,0,0
k1,115:33284473,28261762:26296560
g1,115:33284473,28261762
)
(1,115:15741595,29304065:17542879,976767,650727
(1,115:15741595,29304065:7675085,976767,650727
x1,115:16341025,29304065
[1,115:16341025,29486671:466040,816780,0
(1,115:16366772,29007766:311300,337875,0
x1,115:16645304,29007766
)
(1,115:16341025,29486671:466040,364089,0
x1,115:16774297,29486671
)
]
x1,115:17086140,29304065
g1,115:17285475,29304065
x1,115:17843625,29304065
g1,115:18042960,29304065
x1,115:18962080,29304065
g1,115:19081681,29304065
(1,115:19081681,28327298:398678,0,1594726
x1,115:19480359,28327298
)
[1,115:19480359,29954792:351710,1419963,0
h1,115:19480359,28534829:32768,0,0
h1,115:19480359,29954792:32768,0,0
]
g1,115:19951670,29304065
x1,115:20735238,29304065
(1,115:20735238,29411707:311300,337875,0
x1,115:21013770,29411707
)
g1,115:21166139,29304065
(1,115:21166139,29304065:1344545,538213,179405
(1,115:21166139,29304066:279075,538214,179404
x1,115:21445214,29304066
)
x1,115:21765569,29304065
(1,115:21765569,29420975:466040,364089,0
x1,115:22198841,29420975
)
(1,115:22231609,29304066:279075,538214,179404
x1,115:22510684,29304066
)
)
g1,115:22630285,29304065
x1,115:22950640,29304065
[1,115:22950640,29486671:466040,816780,0
(1,115:22976387,29007766:311300,337875,0
x1,115:23254919,29007766
)
(1,115:22950640,29486671:466040,364089,0
x1,115:23383912,29486671
)
]
)
(1,115:32372608,29304065:911866,538089,179365
(1,115:32372608,29304065:911866,538089,179365
x1,115:33006928,29304065
x1,115:33284474,29304065
)
)
)
(1,117:5873801,30984401:27410673,538089,179365
h1,117:5873801,30984401:1114112,0,0
x1,117:9653840,30984401
k1,117:9868589,30984401:214749
x1,117:10978773,30984401
k1,117:11198159,30984401:219386
x1,117:11713389,30984401
x1,117:12010742,30984401
k1,117:12225491,30984401:214749
x1,117:13616933,30984401
k1,117:13831682,30984401:214749
x1,117:14822776,30984401
k1,117:15037525,30984401:214749
x1,117:16207129,30984401
k1,117:16421879,30984401:214750
x1,117:17730132,30984401
k1,117:17944881,30984401:214749
$1,117:17944881,30984401
x1,117:18521468,30984401
k1,117:18799042,30984401:199335
x1,117:19357192,30984401
k1,117:19556527,30984401:199335
x1,117:20915687,30984401
$1,117:20957049,30984401
k1,117:21171798,30984401:214749
x1,117:21370116,30984401
k1,117:21589502,30984401:219386
x1,117:23412987,30984401
k1,117:23627736,30984401:214749
$1,117:23627736,30984401
x1,117:24058476,30984401
$1,117:24058476,30984401
k1,117:24273225,30984401:214749
x1,117:24753050,30984401
k1,117:24967799,30984401:214749
x1,117:25958893,30984401
k1,117:26173642,30984401:214749
x1,117:28040948,30984401
x1,117:28397720,30984401
k1,117:28612469,30984401:214749
x1,117:29187368,30984401
k1,117:29402118,30984401:214750
x1,117:31269177,30984401
k1,117:31483926,30984401:214749
x1,117:32078631,30984401
k1,117:32293380,30984401:214749
x1,117:33284474,30984401
k1,117:33284474,30984401:0
)
(1,117:5873801,31875691:27410673,494239,139502
x1,117:7737148,31875691
g1,117:7975079,31875691
x1,117:9124627,31875691
g1,117:9362558,31875691
$1,117:9362558,31875691
x1,117:9850938,31875691
$1,117:9850938,31875691
g1,117:10088869,31875691
x1,117:10568694,31875691
g1,117:10806625,31875691
x1,117:11797719,31875691
g1,117:12035650,31875691
x1,117:13898997,31875691
g1,117:14136928,31875691
x1,117:15326338,31875691
x1,117:17157990,31875691
k1,117:33284474,31875691:16126484
g1,117:33284474,31875691
)
(1,120:5873801,32766981:27410673,494239,139502
h1,119:5873801,32766981:1114112,0,0
x1,119:7641843,32766981
k1,119:7805310,32766981:163467
x1,119:8162084,32766981
k1,119:8325551,32766981:163467
x1,119:10609299,32766981
k1,119:10787659,32766981:178360
x1,119:12654718,32766981
k1,119:12818186,32766981:163468
x1,119:14265089,32766981
k1,119:14428556,32766981:163467
x1,119:14785330,32766981
k1,119:14948797,32766981:163467
x1,119:17129303,32766981
k1,119:17292770,32766981:163467
x1,119:20309873,32766981
k1,119:20488233,32766981:178360
x1,119:21126514,32766981
k1,119:21289981,32766981:163467
x1,119:22598234,32766981
k1,119:22761701,32766981:163467
x1,119:23752795,32766981
k1,119:23916263,32766981:163468
x1,119:26536979,32766981
k1,119:26700446,32766981:163467
x1,119:29757164,32766981
k1,119:29920631,32766981:163467
x1,119:30515336,32766981
k1,119:30678803,32766981:163467
x1,119:31035577,32766981
k1,119:31199044,32766981:163467
x1,119:33284474,32766981
k1,119:33284474,32766981:0
)
(1,120:5873801,33658271:27410673,494239,139502
x1,120:6944121,33658271
k1,119:7153391,33658271:209270
x1,119:7748096,33658271
x1,119:8759245,33658271
k1,119:8968515,33658271:209270
x1,119:10399819,33658271
x1,119:11866775,33658271
x1,119:12699411,33658271
k1,119:12908681,33658271:209270
x1,119:14355584,33658271
k1,119:14564853,33658271:209269
x1,119:17621571,33658271
k1,119:17830841,33658271:209270
x1,119:18425546,33658271
k1,119:18634816,33658271:209270
x1,119:19387977,33658271
k1,119:19597247,33658271:209270
x1,119:23010241,33658271
k1,119:23219511,33658271:209270
x1,119:25914998,33658271
k1,119:26222603,33658271:307605
x1,119:27451381,33658271
k1,119:27660651,33658271:209270
x1,119:28057038,33658271
x1,119:30423976,33658271
k1,119:30633246,33658271:209270
x1,119:31208145,33658271
k1,119:31417415,33658271:209270
x1,119:33284474,33658271
k1,119:33284474,33658271:0
)
(1,120:5873801,34549561:27410673,598293,177407
x1,120:6468506,34549561
g1,119:6706437,34549561
x1,119:7697531,34549561
g1,119:7935462,34549561
x1,119:10020892,34549561
g1,119:10258823,34549561
x1,119:12201645,34549561
g1,119:12439576,34549561
x1,119:13192737,34549561
x1,119:13549509,34549561
x1,119:13846862,34549561
g1,119:14084793,34549561
x1,119:15634693,34549561
g1,119:15872624,34549561
x1,119:17501999,34549561
g1,119:17739930,34549561
x1,119:20614175,34549561
g1,119:20852106,34549561
$1,119:20852106,34549561
[1,119:20852106,34549561:781574,512698,107642
(1,119:20842847,34549561:0,512698,0
x1,119:21201657,34549561
)
(1,119:20852106,34549561:781574,308974,107642
x1,119:21262912,34549561
(1,119:21262912,34657203:370768,225735,0
x1,119:21600912,34657203
)
)
]
$1,119:21633680,34549561
g1,119:21871611,34549561
x1,119:23318514,34549561
g1,119:23556445,34549561
x1,119:25023403,34549561
g1,119:25261334,34549561
x1,119:28809512,34549561
g1,119:29047443,34549561
x1,119:29443830,34549561
x1,119:31810768,34549561
g1,119:32048699,34549561
$1,119:32048699,34549561
[1,119:32048699,34549561:694528,598293,177407
(1,119:32025818,34549561:0,512698,0
x1,119:32384628,34549561
)
(1,119:32048699,34549561:694528,598293,177407
x1,119:32372459,34549561
[1,119:32372459,34726968:370768,775700,0
(1,119:32392393,34289143:311300,337875,0
x1,119:32670925,34289143
)
(1,119:32372459,34726968:370768,225735,0
x1,119:32710459,34726968
)
]
)
]
$1,119:32743227,34549561
g1,119:32981158,34549561
x1,119:33179476,34549561
k1,120:33284474,34549561:104998
g1,120:33284474,34549561
)
(1,121:5873801,35440851:27410673,0,0
h1,121:5873801,35440851:1114112,0,0
k1,121:33284473,35440851:26296560
g1,121:33284473,35440851
)
(1,121:17576870,36332141:15707604,634174,179365
(1,121:17576870,36332141:4004536,634174,177407
[1,121:17576870,36332141:694528,512698,107642
(1,121:17553989,36332141:0,512698,0
x1,121:17912799,36332141
)
(1,121:17576870,36332141:694528,308974,107642
x1,121:17900630,36332141
(1,121:17900630,36439783:370768,225735,0
x1,121:18238630,36439783
)
)
]
g1,121:18470733,36332141
x1,121:19028883,36332141
g1,121:19228218,36332141
[1,121:19228218,36332141:694528,634174,177407
(1,121:19205337,36332141:0,512698,0
x1,121:19564147,36332141
)
(1,121:19228218,36332141:694528,634174,177407
x1,121:19551978,36332141
[1,121:19551978,36509548:370768,811581,0
(1,121:19571912,36035842:311300,337875,0
x1,121:19850444,36035842
)
(1,121:19551978,36509548:370768,225735,0
x1,121:19889978,36509548
)
]
)
]
g1,121:20082214,36332141
x1,121:20640364,36332141
g1,121:20799832,36332141
[1,121:20799832,36332141:781574,512698,107642
(1,121:20790573,36332141:0,512698,0
x1,121:21149383,36332141
)
(1,121:20799832,36332141:781574,308974,107642
x1,121:21210638,36332141
(1,121:21210638,36439783:370768,225735,0
x1,121:21548638,36439783
)
)
]
)
(1,121:32372608,36332141:911866,538089,179365
(1,121:32372608,36332141:911866,538089,179365
x1,121:33006928,36332141
x1,121:33284474,36332141
)
)
)
(1,124:5873801,37649415:27410673,494239,139502
h1,123:5873801,37649415:1114112,0,0
x1,123:8379355,37649415
k1,123:8559558,37649415:180203
x1,123:9273106,37649415
x1,123:9848004,37649415
x1,123:10204778,37649415
x1,123:11433803,37649415
k1,123:11614005,37649415:180202
x1,123:12093830,37649415
k1,123:12274033,37649415:180203
x1,123:13383968,37649415
k1,123:13564171,37649415:180203
x1,123:14198491,37649415
k1,123:14378693,37649415:180202
x1,123:15647333,37649415
x1,123:16796883,37649415
k1,123:16977086,37649415:180203
x1,123:17551984,37649415
x1,123:18582691,37649415
x1,123:20093223,37649415
k1,123:20273426,37649415:180203
x1,123:20848325,37649415
k1,123:21028527,37649415:180202
x1,123:22895586,37649415
k1,123:23075789,37649415:180203
x1,123:23670494,37649415
k1,123:23850697,37649415:180203
x1,123:24841791,37649415
k1,123:25021993,37649415:180202
x1,123:26274785,37649415
x1,123:27305741,37649415
k1,123:27603658,37649415:297917
x1,123:28832436,37649415
k1,123:29012638,37649415:180202
x1,123:30043345,37649415
x1,123:30519209,37649415
x1,123:31633354,37649415
k1,123:31813557,37649415:180203
x1,123:33046543,37649415
x1,123:33284474,37649415
k1,124:33284474,37649415:0
)
(1,124:5873801,38540705:27410673,494239,139502
x1,124:6746054,38540705
x1,124:7697533,38540705
k1,123:7900390,38540705:202857
x1,123:8495095,38540705
k1,123:8697951,38540705:202856
x1,123:9693004,38540705
x1,123:10069583,38540705
k1,123:10272440,38540705:202857
x1,123:11822585,38540705
x1,123:13091225,38540705
k1,123:13294082,38540705:202857
x1,123:14007630,38540705
x1,123:14404017,38540705
x1,123:15815266,38540705
k1,123:16018123,38540705:202857
x1,123:16771284,38540705
k1,123:16974140,38540705:202856
x1,123:17965234,38540705
k1,123:18168091,38540705:202857
x1,123:19000729,38540705
x1,123:19317890,38540705
x1,123:19714277,38540705
x1,123:20328789,38540705
x1,123:21557814,38540705
k1,123:21760671,38540705:202857
x1,123:22335570,38540705
k1,123:22538427,38540705:202857
x1,123:23529521,38540705
k1,123:23732377,38540705:202856
x1,123:24985169,38540705
x1,123:25817807,38540705
x1,123:26372899,38540705
x1,123:28672244,38540705
k1,123:28875101,38540705:202857
x1,123:30207123,38540705
k1,123:30409980,38540705:202857
x1,123:31203005,38540705
x1,123:31559779,38540705
x1,123:32412223,38540705
x1,123:33284474,38540705
k1,123:33284474,38540705:0
)
(1,124:5873801,39431995:27410673,494239,0
x1,124:6508121,39431995
g1,123:6746052,39431995
x1,123:7737146,39431995
g1,123:7975077,39431995
x1,123:8569782,39431995
x1,123:9481648,39431995
x1,123:10710673,39431995
g1,123:10948604,39431995
x1,123:11523503,39431995
g1,123:11761434,39431995
x1,123:12752528,39431995
g1,123:12990459,39431995
x1,123:13585164,39431995
x1,123:14100641,39431995
x1,123:15210576,39431995
x1,123:15468314,39431995
g1,123:15706245,39431995
x1,123:16102632,39431995
x1,123:17589150,39431995
k1,124:33284474,39431995:15695324
g1,124:33284474,39431995
)
(1,126:5873801,41692786:27410673,672799,183506
(1,126:5873801,41692786:1348810,617911,0
g1,126:5873801,41692786
x1,126:6323404,41692786
g1,126:7222611,41692786
)
x1,126:11037994,41692786
g1,126:11337729,41692786
x1,126:12016296,41692786
g1,126:12316031,41692786
x1,126:13504565,41692786
g1,126:13804300,41692786
x1,126:15607914,41692786
g1,126:15907649,41692786
x1,126:16632010,41692786
g1,126:16931745,41692786
x1,126:18727036,41692786
x1,126:20165350,41692786
g1,126:20465085,41692786
x1,126:24369140,41692786
g1,126:24668875,41692786
x1,126:26753178,41692786
g1,126:27052913,41692786
x1,126:27777274,41692786
g1,126:28077009,41692786
x1,126:28675848,41692786
x1,126:30483837,41692786
k1,126:33284474,41692786:2800637
g1,126:33284474,41692786
)
(1,129:5873801,43294542:27410673,494239,139502
x1,129:6914315,43294542
k1,129:7232189,43294542:317874
x1,129:7910083,43294542
k1,129:8227957,43294542:317874
x1,129:10769196,43294542
k1,129:11087070,43294542:317874
x1,129:12078164,43294542
k1,129:12396037,43294542:317873
x1,129:13529989,43294542
k1,129:13847863,43294542:317874
x1,129:16468579,43294542
k1,129:16786453,43294542:317874
x1,129:19843171,43294542
k1,129:20161045,43294542:317874
x1,129:20755750,43294542
k1,129:21073624,43294542:317874
x1,129:21430398,43294542
k1,129:21748272,43294542:317874
x1,129:23833702,43294542
k1,129:24151576,43294542:317874
x1,129:26831462,43294542
k1,129:27149335,43294542:317873
x1,129:28219657,43294542
k1,129:28537531,43294542:317874
x1,129:29112430,43294542
k1,129:29430304,43294542:317874
x1,129:30421398,43294542
k1,129:30739272,43294542:317874
x1,129:33284474,43294542
k1,129:33284474,43294542:0
)
(1,129:5873801,44185832:27410673,494239,139502
x1,129:6250381,44185832
x1,129:7796566,44185832
x1,129:8335811,44185832
k1,129:8628674,44185832:292863
x1,129:9203573,44185832
k1,129:9496436,44185832:292863
x1,129:10487530,44185832
k1,129:10780393,44185832:292863
x1,129:15720260,44185832
k1,129:16013123,44185832:292863
x1,129:17345145,44185832
k1,129:17638008,44185832:292863
x1,129:19184194,44185832
x1,129:21027731,44185832
k1,129:21320594,44185832:292863
x1,129:23322837,44185832
x1,129:24195088,44185832
k1,129:24487950,44185832:292862
x1,129:25122270,44185832
k1,129:25415133,44185832:292863
x1,129:26406227,44185832
k1,129:26699090,44185832:292863
x1,129:28919207,44185832
x1,129:29176945,44185832
k1,129:29469808,44185832:292863
x1,129:29866195,44185832
x1,129:31352713,44185832
k1,129:31659309,44185832:306596
x1,129:33284474,44185832
k1,129:33284474,44185832:0
)
(1,129:5873801,45077122:27410673,494239,139502
x1,129:6864895,45077122
k1,129:7143427,45077122:278532
x1,129:9764143,45077122
k1,129:10042675,45077122:278532
x1,129:11014210,45077122
k1,129:11292743,45077122:278533
x1,129:12045904,45077122
k1,129:12324436,45077122:278532
x1,129:13315530,45077122
k1,129:13594062,45077122:278532
x1,129:15679492,45077122
k1,129:15958024,45077122:278532
x1,129:17623051,45077122
k1,129:17901583,45077122:278532
x1,129:18892677,45077122
k1,129:19171210,45077122:278533
x1,129:21470806,45077122
k1,129:21749338,45077122:278532
x1,129:23834768,45077122
k1,129:24113300,45077122:278532
x1,129:26059834,45077122
k1,129:26338366,45077122:278532
x1,129:26913265,45077122
k1,129:27191797,45077122:278532
x1,129:29257174,45077122
k1,129:29696137,45077122:438963
x1,129:30429049,45077122
x1,129:30686789,45077122
k1,129:30965321,45077122:278532
x1,129:33284474,45077122
k1,129:33284474,45077122:0
)
]
(1,129:5873801,47378389:27410673,891289,267389
(1,129:5873801,47378389:27410673,891289,267389
[1,129:5873801,47378389:27410673,891289,267389
(1,129:5873801,47378389:27410673,623900,267389
(1,129:5873801,47378389:0,0,0
[1,129:5873801,47378389:27410673,0,0
(1,129:5873801,47378389:27410673,0,0
h1,129:5873801,47378389:0,0,0
k1,129:19579137,47378389:13705336
k1,129:33284473,47378389:13705336
)
]
k1,129:5873802,47378389:-27410672
)
g1,129:5873801,47378389
[1,129:5873801,47378389:27410673,623900,267389
(1,129:5873801,47378389:27410673,623900,267389
k1,129:19400751,47378389:13526950
h1,129:19400751,47378389:0,0,0
x1,129:19757525,47378389
r1,129:19757525,47378389:0,891289,267389
g1,129:19757525,47378389
k1,129:33284475,47378389:13526950
)
]
g1,129:33284474,47378389
(1,129:33284474,47378389:0,0,0
k1,129:5873802,47378389:-27410672
[1,129:5873802,47378389:27410673,0,0
(1,129:5873802,47378389:27410673,0,0
k1,129:33284474,47378389:27410672
h1,129:33284474,47378389:0,0,0
g1,129:33284474,47378389
g1,129:33284474,47378389
)
]
)
)
]
)
g1,129:33284474,47378389
)
]
]
!38644
}3
!10
{4
[1,156:4736286,47378389:28548188,42642103,267389
[1,156:5873801,47378389:27410673,43157435,267389
[1,156:5873801,5007386:27410673,786432,0
(1,156:5873801,5007386:27410673,0,0
(1,156:5873801,5007386:27410673,0,0
[1,156:5873801,5007386:27410673,0,0
(1,156:5873801,5007386:27410673,0,0
(1,156:5873801,5007386:0,0,0
[1,156:5873801,5007386:27410673,0,0
(1,156:5873801,5007386:27410673,0,0
h1,156:5873801,5007386:0,0,0
k1,156:19579137,5007386:13705336
k1,156:33284473,5007386:13705336
)
]
k1,156:5873802,5007386:-27410672
)
g1,156:5873801,5007386
[1,156:5873801,5007386:27410673,0,0
(1,156:5873801,5007386:27410673,0,0
k1,156:19579137,5007386:13705336
h1,156:19579137,5007386:0,0,0
g1,156:19579137,5007386
k1,156:33284473,5007386:13705336
)
]
g1,156:33284474,5007386
(1,156:33284474,5007386:0,0,0
k1,156:5873802,5007386:-27410672
[1,156:5873802,5007386:27410673,0,0
(1,156:5873802,5007386:27410673,0,0
k1,156:33284474,5007386:27410672
h1,156:33284474,5007386:0,0,0
g1,156:33284474,5007386
g1,156:33284474,5007386
)
]
)
)
]
)
g1,156:33284474,5007386
)
]
[1,156:5873801,45412309:27410673,38766523,0
[1,142:5873801,19204386:27410673,12558600,0
(1,140:5873801,17657737:27410673,11011951,0
k1,140:12208235,17657737:6334434
h1,139:12208235,17657737:0,0,0
(1,139:12208235,17657737:14741806,11011951,0
(1,139:12208235,17657737:14741806,11011951,0
(1,139:12208235,17657737:14741842,11011978,0
(1,139:12208235,17657737:14741842,11011978,0
(1,139:12208235,17657737:0,11011978,0
(1,139:12208235,17657737:0,18353111,0
(1,139:12208235,17657737:24569487,18353111,0
)
k1,139:12208234,17657737:-24569488
)
)
g1,139:26950077,17657737
)
)
)
)
g1,140:26950041,17657737
k1,140:33284474,17657737:6334433
)
(1,140:5873801,18936997:27410673,623900,267389
h1,140:5873801,18936997:0,0,0
g1,140:5873801,18936997
[1,140:5873801,18936997:27410673,623900,267389
(1,140:5873801,18936997:27410673,623900,267389
k1,140:8943070,18936997:3069269
h1,140:8943070,18936997:0,0,0
x1,140:10954871,18936997
g1,140:11192802,18936997
x1,140:11747894,18936997
g1,140:12065053,18936997
r1,140:12065053,18936997:0,891289,267389
g1,140:12065053,18936997
x1,140:15236651,18936997
g1,140:15474582,18936997
x1,140:16069287,18936997
g1,140:16307218,18936997
x1,140:17298312,18936997
g1,140:17536243,18936997
x1,140:18844745,18936997
g1,140:19082676,18936997
x1,140:19657575,18936997
g1,140:19895506,18936997
x1,140:20252280,18936997
g1,140:20490211,18936997
x1,140:23071067,18936997
g1,140:23308998,18936997
x1,140:25394428,18936997
g1,140:25632359,18936997
x1,140:27297386,18936997
g1,140:27535317,18936997
x1,140:28110216,18936997
g1,140:28348147,18936997
x1,140:30215206,18936997
r1,140:30215206,18936997:0,267389,267389
g1,140:30215206,18936997
k1,140:33284474,18936997:3069268
)
]
g1,140:33284474,18936997
g1,140:33284474,18936997
)
]
(1,129:5873801,21236002:27410673,494239,139502
x1,129:6864895,21236002
k1,129:7081801,21236002:216906
x1,129:9618832,21236002
k1,129:9835738,21236002:216906
x1,129:10588899,21236002
k1,129:10805804,21236002:216905
x1,129:11796898,21236002
k1,129:12013804,21236002:216906
x1,129:13528297,21236002
k1,129:13745203,21236002:216906
x1,129:14320102,21236002
k1,129:14537008,21236002:216906
x1,129:15528102,21236002
k1,129:15745007,21236002:216905
x1,129:16637066,21236002
x1,129:17925511,21236002
k1,129:18142417,21236002:216906
x1,129:19926285,21236002
x1,129:22661632,21236002
k1,129:22878538,21236002:216906
x1,129:23453437,21236002
k1,129:23670343,21236002:216906
x1,129:24661437,21236002
k1,129:24878342,21236002:216905
x1,129:26404470,21236002
x1,129:27653053,21236002
k1,129:27869959,21236002:216906
x1,129:30926677,21236002
k1,129:31143583,21236002:216906
x1,129:33145577,21236002
x1,129:33284474,21236002
k1,129:33284474,21236002:0
)
(1,129:5873801,22127292:27410673,494239,139502
x1,129:7300895,22127292
x1,129:7677474,22127292
k1,129:7873651,22127292:196177
x1,129:8983835,22127292
x1,129:9760764,22127292
k1,129:9956941,22127292:196177
x1,129:11027263,22127292
k1,129:11223440,22127292:196177
x1,129:11857760,22127292
k1,129:12053937,22127292:196177
x1,129:14095546,22127292
k1,129:14291723,22127292:196177
x1,129:15282817,22127292
k1,129:15478994,22127292:196177
x1,129:16830821,22127292
x1,129:17167789,22127292
k1,129:17363966,22127292:196177
x1,129:17938865,22127292
k1,129:18135042,22127292:196177
x1,129:21584184,22127292
k1,129:21780362,22127292:196178
x1,129:22355261,22127292
k1,129:22551438,22127292:196177
x1,129:23542532,22127292
k1,129:23738709,22127292:196177
x1,129:25274644,22127292
k1,129:25470821,22127292:196177
x1,129:25867208,22127292
x1,129:29415387,22127292
k1,129:29611564,22127292:196177
x1,129:31613558,22127292
x1,129:31752455,22127292
k1,129:32055696,22127292:303241
x1,129:33284474,22127292
k1,129:33284474,22127292:0
)
(1,129:5873801,23018582:27410673,494239,139502
x1,129:7582404,23018582
k1,129:7846916,23018582:264512
x1,129:8421815,23018582
k1,129:8686327,23018582:264512
x1,129:9677421,23018582
k1,129:9941932,23018582:264511
x1,129:10833991,23018582
x1,129:12122436,23018582
k1,129:12386948,23018582:264512
x1,129:14170816,23018582
x1,129:16906163,23018582
k1,129:17170675,23018582:264512
x1,129:17765380,23018582
k1,129:18029892,23018582:264512
x1,129:19183650,23018582
k1,129:19448162,23018582:264512
x1,129:21985193,23018582
k1,129:22249704,23018582:264511
x1,129:22729529,23018582
k1,129:22994041,23018582:264512
x1,129:23390428,23018582
x1,129:25440207,23018582
k1,129:25704719,23018582:264512
x1,129:26121162,23018582
k1,129:26385674,23018582:264512
x1,129:27376768,23018582
k1,129:27641279,23018582:264511
x1,129:29980488,23018582
k1,129:30245000,23018582:264512
x1,129:32425257,23018582
k1,129:32689769,23018582:264512
x1,129:33284474,23018582
k1,129:33284474,23018582:0
)
(1,129:5873801,23909872:27410673,494239,139502
x1,129:6230575,23909872
k1,129:6514426,23909872:283851
x1,129:8599856,23909872
k1,129:8883706,23909872:283850
x1,129:9363531,23909872
k1,129:9647382,23909872:283851
x1,129:11118301,23909872
k1,129:11402152,23909872:283851
x1,129:12036472,23909872
k1,129:12320323,23909872:283851
x1,129:12677097,23909872
k1,129:12960947,23909872:283850
x1,129:15105799,23909872
x1,129:15601468,23909872
x1,129:16711652,23909872
k1,129:16995503,23909872:283851
x1,129:19374078,23909872
k1,129:19828996,23909872:454918
x1,129:21220438,23909872
k1,129:21504289,23909872:283851
x1,129:23946495,23909872
k1,129:24230346,23909872:283851
x1,129:25859721,23909872
k1,129:26143572,23909872:283851
x1,129:28229002,23909872
k1,129:28512852,23909872:283850
x1,129:29702262,23909872
x1,129:31335596,23909872
k1,129:31619447,23909872:283851
x1,129:33284474,23909872
k1,129:33284474,23909872:0
)
(1,129:5873801,24801162:27410673,494239,139502
x1,129:6864895,24801162
k1,129:7160875,24801162:295980
x1,129:9500084,24801162
k1,129:9796063,24801162:295979
x1,129:10747295,24801162
x1,129:11104067,24801162
x1,129:12709426,24801162
x1,129:12967164,24801162
k1,129:13263144,24801162:295980
x1,129:15998740,24801162
k1,129:16294719,24801162:295979
x1,129:19307365,24801162
k1,129:19603345,24801162:295980
x1,129:20990826,24801162
k1,129:21286805,24801162:295979
x1,129:22277899,24801162
k1,129:22573879,24801162:295980
x1,129:24516452,24801162
k1,129:24812431,24801162:295979
x1,129:26120684,24801162
k1,129:26416664,24801162:295980
x1,129:28755873,24801162
k1,129:29051852,24801162:295979
x1,129:30966695,24801162
k1,129:31262675,24801162:295980
x1,129:33284474,24801162
k1,129:33284474,24801162:0
)
(1,129:5873801,25692452:27410673,494239,139502
x1,129:6864895,25692452
k1,129:7184848,25692452:319953
x1,129:7581235,25692452
x1,129:8750841,25692452
x1,129:9167035,25692452
k1,129:9486988,25692452:319953
x1,129:10061887,25692452
k1,129:10381840,25692452:319953
x1,129:11139211,25692452
k1,129:11459164,25692452:319953
x1,129:14595357,25692452
k1,129:14915310,25692452:319953
x1,129:15510015,25692452
k1,129:15829967,25692452:319952
x1,129:16821061,25692452
k1,129:17141014,25692452:319953
x1,129:17735719,25692452
x1,129:20570350,25692452
k1,129:20890303,25692452:319953
x1,129:21286690,25692452
x1,129:22654365,25692452
x1,129:23863831,25692452
k1,129:24427056,25692452:563225
x1,129:26349379,25692452
k1,129:26669332,25692452:319953
x1,129:28259094,25692452
k1,129:28579047,25692452:319953
x1,129:31952922,25692452
k1,129:32293380,25692452:340458
x1,129:33284474,25692452
k1,129:33284474,25692452:0
)
(1,129:5873801,26583742:27410673,538213,179405
x1,129:9247678,26583742
g1,129:9485609,26583742
x1,129:10060508,26583742
g1,129:10298439,26583742
x1,129:11289533,26583742
g1,129:11527464,26583742
x1,129:12419523,26583742
x1,129:13707968,26583742
g1,129:13945899,26583742
x1,129:17002617,26583742
g1,129:17240548,26583742
x1,129:18988764,26583742
g1,129:19226695,26583742
$1,129:19226695,26583742
x1,129:19744976,26583742
g1,129:19864577,26583742
(1,129:19864577,26583742:929170,538213,179405
(1,129:19864577,26583743:279075,538214,179404
x1,129:20143652,26583743
)
[1,129:20143652,26583742:371020,512698,139537
(1,129:20154369,26583742:0,512698,0
x1,129:20513179,26583742
)
(1,129:20143652,26583742:371020,308974,139537
x1,129:20514672,26583742
)
]
(1,129:20514672,26583743:279075,538214,179404
x1,129:20793747,26583743
)
)
$1,129:20793747,26583742
g1,129:21031678,26583742
x1,129:21983159,26583742
g1,129:22221090,26583742
x1,129:23850465,26583742
g1,129:24088396,26583742
x1,129:24286714,26583742
(1,129:24286714,26583742:356774,460740,0
x1,129:24643488,26583742
)
x1,129:25040124,26583742
k1,129:33284474,26583742:8244350
g1,129:33284474,26583742
)
(1,131:5873801,27475032:27410673,538089,179365
h1,131:5873801,27475032:1114112,0,0
x1,131:8216691,27475032
k1,131:8441838,27475032:225147
x1,131:10884045,27475032
k1,131:11109193,27475032:225148
x1,131:11684092,27475032
k1,131:11909239,27475032:225147
x1,131:12900333,27475032
k1,131:13125481,27475032:225148
x1,131:15464690,27475032
k1,131:15689837,27475032:225147
x1,131:17632410,27475032
k1,131:17857558,27475032:225148
x1,131:18372788,27475032
x1,131:18709754,27475032
x1,131:19066526,27475032
x1,131:19641425,27475032
k1,131:19866572,27475032:225147
x1,131:22923290,27475032
k1,131:23148438,27475032:225148
x1,131:23743143,27475032
k1,131:23968290,27475032:225147
x1,131:24325064,27475032
k1,131:24550212,27475032:225148
x1,131:26635642,27475032
k1,131:26860789,27475032:225147
x1,131:27455494,27475032
k1,131:27680642,27475032:225148
x1,131:28671736,27475032
k1,131:28896883,27475032:225147
x1,131:29828555,27475032
x1,131:30522295,27475032
k1,131:30747443,27475032:225148
x1,131:33284474,27475032
k1,131:33284474,27475032:0
)
(1,131:5873801,28366322:27410673,494239,139502
x1,131:6825282,28366322
k1,131:7096428,28366322:271146
x1,131:10584940,28366322
k1,131:10856085,28366322:271145
x1,131:11252472,28366322
x1,131:12302986,28366322
k1,131:12574132,28366322:271146
x1,131:13961613,28366322
k1,131:14232759,28366322:271146
x1,131:15223853,28366322
k1,131:15494998,28366322:271145
x1,131:17937205,28366322
k1,131:18208351,28366322:271146
x1,131:18783250,28366322
k1,131:19054396,28366322:271146
x1,131:19811767,28366322
k1,131:20082913,28366322:271146
x1,131:20677618,28366322
x1,131:23433021,28366322
k1,131:23704166,28366322:271145
x1,131:25091647,28366322
k1,131:25362793,28366322:271146
x1,131:27229852,28366322
k1,131:27500998,28366322:271146
x1,131:28075897,28366322
k1,131:28347042,28366322:271145
x1,131:30927898,28366322
k1,131:31199044,28366322:271146
x1,131:33284474,28366322
k1,131:33284474,28366322:0
)
(1,131:5873801,29257612:27410673,494239,139502
x1,131:7737146,29257612
k1,131:7962357,29257612:225211
x1,131:9111905,29257612
k1,131:9333936,29257612:222031
x1,131:10721417,29257612
k1,131:10943449,29257612:222032
x1,131:13385656,29257612
k1,131:13607687,29257612:222031
x1,131:14182586,29257612
k1,131:14404617,29257612:222031
x1,131:14999322,29257612
x1,131:18012467,29257612
k1,131:18234498,29257612:222031
x1,131:18551659,29257612
x1,131:20161474,29257612
k1,131:20383506,29257612:222032
x1,131:20958405,29257612
k1,131:21180436,29257612:222031
x1,131:24237154,29257612
k1,131:24459185,29257612:222031
x1,131:25212346,29257612
k1,131:25434377,29257612:222031
x1,131:26029082,29257612
x1,131:27753779,29257612
x1,131:28011517,29257612
k1,131:28233549,29257612:222032
x1,131:30318979,29257612
k1,131:30541010,29257612:222031
x1,131:32487544,29257612
k1,131:32709575,29257612:222031
x1,131:33284474,29257612
k1,131:33284474,29257612:0
)
(1,131:5873801,30148902:27410673,494239,139502
x1,131:7939178,30148902
k1,131:8297314,30148902:358136
x1,131:8951244,30148902
k1,131:9202834,30148902:251590
x1,131:10356592,30148902
k1,131:10608182,30148902:251590
x1,131:11757730,30148902
x1,131:12570562,30148902
k1,131:12825566,30148902:255004
x1,131:13340796,30148902
x1,131:13638149,30148902
k1,131:13889739,30148902:251590
x1,131:14464638,30148902
x1,131:15479498,30148902
k1,131:15731088,30148902:251590
x1,131:16484249,30148902
k1,131:16735839,30148902:251590
x1,131:17726933,30148902
k1,131:17978523,30148902:251590
x1,131:19706930,30148902
k1,131:19958520,30148902:251590
x1,131:20533419,30148902
k1,131:20785009,30148902:251590
x1,131:21776103,30148902
k1,131:22027692,30148902:251589
x1,131:24469899,30148902
k1,131:24721489,30148902:251590
x1,131:25296388,30148902
k1,131:25547978,30148902:251590
x1,131:27887187,30148902
k1,131:28138777,30148902:251590
x1,131:31195495,30148902
k1,131:31447085,30148902:251590
x1,131:32041790,30148902
k1,131:32293380,30148902:251590
x1,131:33284474,30148902
k1,131:33284474,30148902:0
)
(1,131:5873801,31040192:27410673,538089,179365
x1,131:7182303,31040192
k1,131:7347731,31040192:165428
x1,131:7922630,31040192
k1,131:8088058,31040192:165428
x1,131:8444832,31040192
k1,131:8610260,31040192:165428
x1,131:11191116,31040192
k1,131:11356544,31040192:165428
x1,131:13441974,31040192
k1,131:13607402,31040192:165428
x1,131:15272429,31040192
k1,131:15437858,31040192:165429
x1,131:16012757,31040192
k1,131:16178185,31040192:165428
x1,131:18045244,31040192
k1,131:18210672,31040192:165428
x1,131:19404047,31040192
k1,131:19569475,31040192:165428
x1,131:20788500,31040192
k1,131:21081491,31040192:292991
x1,131:21914129,31040192
k1,131:22094059,31040192:179930
x1,131:22847220,31040192
x1,131:24155471,31040192
k1,131:24320899,31040192:165428
x1,131:24998793,31040192
x1,131:26406330,31040192
k1,131:26571758,31040192:165428
x1,131:28197172,31040192
x1,131:29406389,31040192
k1,131:29571817,31040192:165428
x1,131:30206137,31040192
k1,131:30371565,31040192:165428
x1,131:31362659,31040192
k1,131:31528087,31040192:165428
x1,131:33284474,31040192
k1,131:33284474,31040192:0
)
(1,131:5873801,31931482:27410673,494239,139502
x1,131:6448700,31931482
k1,131:6734740,31931482:286040
x1,131:10025430,31931482
k1,131:10311470,31931482:286040
x1,131:14720015,31931482
k1,131:15006055,31931482:286040
x1,131:15402442,31931482
x1,131:16115990,31931482
x1,131:17245730,31931482
k1,131:17531770,31931482:286040
x1,131:18522864,31931482
k1,131:18808904,31931482:286040
x1,131:20160731,31931482
x1,131:20497699,31931482
k1,131:20783739,31931482:286040
x1,131:21358638,31931482
k1,131:21644678,31931482:286040
x1,131:25093820,31931482
k1,131:25379860,31931482:286040
x1,131:25954759,31931482
k1,131:26240799,31931482:286040
x1,131:27231893,31931482
k1,131:27517933,31931482:286040
x1,131:29053868,31931482
k1,131:29339908,31931482:286040
x1,131:29736295,31931482
x1,131:33284474,31931482
k1,131:33284474,31931482:0
)
(1,131:5873801,32822772:27410673,494239,139502
x1,131:7875795,32822772
x1,131:8014692,32822772
k1,131:8511966,32822772:497274
x1,131:10335451,32822772
k1,131:10633420,32822772:297969
x1,131:11113245,32822772
k1,131:11411215,32822772:297970
x1,131:13674908,32822772
k1,131:13972877,32822772:297969
x1,131:14963971,32822772
k1,131:15261940,32822772:297969
x1,131:17807142,32822772
k1,131:18105111,32822772:297969
x1,131:18481691,32822772
x1,131:20289576,32822772
k1,131:20587546,32822772:297970
x1,131:21162445,32822772
k1,131:21460414,32822772:297969
x1,131:22614172,32822772
k1,131:22912141,32822772:297969
x1,131:25647490,32822772
k1,131:25960469,32822772:312979
x1,131:26555174,32822772
k1,131:26853143,32822772:297969
x1,131:30389188,32822772
k1,131:30687158,32822772:297970
x1,131:31995411,32822772
k1,131:32293380,32822772:297969
x1,131:33284474,32822772
k1,131:33284474,32822772:0
)
(1,131:5873801,33714062:27410673,538214,209587
x1,131:7740860,33714062
k1,131:8016799,33714062:275939
x1,131:8413186,33714062
x1,131:10780124,33714062
k1,131:11056064,33714062:275940
x1,131:11650769,33714062
k1,131:11926708,33714062:275939
x1,131:15122322,33714062
k1,131:15398262,33714062:275940
x1,131:17063289,33714062
k1,131:17339228,33714062:275939
x1,131:18290709,33714062
k1,131:18566648,33714062:275939
x1,131:22550828,33714062
k1,131:22826768,33714062:275940
x1,131:24214249,33714062
k1,131:24490188,33714062:275939
x1,131:26357494,33714062
x1,131:26714266,33714062
k1,131:26990205,33714062:275939
$1,131:26990205,33714062
x1,131:27420945,33714062
(1,131:27420945,33830972:466040,364089,0
x1,131:27854217,33830972
)
k1,131:28150073,33714062:263088
x1,131:28708223,33714062
k1,131:28971310,33714062:263087
x1,131:29547897,33714062
(1,131:29547897,33821704:313181,225735,101945
x1,131:29828310,33821704
)
x1,131:30659928,33714062
$1,131:30701290,33714062
k1,131:30977230,33714062:275940
x1,131:31175548,33714062
k1,131:31460989,33714062:285441
x1,131:33284474,33714062
k1,131:33284474,33714062:0
)
(1,131:5873801,34605352:27410673,494239,209587
x1,131:6450388,34605352
(1,131:6450388,34712994:313181,225735,101945
x1,131:6730801,34712994
)
$1,131:6763569,34605352
k1,131:6960312,34605352:196743
x1,131:7440137,34605352
k1,131:7636879,34605352:196742
x1,131:8627973,34605352
k1,131:8824716,34605352:196743
x1,131:9221103,34605352
x1,131:10192140,34605352
x1,131:10568719,34605352
x1,131:11183233,34605352
k1,131:11379975,34605352:196742
x1,131:11954874,34605352
k1,131:12151617,34605352:196743
x1,131:14018676,34605352
k1,131:14215419,34605352:196743
x1,131:14810124,34605352
k1,131:15006866,34605352:196742
x1,131:15997960,34605352
k1,131:16194703,34605352:196743
x1,131:17859730,34605352
k1,131:18056473,34605352:196743
x1,131:19206021,34605352
k1,131:19402763,34605352:196742
$1,131:19402763,34605352
x1,131:19842803,34605352
$1,131:19884165,34605352
k1,131:20080908,34605352:196743
x1,131:20560733,34605352
k1,131:20757475,34605352:196742
x1,131:21514846,34605352
k1,131:21711589,34605352:196743
x1,131:23218162,34605352
k1,131:23521592,34605352:303430
x1,131:24175522,34605352
k1,131:24372264,34605352:196742
x1,131:25526022,34605352
k1,131:25722765,34605352:196743
x1,131:27193684,34605352
k1,131:27398664,34605352:204980
x1,131:28389758,34605352
k1,131:28586501,34605352:196743
x1,131:32927702,34605352
x1,131:33284474,34605352
k1,131:33284474,34605352:0
)
(1,131:5873801,35496642:27410673,494239,139502
x1,131:6448700,35496642
g1,131:6686631,35496642
x1,131:8553690,35496642
g1,131:8791621,35496642
x1,131:9188008,35496642
x1,131:11554946,35496642
g1,131:11792877,35496642
x1,131:12387582,35496642
g1,131:12625513,35496642
x1,131:13616607,35496642
g1,131:13854538,35496642
x1,131:15519565,35496642
g1,131:15757496,35496642
x1,131:16237321,35496642
g1,131:16475252,35496642
x1,131:18140278,35496642
x1,131:19369304,35496642
x1,131:19627042,35496642
g1,131:19864973,35496642
x1,131:20499293,35496642
g1,131:20737224,35496642
x1,131:21093998,35496642
g1,131:21331929,35496642
x1,131:21609475,35496642
x1,131:22104897,35496642
x1,131:22679794,35496642
x1,131:26370583,35496642
g1,131:26608514,35496642
x1,131:30021508,35496642
g1,131:30259439,35496642
x1,131:32954926,35496642
k1,131:33284474,35496642:329548
g1,131:33284474,35496642
)
(1,148:5873801,36387932:27410673,538089,179365
h1,147:5873801,36387932:1114112,0,0
x1,147:9747082,36387932
k1,147:10000820,36387932:253738
x1,147:10912686,36387932
k1,147:11166424,36387932:253738
x1,147:11761129,36387932
x1,147:12375641,36387932
k1,147:12629379,36387932:253738
x1,147:13739563,36387932
k1,147:13997253,36387932:257690
x1,147:14512483,36387932
x1,147:14809836,36387932
k1,147:15063574,36387932:253738
x1,147:17045760,36387932
k1,147:17299498,36387932:253738
x1,147:18290592,36387932
k1,147:18544330,36387932:253738
x1,147:19872639,36387932
x1,147:21319540,36387932
k1,147:21573278,36387932:253738
x1,147:24772606,36387932
k1,147:25026344,36387932:253738
x1,147:25878789,36387932
k1,147:26132527,36387932:253738
x1,147:27123621,36387932
k1,147:27377359,36387932:253738
x1,147:30434077,36387932
k1,147:30687815,36387932:253738
x1,147:32436031,36387932
k1,147:32689769,36387932:253738
x1,147:33284474,36387932
k1,147:33284474,36387932:0
)
(1,148:5873801,37279222:27410673,538089,179365
x1,148:7388294,37279222
g1,147:7626225,37279222
x1,147:9771077,37279222
g1,147:10009008,37279222
x1,147:11119192,37279222
k1,148:33284474,37279222:22165282
g1,148:33284474,37279222
)
(1,149:5873801,38170512:27410673,0,0
h1,149:5873801,38170512:1114112,0,0
k1,149:33284473,38170512:26296560
g1,149:33284473,38170512
)
(1,149:16174173,39641306:17110301,1405258,923936
(1,149:16174173,39641306:6809930,1405258,923936
x1,149:16692454,39641306
g1,149:16812055,39641306
(1,149:16812055,39641306:929170,538213,179405
(1,149:16812055,39641307:279075,538214,179404
x1,149:17091130,39641307
)
[1,149:17091130,39641306:371020,512698,139537
(1,149:17101847,39641306:0,512698,0
x1,149:17460657,39641306
)
(1,149:17091130,39641306:371020,308974,139537
x1,149:17462150,39641306
)
]
(1,149:17462150,39641307:279075,538214,179404
x1,149:17741225,39641307
)
)
g1,149:17940560,39641306
x1,149:18498710,39641306
g1,149:18698045,39641306
[1,149:18698045,39641306:1049804,1405258,923936
(1,149:18698045,38666073:1049804,358263,141995
k1,149:18859175,38666073:161130
x1,149:19301321,38666073
(1,149:19301321,38731609:285399,169300,76459
x1,149:19553952,38731609
)
k1,149:19747849,38666073:161129
)
(1,149:18698045,39641306:1049804,753503,394696
k1,149:18704666,39641306:6621
(1,149:18704666,38959565:1036563,71762,1076437
x1,149:19741229,38959565
)
k1,149:19747849,39641306:6620
)
(1,149:18698045,40493480:1049804,337875,0
x1,149:19747849,40493480
)
]
g1,149:19867450,39641306
x1,149:20316458,39641306
g1,149:20436059,39641306
(1,149:20436059,39641306:2548044,538213,179405
(1,149:20436059,39641307:279075,538214,179404
x1,149:20715134,39641307
)
[1,149:20715134,39641306:371020,512698,139537
(1,149:20725851,39641306:0,512698,0
x1,149:21084661,39641306
)
(1,149:20715134,39641306:371020,308974,139537
x1,149:21086154,39641306
)
]
g1,149:21245622,39641306
x1,149:21803772,39641306
g1,149:21963240,39641306
[1,149:21963240,39641306:741788,512698,139537
(1,149:21973957,39641306:0,512698,0
x1,149:22332767,39641306
)
(1,149:21963240,39641306:741788,308974,139537
x1,149:22334260,39641306
(1,149:22334260,39748948:370768,225735,0
x1,149:22672260,39748948
)
)
]
(1,149:22705028,39641307:279075,538214,179404
x1,149:22984103,39641307
)
)
)
(1,149:32372608,39641306:911866,538089,179365
(1,149:32372608,39641306:911866,538089,179365
x1,149:33006928,39641306
x1,149:33284474,39641306
)
)
)
(1,152:5873801,41594975:27410673,538213,209587
h1,151:5873801,41594975:1114112,0,0
x1,151:8811398,41594975
k1,151:9049203,41594975:237805
$1,151:9049203,41594975
[1,151:9049203,41594975:741788,512698,139537
(1,151:9059920,41594975:0,512698,0
x1,151:9418730,41594975
)
(1,151:9049203,41594975:741788,308974,139537
x1,151:9420223,41594975
(1,151:9420223,41702617:370768,225735,0
x1,151:9758223,41702617
)
)
]
k1,151:9990326,41594975:199335
x1,151:10548476,41594975
k1,151:10747811,41594975:199335
(1,151:10747811,41594975:2849582,538213,209587
(1,151:10747811,41594976:279075,538214,179404
x1,151:11026886,41594976
)
x1,151:11437692,41594975
(1,151:11437692,41702617:839083,225735,101945
x1,151:12244007,41702617
)
x1,151:12476114,41594975
g1,151:12595715,41594975
x1,151:12947550,41594975
(1,151:12947550,41702617:370768,225735,0
x1,151:13285550,41702617
)
(1,151:13318318,41594976:279075,538214,179404
x1,151:13597393,41594976
)
)
$1,151:13597393,41594975
k1,151:13835198,41594975:237805
x1,151:14315023,41594975
k1,151:14552828,41594975:237805
x1,151:16138380,41594975
k1,151:16376185,41594975:237805
x1,151:16772572,41594975
x1,151:18858003,41594975
k1,151:19095808,41594975:237805
x1,151:19690513,41594975
k1,151:19928318,41594975:237805
$1,151:19928318,41594975
(1,151:19928318,41594975:1664811,538213,179405
(1,151:19928318,41594976:279075,538214,179404
x1,151:20207393,41594976
)
x1,151:20816871,41594975
g1,151:20936472,41594975
x1,151:21288307,41594975
(1,151:21314054,41594976:279075,538214,179404
x1,151:21593129,41594976
)
)
$1,151:21593129,41594975
k1,151:21830934,41594975:237805
x1,151:22068865,41594975
x1,151:23932210,41594975
k1,151:24170040,41594975:237830
$1,151:24170040,41594975
x1,151:24580179,41594975
$1,151:24580179,41594975
k1,151:24817984,41594975:237805
x1,151:25055915,41594975
x1,151:26269094,41594975
k1,151:26506899,41594975:237805
x1,151:26986724,41594975
k1,151:27224529,41594975:237805
x1,151:30554583,41594975
k1,151:30792388,41594975:237805
x1,151:31426708,41594975
k1,151:31664513,41594975:237805
$1,151:31664513,41594975
(1,151:31664513,41594975:1619961,538213,179405
(1,151:31664513,41594976:279075,538214,179404
x1,151:31943588,41594976
)
x1,151:32295423,41594975
x1,151:32520509,41594975
g1,151:32640110,41594975
x1,151:32973838,41594975
(1,151:33005399,41594976:279075,538214,179404
x1,151:33284474,41594976
)
)
$1,151:33284474,41594975
k1,152:33284474,41594975:0
)
(1,152:5873801,42486265:27410673,538089,179365
x1,152:6111732,42486265
x1,152:7776759,42486265
g1,151:8014690,42486265
x1,151:8589589,42486265
g1,151:8827520,42486265
x1,151:10694579,42486265
g1,151:10932510,42486265
x1,151:11527215,42486265
g1,151:11765146,42486265
x1,151:14048894,42486265
g1,151:14286825,42486265
x1,151:15951852,42486265
g1,151:16189783,42486265
x1,151:17343541,42486265
g1,151:17581472,42486265
x1,151:19246499,42486265
g1,151:19484430,42486265
x1,151:20475524,42486265
g1,151:20713455,42486265
x1,151:23052664,42486265
g1,151:23290595,42486265
x1,151:24241827,42486265
x1,151:24598599,42486265
x1,151:25177459,42486265
g1,151:25415390,42486265
x1,151:26608765,42486265
g1,151:26846696,42486265
x1,151:28422495,42486265
h1,151:28422495,42486265:0,0,0
x1,151:28700041,42486265
g1,151:28937972,42486265
x1,151:30087520,42486265
k1,152:33284474,42486265:3196954
g1,152:33284474,42486265
)
(1,154:5873801,43377555:27410673,0,0
h1,154:5873801,43377555:1114112,0,0
k1,154:33284473,43377555:26296560
g1,154:33284473,43377555
)
(1,154:13066063,44438062:20218411,994971,705343
(1,154:13066063,44438062:13026150,994971,705343
x1,154:13515071,44438062
g1,154:13634672,44438062
(1,154:13634672,44438062:2548044,538213,179405
(1,154:13634672,44438063:279075,538214,179404
x1,154:13913747,44438063
)
[1,154:13913747,44438062:371020,512698,139537
(1,154:13924464,44438062:0,512698,0
x1,154:14283274,44438062
)
(1,154:13913747,44438062:371020,308974,139537
x1,154:14284767,44438062
)
]
g1,154:14444235,44438062
x1,154:15002385,44438062
g1,154:15161853,44438062
[1,154:15161853,44438062:741788,512698,139537
(1,154:15172570,44438062:0,512698,0
x1,154:15531380,44438062
)
(1,154:15161853,44438062:741788,308974,139537
x1,154:15532873,44438062
(1,154:15532873,44545704:370768,225735,0
x1,154:15870873,44545704
)
)
]
(1,154:15903641,44438063:279075,538214,179404
x1,154:16182716,44438063
)
)
g1,154:16382051,44438062
x1,154:16940201,44438062
g1,154:17139536,44438062
x1,154:17697686,44438062
(1,154:17697686,44438062:530880,947939,492251
(1,154:17697686,44438062:530880,947939,492251
h1,154:17697686,44438062:78643,0,0
[1,154:17776329,44438062:373594,947939,492251
(1,154:17776329,43952588:373594,462465,0
k1,154:17783721,43952588:7392
x1,154:18142531,43952588
k1,154:18149923,43952588:7392
)
(1,154:17776329,44930313:373594,308974,0
x1,154:18124176,44930313
)
]
h1,154:18149923,44438062:78643,0,0
)
)
g1,154:18348167,44438062
(1,154:18348167,43461295:398678,0,1594726
x1,154:18746845,43461295
)
[1,154:18746845,45088789:1023104,1645698,54616
(1,154:19065787,43668826:589832,225735,0
x1,154:19622851,43668826
)
(1,154:18746845,45088789:1023104,316760,54616
x1,154:19737181,45088789
)
]
g1,154:19889550,44438062
x1,154:20596789,44438062
g1,154:20747951,44438062
x1,154:21158757,44438062
g1,154:21278358,44438062
(1,154:21278358,44438062:4813855,538213,179405
(1,154:21278358,44438063:279075,538214,179404
x1,154:21557433,44438063
)
[1,154:21557433,44438062:371020,512698,139537
(1,154:21568150,44438062:0,512698,0
x1,154:21926960,44438062
)
(1,154:21557433,44438062:371020,308974,139537
x1,154:21928453,44438062
)
]
g1,154:22087921,44438062
x1,154:22646071,44438062
g1,154:22805539,44438062
[1,154:22805539,44438062:741788,512698,139537
(1,154:22816256,44438062:0,512698,0
x1,154:23175066,44438062
)
(1,154:22805539,44438062:741788,308974,139537
x1,154:23176559,44438062
(1,154:23176559,44545704:370768,225735,0
x1,154:23514559,44545704
)
)
]
x1,154:23746666,44438062
g1,154:23866267,44438062
x1,154:24199995,44438062
g1,154:24391024,44438062
x1,154:24949174,44438062
g1,154:25108642,44438062
x1,154:25442370,44438062
(1,154:25442370,44545704:370768,225735,0
x1,154:25780370,44545704
)
(1,154:25813138,44438063:279075,538214,179404
x1,154:26092213,44438063
)
)
)
(1,154:32372608,44438062:911866,538089,179365
(1,154:32372608,44438062:911866,538089,179365
x1,154:33006928,44438062
x1,154:33284474,44438062
)
)
)
]
(1,156:5873801,47378389:27410673,891289,267389
(1,156:5873801,47378389:27410673,891289,267389
[1,156:5873801,47378389:27410673,891289,267389
(1,156:5873801,47378389:27410673,623900,267389
(1,156:5873801,47378389:0,0,0
[1,156:5873801,47378389:27410673,0,0
(1,156:5873801,47378389:27410673,0,0
h1,156:5873801,47378389:0,0,0
k1,156:19579137,47378389:13705336
k1,156:33284473,47378389:13705336
)
]
k1,156:5873802,47378389:-27410672
)
g1,156:5873801,47378389
[1,156:5873801,47378389:27410673,623900,267389
(1,156:5873801,47378389:27410673,623900,267389
k1,156:19400751,47378389:13526950
h1,156:19400751,47378389:0,0,0
x1,156:19757525,47378389
r1,156:19757525,47378389:0,891289,267389
g1,156:19757525,47378389
k1,156:33284475,47378389:13526950
)
]
g1,156:33284474,47378389
(1,156:33284474,47378389:0,0,0
k1,156:5873802,47378389:-27410672
[1,156:5873802,47378389:27410673,0,0
(1,156:5873802,47378389:27410673,0,0
k1,156:33284474,47378389:27410672
h1,156:33284474,47378389:0,0,0
g1,156:33284474,47378389
g1,156:33284474,47378389
)
]
)
)
]
)
g1,156:33284474,47378389
)
]
]
!30313
}4
!10
{5
[1,192:4736286,47378389:28548188,42642103,267389
[1,192:5873801,47378389:27410673,43157435,267389
[1,192:5873801,5007386:27410673,786432,0
(1,192:5873801,5007386:27410673,0,0
(1,192:5873801,5007386:27410673,0,0
[1,192:5873801,5007386:27410673,0,0
(1,192:5873801,5007386:27410673,0,0
(1,192:5873801,5007386:0,0,0
[1,192:5873801,5007386:27410673,0,0
(1,192:5873801,5007386:27410673,0,0
h1,192:5873801,5007386:0,0,0
k1,192:19579137,5007386:13705336
k1,192:33284473,5007386:13705336
)
]
k1,192:5873802,5007386:-27410672
)
g1,192:5873801,5007386
[1,192:5873801,5007386:27410673,0,0
(1,192:5873801,5007386:27410673,0,0
k1,192:19579137,5007386:13705336
h1,192:19579137,5007386:0,0,0
g1,192:19579137,5007386
k1,192:33284473,5007386:13705336
)
]
g1,192:33284474,5007386
(1,192:33284474,5007386:0,0,0
k1,192:5873802,5007386:-27410672
[1,192:5873802,5007386:27410673,0,0
(1,192:5873802,5007386:27410673,0,0
k1,192:33284474,5007386:27410672
h1,192:33284474,5007386:0,0,0
g1,192:33284474,5007386
g1,192:33284474,5007386
)
]
)
)
]
)
g1,192:33284474,5007386
)
]
[1,192:5873801,45412309:27410673,38766523,0
(1,156:5873801,7366682:27410673,538213,179405
h1,156:5873801,7366682:1114112,0,0
x1,156:8434623,7366682
k1,156:8712131,7366682:277508
$1,156:8712131,7366682
x1,156:9045859,7366682
$1,156:9077420,7366682
k1,156:9354928,7366682:277508
x1,156:9592859,7366682
x1,156:10806038,7366682
k1,156:11083546,7366682:277508
x1,156:11563371,7366682
k1,156:11840879,7366682:277508
x1,156:14140475,7366682
k1,156:14417983,7366682:277508
x1,156:15052303,7366682
k1,156:15329811,7366682:277508
x1,156:16320905,7366682
k1,156:16598414,7366682:277509
x1,156:18818531,7366682
x1,156:19076269,7366682
k1,156:19353777,7366682:277508
x1,156:21692986,7366682
k1,156:21970494,7366682:277508
x1,156:24229732,7366682
x1,156:25478315,7366682
k1,156:25755823,7366682:277508
x1,156:26905371,7366682
k1,156:27182879,7366682:277508
$1,156:27182879,7366682
x1,156:27593685,7366682
k1,156:27713286,7366682:119601
(1,156:27713286,7366682:4813855,538213,179405
(1,156:27713286,7366683:279075,538214,179404
x1,156:27992361,7366683
)
[1,156:27992361,7366682:371020,512698,139537
(1,156:28003078,7366682:0,512698,0
x1,156:28361888,7366682
)
(1,156:27992361,7366682:371020,308974,139537
x1,156:28363381,7366682
)
]
g1,156:28522849,7366682
x1,156:29080999,7366682
g1,156:29240467,7366682
[1,156:29240467,7366682:741788,512698,139537
(1,156:29251184,7366682:0,512698,0
x1,156:29609994,7366682
)
(1,156:29240467,7366682:741788,308974,139537
x1,156:29611487,7366682
(1,156:29611487,7474324:370768,225735,0
x1,156:29949487,7474324
)
)
]
x1,156:30181594,7366682
g1,156:30301195,7366682
x1,156:30634923,7366682
g1,156:30825952,7366682
x1,156:31384102,7366682
g1,156:31543570,7366682
x1,156:31877298,7366682
(1,156:31877298,7474324:370768,225735,0
x1,156:32215298,7474324
)
(1,156:32248066,7366683:279075,538214,179404
x1,156:32527141,7366683
)
)
$1,156:32527141,7366682
k1,156:32804649,7366682:277508
x1,156:33284474,7366682
k1,156:33284474,7366682:0
)
(1,156:5873801,8257972:27410673,494239,139502
x1,156:6270188,8257972
x1,156:7637863,8257972
x1,156:8649011,8257972
k1,156:8931649,8257972:282638
x1,156:10973258,8257972
k1,156:11255896,8257972:282638
x1,156:11830795,8257972
k1,156:12113434,8257972:282639
x1,156:14452643,8257972
k1,156:14735281,8257972:282638
x1,156:15329986,8257972
x1,156:18085389,8257972
k1,156:18368027,8257972:282638
x1,156:19755508,8257972
k1,156:20038146,8257972:282638
x1,156:20394920,8257972
k1,156:20677559,8257972:282639
x1,156:23258415,8257972
k1,156:23541053,8257972:282638
x1,156:25126605,8257972
k1,156:25409243,8257972:282638
x1,156:25984142,8257972
k1,156:26266780,8257972:282638
x1,156:26623554,8257972
k1,156:26906192,8257972:282638
x1,156:28571219,8257972
k1,156:28853858,8257972:282639
x1,156:29408950,8257972
x1,156:31093784,8257972
k1,156:31376422,8257972:282638
x1,156:32010742,8257972
k1,156:32293380,8257972:282638
x1,156:33284474,8257972
k1,156:33284474,8257972:0
)
(1,156:5873801,9149262:27410673,538213,179405
x1,156:6270188,9149262
x1,156:7241474,9149262
x1,156:7499212,9149262
k1,156:7691606,9149262:192394
x1,156:9079087,9149262
k1,156:9271481,9149262:192394
$1,156:9271481,9149262
[1,156:9271481,9149262:694528,512698,107642
(1,156:9248600,9149262:0,512698,0
x1,156:9607410,9149262
)
(1,156:9271481,9149262:694528,308974,107642
x1,156:9595241,9149262
(1,156:9595241,9256904:370768,225735,0
x1,156:9933241,9256904
)
)
]
k1,156:10165344,9149262:199335
x1,156:10723494,9149262
k1,156:10922829,9149262:199335
(1,156:10922829,9149262:2323374,538213,179405
(1,156:10922829,9149263:279075,538214,179404
x1,156:11201904,9149263
)
[1,156:11201904,9149262:741788,512698,139537
(1,156:11212621,9149262:0,512698,0
x1,156:11571431,9149262
)
(1,156:11201904,9149262:741788,308974,139537
x1,156:11572924,9149262
(1,156:11572924,9256904:370768,225735,0
x1,156:11910924,9256904
)
)
]
x1,156:12143031,9149262
g1,156:12262632,9149262
x1,156:12596360,9149262
(1,156:12596360,9256904:370768,225735,0
x1,156:12934360,9256904
)
(1,156:12967128,9149263:279075,538214,179404
x1,156:13246203,9149263
)
)
$1,156:13246203,9149262
k1,156:13438597,9149262:192394
x1,156:14112530,9149262
x1,156:17189055,9149262
k1,156:17491036,9149262:301981
x1,156:18531550,9149262
k1,156:18723944,9149262:192394
x1,156:19401838,9149262
k1,156:19594232,9149262:192394
x1,156:21457577,9149262
k1,156:21649971,9149262:192394
x1,156:22958224,9149262
k1,156:23150618,9149262:192394
$1,156:23150618,9149262
x1,156:23599626,9149262
k1,156:23719227,9149262:119601
(1,156:23719227,9149262:2548044,538213,179405
(1,156:23719227,9149263:279075,538214,179404
x1,156:23998302,9149263
)
[1,156:23998302,9149262:371020,512698,139537
(1,156:24009019,9149262:0,512698,0
x1,156:24367829,9149262
)
(1,156:23998302,9149262:371020,308974,139537
x1,156:24369322,9149262
)
]
g1,156:24528790,9149262
x1,156:25086940,9149262
g1,156:25246408,9149262
[1,156:25246408,9149262:741788,512698,139537
(1,156:25257125,9149262:0,512698,0
x1,156:25615935,9149262
)
(1,156:25246408,9149262:741788,308974,139537
x1,156:25617428,9149262
(1,156:25617428,9256904:370768,225735,0
x1,156:25955428,9256904
)
)
]
(1,156:25988196,9149263:279075,538214,179404
x1,156:26267271,9149263
)
)
$1,156:26267271,9149262
k1,156:26459665,9149262:192394
x1,156:26836245,9149262
x1,156:28065271,9149262
k1,156:28257666,9149262:192395
x1,156:29010827,9149262
x1,156:29629302,9149262
k1,156:29821696,9149262:192394
x1,156:30852403,9149262
k1,156:31044797,9149262:192394
x1,156:32154732,9149262
x1,156:33284474,9149262
k1,156:33284474,9149262:0
)
(1,156:5873801,10040552:27410673,308974,107642
x1,156:6626962,10040552
g1,156:6864893,10040552
$1,156:6864893,10040552
x1,156:7198621,10040552
(1,156:7198621,10148194:370768,225735,0
x1,156:7536621,10148194
)
$1,156:7569389,10040552
g1,156:7807320,10040552
x1,156:8005638,10040552
k1,156:33284474,10040552:25278836
g1,156:33284474,10040552
)
(1,159:5873801,10931842:27410673,538089,179365
h1,158:5873801,10931842:1114112,0,0
x1,158:9747082,10931842
k1,158:9909659,10931842:162577
x1,158:10821525,10931842
k1,158:10984102,10931842:162577
x1,158:11578807,10931842
x1,158:12193319,10931842
k1,158:12355897,10931842:162578
x1,158:13466081,10931842
k1,158:13643729,10931842:177648
x1,158:14158959,10931842
x1,158:14456312,10931842
k1,158:14618889,10931842:162577
x1,158:15808299,10931842
k1,158:15970876,10931842:162577
x1,158:17001583,10931842
k1,158:17164161,10931842:162578
x1,158:18472414,10931842
k1,158:18634991,10931842:162577
x1,158:19229696,10931842
x1,158:20954393,10931842
x1,158:21965541,10931842
k1,158:22128118,10931842:162577
x1,158:23642611,10931842
k1,158:23805188,10931842:162577
x1,158:25950040,10931842
k1,158:26112617,10931842:162577
x1,158:26687516,10931842
k1,158:26850094,10931842:162578
x1,158:29906812,10931842
k1,158:30069389,10931842:162577
x1,158:30703709,10931842
k1,158:30866286,10931842:162577
x1,158:33284474,10931842
k1,158:33284474,10931842:0
)
(1,159:5873801,11823132:27410673,538089,179365
x1,159:7780722,11823132
g1,158:8018653,11823132
x1,158:8930519,11823132
g1,158:9168450,11823132
x1,158:9564837,11823132
x1,158:11768864,11823132
g1,158:12006795,11823132
x1,158:12997889,11823132
g1,158:13235820,11823132
x1,158:14564129,11823132
x1,158:16209348,11823132
k1,159:33284474,11823132:17075126
g1,159:33284474,11823132
)
(1,160:5873801,12714422:27410673,0,0
h1,160:5873801,12714422:1114112,0,0
k1,160:33284473,12714422:26296560
g1,160:33284473,12714422
)
(1,160:12781039,13863725:20503435,1083767,737840
(1,160:12781039,13863725:13596197,1083767,737840
(1,160:12781039,13863725:1317192,1083767,737840
(1,160:12781039,13863725:1317192,1083767,737840
h1,160:12781039,13863725:78643,0,0
[1,160:12859682,13863725:1159906,1083767,737840
(1,160:12859682,13378251:1159906,598293,0
k1,160:12879328,13378251:19646
x1,160:13252839,13378251
(1,160:13252839,13117833:311300,337875,0
x1,160:13531371,13117833
)
x1,160:13974196,13378251
k1,160:14019588,13378251:19645
)
(1,160:12859682,14369839:1159906,585054,231726
x1,160:13553548,14369839
[1,160:13553548,14601565:466040,816780,0
(1,160:13579295,14122660:311300,337875,0
x1,160:13857827,14122660
)
(1,160:13553548,14601565:466040,364089,0
x1,160:13986820,14601565
)
]
)
]
h1,160:14019588,13863725:78643,0,0
)
)
g1,160:14297566,13863725
x1,160:14855716,13863725
g1,160:15055051,13863725
(1,160:15055051,13863725:1262205,947939,492251
(1,160:15055051,13863725:1262205,947939,492251
h1,160:15055051,13863725:78643,0,0
[1,160:15133694,13863725:1104919,947939,492251
(1,160:15133694,13378251:1104919,462465,0
k1,160:15506749,13378251:373055
x1,160:15865559,13378251
k1,160:16238613,13378251:373054
)
(1,160:15133694,14355976:1104919,545187,0
x1,160:15901566,14355976
(1,160:15927313,14148664:311300,337875,0
x1,160:16205845,14148664
)
)
]
h1,160:16238613,13863725:78643,0,0
)
)
g1,160:16436857,13863725
(1,160:16436857,12886958:398678,0,1594726
x1,160:16835535,12886958
)
[1,160:16835535,14514452:351710,1419963,0
h1,160:16835535,13094489:32768,0,0
h1,160:16835535,14514452:32768,0,0
]
g1,160:17306846,13863725
x1,160:17680357,13863725
(1,160:17680357,13567426:311300,337875,0
x1,160:17958889,13567426
)
x1,160:18736188,13863725
(1,160:18736188,13567426:311300,337875,0
x1,160:19014720,13567426
)
x1,160:19418508,13863725
(1,160:19418508,13567426:183865,291272,0
x1,160:19569605,13567426
)
x1,160:19936515,13863725
(1,160:19936515,13567426:2506582,713763,205608
x1,160:20126173,13567426
(1,160:20126173,13567426:2284156,713763,205608
(1,160:20126173,13567426:2284156,713763,205608
h1,160:20126173,13567426:78643,0,0
[1,160:20204816,13567426:2126870,713763,205608
(1,160:20204816,13237124:2126870,383461,163840
[1,160:20204816,13237124:635830,283225,137627
(1,160:20206454,13237124:0,283225,0
x1,160:20457674,13237124
)
(1,160:20204816,13237124:635830,169300,137627
x1,160:20429229,13237124
(1,160:20429229,13374751:411417,273067,0
x1,160:20807878,13374751
)
)
]
(1,160:20840646,13237124:1491040,383461,163840
(1,160:20840646,13269892:216636,393216,131072
x1,160:21057282,13269892
)
[1,160:21057282,13237124:251268,283225,76459
(1,160:21065293,13237124:0,283225,0
x1,160:21316513,13237124
)
(1,160:21057282,13237124:251268,169300,76459
x1,160:21308550,13237124
)
]
x1,160:21687199,13237124
[1,160:21687199,13237124:427851,383461,76459
(1,160:21695210,13237124:0,283225,0
x1,160:21946430,13237124
)
(1,160:21687199,13237124:427851,383461,76459
x1,160:21938467,13237124
(1,160:21938467,13072117:176583,218454,0
x1,160:22082282,13072117
)
)
]
(1,160:22115050,13269892:216636,393216,131072
x1,160:22331686,13269892
)
)
)
(1,160:20204816,13773033:2126870,270882,0
k1,160:21143810,13773033:938994
x1,160:21392692,13773033
k1,160:22331686,13773033:938994
)
]
h1,160:22331686,13567426:78643,0,0
)
)
)
x1,160:22777239,13863725
(1,160:22777239,13567426:3599997,474864,205608
(1,160:22777239,13567426:406168,474864,205608
(1,160:22777239,13567426:406168,474864,205608
h1,160:22777239,13567426:78643,0,0
[1,160:22855882,13567426:248882,474864,205608
(1,160:22855882,13353080:248882,260518,0
k1,160:22892714,13353080:36832
x1,160:23067932,13353080
k1,160:23104764,13353080:36832
)
(1,160:22855882,13773033:248882,270882,0
x1,160:23104764,13773033
)
]
h1,160:23104764,13567426:78643,0,0
)
)
(1,160:23183407,13567426:3161061,403484,131072
(1,160:23183407,13567426:154740,393216,131072
x1,160:23338147,13567426
)
x1,160:23740471,13567426
(1,160:23740471,13567426:718539,393216,131072
(1,160:23740471,13567426:216636,393216,131072
x1,160:23957107,13567426
)
[1,160:23957107,13567426:285267,375886,101945
(1,160:23966574,13567426:0,375886,0
x1,160:24245106,13567426
)
(1,160:23957107,13567426:285267,225735,101945
x1,160:24242374,13567426
)
]
(1,160:24242374,13567426:216636,393216,131072
x1,160:24459010,13567426
)
)
x1,160:25294606,13567426
(1,160:25294606,13567426:895122,403484,131072
(1,160:25294606,13567426:216636,393216,131072
x1,160:25511242,13567426
)
[1,160:25511242,13567426:461850,403484,101945
(1,160:25520709,13567426:0,375886,0
x1,160:25799241,13567426
)
(1,160:25511242,13567426:461850,403484,101945
x1,160:25796509,13567426
(1,160:25796509,13382396:176583,218454,0
x1,160:25940324,13382396
)
)
]
(1,160:25973092,13567426:216636,393216,131072
x1,160:26189728,13567426
)
)
(1,160:26189728,13567426:154740,393216,131072
x1,160:26344468,13567426
)
)
)
)
(1,160:32015834,13863725:1268640,538089,179365
(1,160:32015834,13863725:1268640,538089,179365
x1,160:33006928,13863725
x1,160:33284474,13863725
)
)
)
(1,164:5873801,15631174:27410673,538089,179365
h1,163:5873801,15631174:1114112,0,0
x1,163:8216691,15631174
k1,163:8470471,15631174:253780
x1,163:11527189,15631174
k1,163:11780969,15631174:253780
x1,163:13295462,15631174
k1,163:13549241,15631174:253779
x1,163:15694093,15631174
k1,163:15947873,15631174:253780
x1,163:17216513,15631174
k1,163:17470293,15631174:253780
x1,163:19496053,15631174
k1,163:19749833,15631174:253780
x1,163:20146220,15631174
x1,163:20483188,15631174
k1,163:20736967,15631174:253779
x1,163:21093741,15631174
x1,163:21450513,15631174
x1,163:23452508,15631174
k1,163:23706288,15631174:253780
x1,163:24063062,15631174
x1,163:24419834,15631174
x1,163:24994733,15631174
k1,163:25248513,15631174:253780
x1,163:26239607,15631174
k1,163:26493387,15631174:253780
x1,163:27484481,15631174
x1,163:27861060,15631174
k1,163:28114839,15631174:253779
x1,163:29700391,15631174
k1,163:29954171,15631174:253780
x1,163:30350558,15631174
x1,163:32435989,15631174
k1,163:32689769,15631174:253780
x1,163:33284474,15631174
k1,163:33284474,15631174:0
)
(1,164:5873801,16522464:27410673,494239,139502
x1,164:6864895,16522464
k1,163:7152786,16522464:287891
x1,163:9016131,16522464
k1,163:9483171,16522464:467040
x1,163:12523351,16522464
k1,163:12811242,16522464:287891
x1,163:13663687,16522464
k1,163:13951578,16522464:287891
x1,163:16611907,16522464
x1,163:16968679,16522464
k1,163:17256570,16522464:287891
x1,163:18564823,16522464
k1,163:18852715,16522464:287892
x1,163:19843809,16522464
k1,163:20131700,16522464:287891
x1,163:21998759,16522464
k1,163:22286650,16522464:287891
x1,163:25938071,16522464
k1,163:26225962,16522464:287891
x1,163:26820667,16522464
k1,163:27108558,16522464:287891
x1,163:28099652,16522464
k1,163:28387544,16522464:287892
x1,163:30052571,16522464
k1,163:30340462,16522464:287891
x1,163:32005489,16522464
k1,163:32293380,16522464:287891
x1,163:33284474,16522464
k1,163:33284474,16522464:0
)
(1,164:5873801,17413754:27410673,494239,139502
x1,164:6219508,17413754
x1,163:6520810,17413754
x1,163:7733989,17413754
g1,163:7971920,17413754
x1,163:8451745,17413754
g1,163:8689676,17413754
x1,163:12673856,17413754
g1,163:12911787,17413754
x1,163:14299268,17413754
g1,163:14537199,17413754
x1,163:15528293,17413754
g1,163:15766224,17413754
x1,163:19417645,17413754
g1,163:19655576,17413754
x1,163:22212659,17413754
k1,164:33284474,17413754:11071815
g1,164:33284474,17413754
)
(1,164:15011512,19287627:18272962,947939,701838
(1,164:15011512,19287627:9135251,947939,701838
x1,164:15353793,19287627
g1,164:15499141,19287627
(1,164:15499141,19287627:1221285,538213,179405
(1,164:15499141,19287628:279075,538214,179404
x1,164:15778216,19287628
)
x1,164:16130051,19287627
(1,164:16130051,19395269:311300,337875,0
x1,164:16408583,19395269
)
(1,164:16441351,19287628:279075,538214,179404
x1,164:16720426,19287628
)
)
g1,164:16919761,19287627
x1,164:17477911,19287627
g1,164:17677246,19287627
(1,164:17677246,19287627:972591,947939,701838
(1,164:17677246,19287627:972591,947939,701838
h1,164:17677246,19287627:78643,0,0
[1,164:17755889,19287627:815305,947939,701838
(1,164:17755889,18802153:815305,462465,0
k1,164:17984137,18802153:228248
x1,164:18342947,18802153
k1,164:18571194,18802153:228247
)
(1,164:17755889,19779878:815305,490372,209587
x1,164:18244269,19779878
(1,164:18244269,19887520:326925,225735,101945
x1,164:18519615,19887520
)
)
]
h1,164:18571194,19287627:78643,0,0
)
)
x1,164:18849176,19287627
g1,164:20276272,19287627
g1,164:20395873,19287627
x1,164:20754683,19287627
g1,164:20954018,19287627
x1,164:21512168,19287627
g1,164:21711503,19287627
x1,164:22063338,19287627
(1,164:22063338,19395269:311300,337875,0
x1,164:22341870,19395269
)
g1,164:22573973,19287627
x1,164:23132123,19287627
g1,164:23331458,19287627
x1,164:23819838,19287627
(1,164:23819838,19395269:326925,225735,101945
x1,164:24095184,19395269
)
)
(1,164:32015834,19287627:1268640,538089,179365
(1,164:32015834,19287627:1268640,538089,179365
x1,164:33006928,19287627
x1,164:33284474,19287627
)
)
)
(1,167:5873801,21270136:27410673,494239,209587
h1,166:5873801,21270136:1114112,0,0
x1,166:8137461,21270136
k1,166:8437790,21270136:300329
x1,166:9746043,21270136
k1,166:10046372,21270136:300329
x1,166:11037466,21270136
k1,166:11337795,21270136:300329
x1,166:11734182,21270136
x1,166:13819613,21270136
k1,166:14119941,21270136:300328
x1,166:16994186,21270136
k1,166:17294515,21270136:300329
x1,166:17869414,21270136
k1,166:18169743,21270136:300329
x1,166:19160837,21270136
x1,166:19537416,21270136
k1,166:19837745,21270136:300329
x1,166:21423297,21270136
k1,166:21723626,21270136:300329
$1,166:21723626,21270136
x1,166:22134432,21270136
(1,166:22134432,21377778:839083,225735,101945
x1,166:22940747,21377778
)
$1,166:22973515,21270136
k1,166:23273844,21270136:300329
x1,166:24938871,21270136
k1,166:25239200,21270136:300329
x1,166:26230294,21270136
k1,166:26530623,21270136:300329
$1,166:26530623,21270136
x1,166:26940762,21270136
$1,166:26940762,21270136
k1,166:27241090,21270136:300328
x1,166:27479021,21270136
x1,166:28692200,21270136
k1,166:28992529,21270136:300329
x1,166:30994772,21270136
x1,166:31292125,21270136
k1,166:31592454,21270136:300329
x1,166:32226774,21270136
k1,166:32527103,21270136:300329
x1,166:33284474,21270136
k1,166:33284474,21270136:0
)
(1,167:5873801,22161426:27410673,494239,139502
x1,167:9421979,22161426
g1,166:9659910,22161426
x1,166:10056297,22161426
x1,166:12141728,22161426
g1,166:12379659,22161426
x1,166:12974364,22161426
g1,166:13212295,22161426
x1,166:14203389,22161426
g1,166:14441320,22161426
x1,166:16526750,22161426
g1,166:16764681,22161426
x1,166:18429708,22161426
g1,166:18667639,22161426
x1,166:19147464,22161426
g1,166:19385395,22161426
x1,166:22411113,22161426
k1,167:33284474,22161426:10873361
g1,167:33284474,22161426
)
(1,168:5873801,23052716:27410673,0,0
h1,168:5873801,23052716:1114112,0,0
k1,168:33284473,23052716:26296560
g1,168:33284473,23052716
)
(1,168:15467281,24356793:17817193,1238541,810915
(1,168:15467281,24356793:8223714,1238541,810915
x1,168:15818617,24356793
g1,168:16015462,24356793
(1,168:16015462,24356793:1808039,538213,209587
(1,168:16015462,24356794:279075,538214,179404
x1,168:16294537,24356794
)
x1,168:16705343,24356793
(1,168:16705343,24464435:839083,225735,101945
x1,168:17511658,24464435
)
(1,168:17544426,24356794:279075,538214,179404
x1,168:17823501,24356794
)
)
g1,168:18022836,24356793
x1,168:18580986,24356793
g1,168:18780321,24356793
(1,168:18780321,24356793:2749447,947939,810915
(1,168:18780321,24356793:2749447,947939,810915
h1,168:18780321,24356793:78643,0,0
[1,168:18858964,24356793:2592161,947939,810915
(1,168:18858964,23871319:2592161,462465,0
k1,168:19975640,23871319:1116676
x1,168:20334450,23871319
k1,168:21451125,23871319:1116675
)
(1,168:18858964,24952316:2592161,674463,215392
(1,168:19058299,24676871:0,0,0
$1,168:19058299,24676871
h1,168:19058299,24676871:0,0,0
$1,168:19058299,24676871
)
(1,168:18659629,24952316:2791496,674463,215392
$1,168:18659629,24952316
(1,168:18659629,24952316:2791496,674463,215392
(1,168:18659629,24335261:717621,28704,832447
x1,168:19377250,24335261
)
[1,168:19377250,24952316:2073875,674463,179404
(1,168:19377250,24952316:2073875,545187,179404
x1,168:20145122,24952316
x1,168:20860750,24952316
(1,168:20860750,24745004:311300,337875,0
x1,168:21139282,24745004
)
x1,168:21451125,24952316
)
]
)
$1,168:21451125,24952316
)
)
]
h1,168:21451125,24356793:78643,0,0
)
)
x1,168:21863910,24356793
(1,168:21863910,23910656:1827085,792404,368894
x1,168:22297182,23910656
(1,168:22297182,23910656:1361045,792404,368894
(1,168:22297182,23910656:1361045,792404,368894
h1,168:22297182,23910656:78643,0,0
[1,168:22375825,23910656:1203759,792404,368894
(1,168:22375825,23536664:1203759,418412,207530
k1,168:22453192,23536664:77367
x1,168:22743097,23536664
[1,168:22743097,23667735:759121,549483,76459
(1,168:22743097,23371657:273063,253405,0
x1,168:22983392,23371657
)
(1,168:22743097,23667735:759121,169300,76459
x1,168:23469450,23667735
)
]
k1,168:23579584,23536664:77366
)
(1,168:22375825,24181245:1203759,366272,98304
x1,168:23106273,24181245
(1,168:23106273,24068378:273063,253405,0
x1,168:23346568,24068378
)
x1,168:23579584,24181245
)
]
h1,168:23579584,23910656:78643,0,0
)
)
)
)
(1,168:32015834,24356793:1268640,538089,179365
(1,168:32015834,24356793:1268640,538089,179365
x1,168:33006928,24356793
x1,168:33284474,24356793
)
)
)
(1,171:5873801,26197317:27410673,538089,179365
h1,170:5873801,26197317:1114112,0,0
x1,170:7503143,26197317
x1,170:7800496,26197317
g1,170:8038427,26197317
x1,170:10020613,26197317
g1,170:10258544,26197317
x1,170:11249638,26197317
g1,170:11487569,26197317
x1,170:12815878,26197317
x1,170:14262779,26197317
g1,170:14500710,26197317
x1,170:17700038,26197317
g1,170:17937969,26197317
x1,170:18790414,26197317
g1,170:19028345,26197317
x1,170:20019439,26197317
g1,170:20257370,26197317
x1,170:20614144,26197317
x1,170:20970916,26197317
x1,170:22576524,26197317
g1,170:22814455,26197317
x1,170:23191035,26197317
x1,170:24420061,26197317
g1,170:24657992,26197317
x1,170:25232891,26197317
g1,170:25470822,26197317
x1,170:26461916,26197317
g1,170:26699847,26197317
x1,170:29256930,26197317
g1,170:29494861,26197317
x1,170:30089566,26197317
g1,170:30327497,26197317
x1,170:31794455,26197317
k1,171:33284474,26197317:1490019
g1,171:33284474,26197317
)
(1,172:5873801,27088607:27410673,0,0
h1,172:5873801,27088607:1114112,0,0
k1,172:33284473,27088607:26296560
g1,172:33284473,27088607
)
(1,172:5873801,28700793:27410673,757715,252045
k1,172:7351629,28700793:1477828
(1,172:7351629,28700793:0,757715,252045
g1,172:7351629,28700793
$1,172:7351629,28700793
h1,172:7351629,28700793:0,0,0
$1,172:7351629,28700793
)
k1,172:7351629,28700793:0
(1,172:7351629,28700793:23799657,757715,252045
g1,172:8006989,28700793
g1,172:8006989,28700793
$1,172:8006989,28700793
(1,172:8006989,28700793:23144297,757715,252045
x1,172:8620206,28700793
(1,172:8620206,28417942:3599997,474864,205608
(1,172:8620206,28417942:406168,474864,205608
(1,172:8620206,28417942:406168,474864,205608
h1,172:8620206,28417942:78643,0,0
[1,172:8698849,28417942:248882,474864,205608
(1,172:8698849,28203596:248882,260518,0
k1,172:8735681,28203596:36832
x1,172:8910899,28203596
k1,172:8947731,28203596:36832
)
(1,172:8698849,28623549:248882,270882,0
x1,172:8947731,28623549
)
]
h1,172:8947731,28417942:78643,0,0
)
)
(1,172:9026374,28417942:3161061,403484,131072
(1,172:9026374,28417942:154740,393216,131072
x1,172:9181114,28417942
)
x1,172:9583438,28417942
(1,172:9583438,28417942:718539,393216,131072
(1,172:9583438,28417942:216636,393216,131072
x1,172:9800074,28417942
)
[1,172:9800074,28417942:285267,375886,101945
(1,172:9809541,28417942:0,375886,0
x1,172:10088073,28417942
)
(1,172:9800074,28417942:285267,225735,101945
x1,172:10085341,28417942
)
]
(1,172:10085341,28417942:216636,393216,131072
x1,172:10301977,28417942
)
)
x1,172:11137573,28417942
(1,172:11137573,28417942:895122,403484,131072
(1,172:11137573,28417942:216636,393216,131072
x1,172:11354209,28417942
)
[1,172:11354209,28417942:461850,403484,101945
(1,172:11363676,28417942:0,375886,0
x1,172:11642208,28417942
)
(1,172:11354209,28417942:461850,403484,101945
x1,172:11639476,28417942
(1,172:11639476,28232912:176583,218454,0
x1,172:11783291,28232912
)
)
]
(1,172:11816059,28417942:216636,393216,131072
x1,172:12032695,28417942
)
)
(1,172:12032695,28417942:154740,393216,131072
x1,172:12187435,28417942
)
)
)
x1,172:12499278,28700793
g1,172:12698613,28700793
x1,172:13256763,28700793
g1,172:13456098,28700793
(1,172:13456098,28162575:677753,0,717628
x1,172:14133851,28162575
)
[1,172:14133851,28906305:1082572,952949,0
(1,172:14133851,28311619:760313,358263,141995
x1,172:14575997,28311619
(1,172:14575997,28377155:285399,169300,76459
x1,172:14828628,28377155
)
)
(1,172:14133851,28906305:1082572,337875,0
x1,172:15183655,28906305
)
]
g1,172:15336024,28700793
(1,172:15336024,28122708:338876,0,797362
x1,172:15674900,28122708
)
[1,172:15674900,28952838:172305,622599,0
h1,172:15674900,28330239:32768,0,0
h1,172:15674900,28952838:32768,0,0
]
g1,172:15966806,28700793
x1,172:16751123,28700793
(1,172:16751123,28808435:839083,225735,101945
x1,172:17557438,28808435
)
x1,172:17941542,28700793
g1,172:18138387,28700793
(1,172:18138387,28700793:1808039,538213,209587
(1,172:18138387,28700794:279075,538214,179404
x1,172:18417462,28700794
)
x1,172:18828268,28700793
(1,172:18828268,28808435:839083,225735,101945
x1,172:19634583,28808435
)
(1,172:19667351,28700794:279075,538214,179404
x1,172:19946426,28700794
)
)
g1,172:20066027,28700793
(1,172:20066027,28122708:338876,0,797362
x1,172:20404903,28122708
)
[1,172:20404903,28952838:846966,980862,0
(1,172:20544440,28330239:707429,358263,141995
x1,172:20923280,28330239
(1,172:20923280,28395775:295821,169300,76459
x1,172:21172224,28395775
)
)
(1,172:20404903,28952838:311300,337875,0
x1,172:20683435,28952838
)
]
g1,172:21371470,28700793
x1,172:22096816,28700793
(1,172:22096816,28808435:804040,337875,101945
x1,172:22868088,28808435
)
x1,172:23243137,28700793
g1,172:23388485,28700793
(1,172:23388485,28700793:1714025,538213,209587
(1,172:23388485,28700794:279075,538214,179404
x1,172:23667560,28700794
)
x1,172:24019395,28700793
(1,172:24019395,28808435:804040,337875,101945
x1,172:24790667,28808435
)
(1,172:24823435,28700794:279075,538214,179404
x1,172:25102510,28700794
)
)
g1,172:25222111,28700793
x1,172:25556253,28700793
(1,172:25556253,28417942:5595033,474864,205608
(1,172:25556253,28417942:406168,474864,205608
(1,172:25556253,28417942:406168,474864,205608
h1,172:25556253,28417942:78643,0,0
[1,172:25634896,28417942:248882,474864,205608
(1,172:25634896,28203596:248882,260518,0
k1,172:25671728,28203596:36832
x1,172:25846946,28203596
k1,172:25883778,28203596:36832
)
(1,172:25634896,28623549:248882,270882,0
x1,172:25883778,28623549
)
]
h1,172:25883778,28417942:78643,0,0
)
)
(1,172:25962421,28417942:5156097,403484,131072
(1,172:25962421,28417942:154740,393216,131072
x1,172:26117161,28417942
)
x1,172:26463049,28417942
(1,172:26463049,28417942:1772493,393216,131072
(1,172:26463049,28417942:216636,393216,131072
x1,172:26679685,28417942
)
[1,172:26679685,28417942:285267,375886,101945
(1,172:26689152,28417942:0,375886,0
x1,172:26967684,28417942
)
(1,172:26679685,28417942:285267,225735,101945
x1,172:26964952,28417942
)
]
x1,172:27398224,28417942
[1,172:27398224,28417942:620682,375886,101945
(1,172:27407691,28417942:0,375886,0
x1,172:27686223,28417942
)
(1,172:27398224,28417942:620682,225735,101945
x1,172:27683491,28417942
(1,172:27683491,28483478:335415,169300,0
x1,172:27986138,28483478
)
)
]
(1,172:28018906,28417942:216636,393216,131072
x1,172:28235542,28417942
)
)
x1,172:29014702,28417942
(1,172:29014702,28417942:1949076,403484,131072
(1,172:29014702,28417942:216636,393216,131072
x1,172:29231338,28417942
)
[1,172:29231338,28417942:461850,403484,101945
(1,172:29240805,28417942:0,375886,0
x1,172:29519337,28417942
)
(1,172:29231338,28417942:461850,403484,101945
x1,172:29516605,28417942
(1,172:29516605,28232912:176583,218454,0
x1,172:29660420,28232912
)
)
]
x1,172:30126460,28417942
[1,172:30126460,28417942:620682,375886,101945
(1,172:30135927,28417942:0,375886,0
x1,172:30414459,28417942
)
(1,172:30126460,28417942:620682,225735,101945
x1,172:30411727,28417942
(1,172:30411727,28483478:335415,169300,0
x1,172:30714374,28483478
)
)
]
(1,172:30747142,28417942:216636,393216,131072
x1,172:30963778,28417942
)
)
(1,172:30963778,28417942:154740,393216,131072
x1,172:31118518,28417942
)
)
)
)
$1,172:31151286,28700793
g1,172:31151286,28700793
)
k1,172:31151286,28700793:0
(1,172:31151286,28700793:655360,757715,252045
g1,172:31806646,28700793
$1,172:31806646,28700793
h1,172:31806646,28700793:0,0,0
$1,172:31806646,28700793
g1,172:31806646,28700793
)
k1,172:33284474,28700793:1477828
(1,172:33284474,28700793:0,757715,252045
(1,172:33284474,28700793:0,538089,179365
k1,172:32015834,28700793:-1268640
(1,172:32015834,28700793:1268640,538089,179365
x1,172:33006928,28700793
x1,172:33284474,28700793
)
)
)
k1,172:33284474,28700793:0
)
(1,174:5873801,30382930:27410673,643660,209587
x1,174:7697286,30382930
k1,173:7997685,30382930:300399
$1,173:7997685,30382930
x1,173:8486065,30382930
(1,173:8486065,30490572:326925,225735,101945
x1,173:8761411,30490572
)
$1,173:8812990,30382930
k1,173:9113389,30382930:300399
x1,173:9593214,30382930
k1,173:9893613,30382930:300399
x1,173:10884707,30382930
k1,173:11185106,30382930:300399
x1,173:12299251,30382930
k1,173:12599649,30382930:300398
x1,173:13174548,30382930
k1,173:13474947,30382930:300399
x1,173:14466041,30382930
k1,173:14766440,30382930:300399
x1,173:16851870,30382930
k1,173:17152269,30382930:300399
x1,173:18817296,30382930
k1,173:19117695,30382930:300399
x1,173:20782722,30382930
k1,173:21083121,30382930:300399
x1,173:22074215,30382930
k1,173:22374614,30382930:300399
x1,173:22720321,30382930
x1,173:23021623,30382930
x1,173:24234802,30382930
k1,173:24535201,30382930:300399
x1,173:25684749,30382930
k1,173:25985147,30382930:300398
$1,173:25985147,30382930
[1,173:25985147,30382930:722106,643660,0
(1,173:26166795,30146717:0,407447,0
x1,173:26525605,30146717
)
(1,173:25985147,30382930:722106,545187,0
x1,173:26395953,30382930
(1,173:26395953,30175618:311300,337875,0
x1,173:26674485,30175618
)
)
]
$1,173:26707253,30382930
k1,173:27007652,30382930:300399
x1,173:27487477,30382930
k1,173:27787876,30382930:300399
x1,173:28778970,30382930
k1,173:29079369,30382930:300399
x1,173:30664921,30382930
k1,173:30965320,30382930:300399
x1,173:31322094,30382930
x1,173:31678866,30382930
x1,173:33284474,30382930
k1,173:33284474,30382930:0
)
(1,174:5873801,31274220:27410673,494239,139502
x1,174:8276143,31274220
g1,173:8514074,31274220
x1,173:12284091,31274220
x1,173:12541829,31274220
g1,173:12779760,31274220
x1,173:14444787,31274220
g1,173:14682718,31274220
x1,173:15673812,31274220
g1,173:15911743,31274220
x1,173:16239264,31274220
x1,173:16563450,31274220
x1,173:17776629,31274220
g1,173:18014560,31274220
x1,173:20016803,31274220
x1,173:20889054,31274220
g1,173:21126985,31274220
x1,173:21761305,31274220
g1,173:21999236,31274220
x1,173:22990330,31274220
g1,173:23228261,31274220
x1,173:26776439,31274220
g1,173:27014370,31274220
x1,173:27410757,31274220
x1,173:29694506,31274220
k1,174:33284474,31274220:3589968
g1,174:33284474,31274220
)
(1,177:5873801,32165510:27410673,538089,179365
h1,176:5873801,32165510:1114112,0,0
x1,176:7919391,32165510
g1,176:8157322,32165510
x1,176:8557584,32165510
x1,176:8850052,32165510
x1,176:9523985,32165510
g1,176:9761916,32165510
x1,176:10356374,32165510
x1,176:13076372,32165510
g1,176:13314303,32165510
x1,176:13909008,32165510
g1,176:14146939,32165510
x1,176:15415579,32165510
g1,176:15653510,32165510
x1,176:16604991,32165510
g1,176:16842922,32165510
x1,176:17834016,32165510
g1,176:18071947,32165510
x1,176:19820165,32165510
g1,176:20058096,32165510
x1,176:22813503,32165510
k1,177:33284474,32165510:10470971
g1,177:33284474,32165510
)
(1,178:5873801,33056800:27410673,0,0
h1,178:5873801,33056800:1114112,0,0
k1,178:33284473,33056800:26296560
g1,178:33284473,33056800
)
(1,178:5873801,34819231:27410673,975999,466460
k1,178:8759928,34819231:2886127
(1,178:8759928,34819231:0,975999,466460
g1,178:8759928,34819231
$1,178:8759928,34819231
h1,178:8759928,34819231:0,0,0
$1,178:8759928,34819231
)
k1,178:8759928,34819231:0
(1,178:8759928,34819231:20983059,975999,466460
g1,178:9415288,34819231
g1,178:9415288,34819231
$1,178:9415288,34819231
(1,178:9415288,34819231:20327699,975999,466460
x1,178:10028505,34819231
(1,178:10028505,34536380:3599997,474864,205608
(1,178:10028505,34536380:406168,474864,205608
(1,178:10028505,34536380:406168,474864,205608
h1,178:10028505,34536380:78643,0,0
[1,178:10107148,34536380:248882,474864,205608
(1,178:10107148,34322034:248882,260518,0
k1,178:10143980,34322034:36832
x1,178:10319198,34322034
k1,178:10356030,34322034:36832
)
(1,178:10107148,34741987:248882,270882,0
x1,178:10356030,34741987
)
]
h1,178:10356030,34536380:78643,0,0
)
)
(1,178:10434673,34536380:3161061,403484,131072
(1,178:10434673,34536380:154740,393216,131072
x1,178:10589413,34536380
)
x1,178:10991737,34536380
(1,178:10991737,34536380:718539,393216,131072
(1,178:10991737,34536380:216636,393216,131072
x1,178:11208373,34536380
)
[1,178:11208373,34536380:285267,375886,101945
(1,178:11217840,34536380:0,375886,0
x1,178:11496372,34536380
)
(1,178:11208373,34536380:285267,225735,101945
x1,178:11493640,34536380
)
]
(1,178:11493640,34536380:216636,393216,131072
x1,178:11710276,34536380
)
)
x1,178:12545872,34536380
(1,178:12545872,34536380:895122,403484,131072
(1,178:12545872,34536380:216636,393216,131072
x1,178:12762508,34536380
)
[1,178:12762508,34536380:461850,403484,101945
(1,178:12771975,34536380:0,375886,0
x1,178:13050507,34536380
)
(1,178:12762508,34536380:461850,403484,101945
x1,178:13047775,34536380
(1,178:13047775,34351350:176583,218454,0
x1,178:13191590,34351350
)
)
]
(1,178:13224358,34536380:216636,393216,131072
x1,178:13440994,34536380
)
)
(1,178:13440994,34536380:154740,393216,131072
x1,178:13595734,34536380
)
)
)
g1,178:13827837,34819231
x1,178:14385987,34819231
g1,178:14585322,34819231
(1,178:14585322,34819231:14397352,825267,466460
(1,178:14585322,34022668:338877,28704,1263023
x1,178:14924199,34022668
)
(1,178:14924199,34241146:338876,0,797362
x1,178:15263075,34241146
)
[1,178:15263075,35071276:172305,622599,0
h1,178:15263075,34448677:32768,0,0
h1,178:15263075,35071276:32768,0,0
]
g1,178:15554981,34819231
x1,178:16339298,34819231
(1,178:16339298,34926873:346343,225735,0
x1,178:16652873,34926873
)
x1,178:17036977,34819231
g1,178:17233822,34819231
(1,178:17233822,34819231:1315299,538213,179405
(1,178:17233822,34819232:279075,538214,179404
x1,178:17512897,34819232
)
x1,178:17923703,34819231
(1,178:17923703,34926873:346343,225735,0
x1,178:18237278,34926873
)
(1,178:18270046,34819232:279075,538214,179404
x1,178:18549121,34819232
)
)
g1,178:18668722,34819231
(1,178:18668722,34241146:338876,0,797362
x1,178:19007598,34241146
)
[1,178:19007598,35071276:846966,980862,0
(1,178:19147135,34448677:707429,358263,141995
x1,178:19525975,34448677
(1,178:19525975,34514213:295821,169300,76459
x1,178:19774919,34514213
)
)
(1,178:19007598,35071276:311300,337875,0
x1,178:19286130,35071276
)
]
g1,178:19974165,34819231
x1,178:20699511,34819231
(1,178:20699511,34926873:311300,337875,0
x1,178:20978043,34926873
)
x1,178:21353092,34819231
g1,178:21498440,34819231
(1,178:21498440,34819231:1221285,538213,179405
(1,178:21498440,34819232:279075,538214,179404
x1,178:21777515,34819232
)
x1,178:22129350,34819231
(1,178:22129350,34926873:311300,337875,0
x1,178:22407882,34926873
)
(1,178:22440650,34819232:279075,538214,179404
x1,178:22719725,34819232
)
)
g1,178:22839326,34819231
x1,178:23173468,34819231
(1,178:23173468,34536380:5470329,474864,205608
(1,178:23173468,34536380:406168,474864,205608
(1,178:23173468,34536380:406168,474864,205608
h1,178:23173468,34536380:78643,0,0
[1,178:23252111,34536380:248882,474864,205608
(1,178:23252111,34322034:248882,260518,0
k1,178:23288943,34322034:36832
x1,178:23464161,34322034
k1,178:23500993,34322034:36832
)
(1,178:23252111,34741987:248882,270882,0
x1,178:23500993,34741987
)
]
h1,178:23500993,34536380:78643,0,0
)
)
(1,178:23579636,34536380:5031393,403484,131072
(1,178:23579636,34536380:154740,393216,131072
x1,178:23734376,34536380
)
x1,178:24080264,34536380
(1,178:24080264,34536380:1710141,393216,131072
(1,178:24080264,34536380:216636,393216,131072
x1,178:24296900,34536380
)
[1,178:24296900,34536380:285267,375886,101945
(1,178:24306367,34536380:0,375886,0
x1,178:24584899,34536380
)
(1,178:24296900,34536380:285267,225735,101945
x1,178:24582167,34536380
)
]
x1,178:25015439,34536380
[1,178:25015439,34536380:558330,375886,101945
(1,178:25024906,34536380:0,375886,0
x1,178:25303438,34536380
)
(1,178:25015439,34536380:558330,225735,101945
x1,178:25300706,34536380
(1,178:25300706,34609197:273063,253405,0
x1,178:25541001,34609197
)
)
]
(1,178:25573769,34536380:216636,393216,131072
x1,178:25790405,34536380
)
)
x1,178:26569565,34536380
(1,178:26569565,34536380:1886724,403484,131072
(1,178:26569565,34536380:216636,393216,131072
x1,178:26786201,34536380
)
[1,178:26786201,34536380:461850,403484,101945
(1,178:26795668,34536380:0,375886,0
x1,178:27074200,34536380
)
(1,178:26786201,34536380:461850,403484,101945
x1,178:27071468,34536380
(1,178:27071468,34351350:176583,218454,0
x1,178:27215283,34351350
)
)
]
x1,178:27681323,34536380
[1,178:27681323,34536380:558330,375886,101945
(1,178:27690790,34536380:0,375886,0
x1,178:27969322,34536380
)
(1,178:27681323,34536380:558330,225735,101945
x1,178:27966590,34536380
(1,178:27966590,34609197:273063,253405,0
x1,178:28206885,34609197
)
)
]
(1,178:28239653,34536380:216636,393216,131072
x1,178:28456289,34536380
)
)
(1,178:28456289,34536380:154740,393216,131072
x1,178:28611029,34536380
)
)
)
(1,178:28643797,34022668:338877,28704,1263023
x1,178:28982674,34022668
)
)
(1,178:28982674,34201495:760313,358263,141995
x1,178:29424820,34201495
(1,178:29424820,34267031:285399,169300,76459
x1,178:29677451,34267031
)
)
)
$1,178:29742987,34819231
g1,178:29742987,34819231
)
k1,178:29742987,34819231:0
(1,178:29742987,34819231:655360,975999,466460
g1,178:30398347,34819231
$1,178:30398347,34819231
h1,178:30398347,34819231:0,0,0
$1,178:30398347,34819231
g1,178:30398347,34819231
)
k1,178:33284474,34819231:2886127
(1,178:33284474,34819231:0,975999,466460
(1,178:33284474,34819231:0,538089,179365
k1,178:32015834,34819231:-1268640
(1,178:32015834,34819231:1268640,538089,179365
x1,178:33006928,34819231
x1,178:33284474,34819231
)
)
)
k1,178:33284474,34819231:0
)
(1,180:5873801,36610336:27410673,538213,179405
x1,180:7697286,36610336
g1,179:7935217,36610336
$1,179:7935217,36610336
[1,179:7935217,36610336:682320,512698,139537
(1,179:7945934,36610336:0,512698,0
x1,179:8304744,36610336
)
(1,179:7935217,36610336:682320,308974,139537
x1,179:8306237,36610336
(1,179:8306237,36717978:311300,337875,0
x1,179:8584769,36717978
)
)
]
g1,179:8816872,36610336
x1,179:9375022,36610336
g1,179:9574357,36610336
(1,179:9574357,36610336:2297374,538213,179405
(1,179:9574357,36610337:279075,538214,179404
x1,179:9853432,36610337
)
x1,179:10264238,36610336
(1,179:10264238,36717978:346343,225735,0
x1,179:10577813,36717978
)
x1,179:10809920,36610336
g1,179:10929521,36610336
x1,179:11281356,36610336
(1,179:11281356,36717978:311300,337875,0
x1,179:11559888,36717978
)
(1,179:11592656,36610337:279075,538214,179404
x1,179:11871731,36610337
)
)
$1,179:11871731,36610336
k1,180:33284475,36610336:21412744
g1,180:33284475,36610336
)
(1,183:5873801,37501626:27410673,538089,179365
h1,182:5873801,37501626:1114112,0,0
x1,182:7453528,37501626
x1,182:8028427,37501626
g1,182:8266358,37501626
x1,182:10427056,37501626
g1,182:10664987,37501626
x1,182:11342881,37501626
x1,182:14657337,37501626
g1,182:14895268,37501626
x1,182:15410498,37501626
x1,182:15707851,37501626
g1,182:15945782,37501626
x1,182:17531583,37501626
g1,182:17769514,37501626
x1,182:18760608,37501626
g1,182:18998539,37501626
x1,182:21377363,37501626
g1,182:21615294,37501626
x1,182:22883934,37501626
g1,182:23121865,37501626
x1,182:23716570,37501626
g1,182:23954501,37501626
x1,182:24945595,37501626
g1,182:25183526,37501626
x1,182:26511835,37501626
x1,182:27958736,37501626
g1,182:28196667,37501626
x1,182:29841888,37501626
k1,183:33284474,37501626:3442586
g1,183:33284474,37501626
)
(1,183:5873801,39292690:27410673,825267,466460
k1,183:7075490,39292690:1201689
(1,183:7075490,39292690:0,825267,466460
g1,183:7075490,39292690
$1,183:7075490,39292690
h1,183:7075490,39292690:0,0,0
$1,183:7075490,39292690
)
k1,183:7075490,39292690:0
(1,183:7075490,39292690:24351936,825267,466460
g1,183:7730850,39292690
g1,183:7730850,39292690
$1,183:7730850,39292690
(1,183:7730850,39292690:23696576,825267,466460
x1,183:8344067,39292690
(1,183:8344067,39009839:3599997,474864,205608
(1,183:8344067,39009839:406168,474864,205608
(1,183:8344067,39009839:406168,474864,205608
h1,183:8344067,39009839:78643,0,0
[1,183:8422710,39009839:248882,474864,205608
(1,183:8422710,38795493:248882,260518,0
k1,183:8459542,38795493:36832
x1,183:8634760,38795493
k1,183:8671592,38795493:36832
)
(1,183:8422710,39215446:248882,270882,0
x1,183:8671592,39215446
)
]
h1,183:8671592,39009839:78643,0,0
)
)
(1,183:8750235,39009839:3161061,403484,131072
(1,183:8750235,39009839:154740,393216,131072
x1,183:8904975,39009839
)
x1,183:9307299,39009839
(1,183:9307299,39009839:718539,393216,131072
(1,183:9307299,39009839:216636,393216,131072
x1,183:9523935,39009839
)
[1,183:9523935,39009839:285267,375886,101945
(1,183:9533402,39009839:0,375886,0
x1,183:9811934,39009839
)
(1,183:9523935,39009839:285267,225735,101945
x1,183:9809202,39009839
)
]
(1,183:9809202,39009839:216636,393216,131072
x1,183:10025838,39009839
)
)
x1,183:10861434,39009839
(1,183:10861434,39009839:895122,403484,131072
(1,183:10861434,39009839:216636,393216,131072
x1,183:11078070,39009839
)
[1,183:11078070,39009839:461850,403484,101945
(1,183:11087537,39009839:0,375886,0
x1,183:11366069,39009839
)
(1,183:11078070,39009839:461850,403484,101945
x1,183:11363337,39009839
(1,183:11363337,38824809:176583,218454,0
x1,183:11507152,38824809
)
)
]
(1,183:11539920,39009839:216636,393216,131072
x1,183:11756556,39009839
)
)
(1,183:11756556,39009839:154740,393216,131072
x1,183:11911296,39009839
)
)
)
x1,183:12223139,39292690
g1,183:12422474,39292690
x1,183:12980624,39292690
g1,183:13179959,39292690
x1,183:14285292,39292690
g1,183:14404893,39292690
(1,183:14404893,39292690:17022533,825267,466460
(1,183:14404893,38496127:478414,28704,1263023
x1,183:14883307,38496127
)
x1,183:15459894,39292690
(1,183:15459894,39400332:313181,225735,101945
x1,183:15740307,39400332
)
x1,183:15987198,39292690
x1,183:16432059,39292690
g1,183:16551660,39292690
(1,183:16551660,39292690:14397352,825267,466460
(1,183:16551660,38496127:338877,28704,1263023
x1,183:16890537,38496127
)
(1,183:16890537,38714605:338876,0,797362
x1,183:17229413,38714605
)
[1,183:17229413,39544735:172305,622599,0
h1,183:17229413,38922136:32768,0,0
h1,183:17229413,39544735:32768,0,0
]
g1,183:17521319,39292690
x1,183:18305636,39292690
(1,183:18305636,39400332:346343,225735,0
x1,183:18619211,39400332
)
x1,183:19003315,39292690
g1,183:19200160,39292690
(1,183:19200160,39292690:1315299,538213,179405
(1,183:19200160,39292691:279075,538214,179404
x1,183:19479235,39292691
)
x1,183:19890041,39292690
(1,183:19890041,39400332:346343,225735,0
x1,183:20203616,39400332
)
(1,183:20236384,39292691:279075,538214,179404
x1,183:20515459,39292691
)
)
g1,183:20635060,39292690
(1,183:20635060,38714605:338876,0,797362
x1,183:20973936,38714605
)
[1,183:20973936,39544735:846966,980862,0
(1,183:21113473,38922136:707429,358263,141995
x1,183:21492313,38922136
(1,183:21492313,38987672:295821,169300,76459
x1,183:21741257,38987672
)
)
(1,183:20973936,39544735:311300,337875,0
x1,183:21252468,39544735
)
]
g1,183:21940503,39292690
x1,183:22665849,39292690
(1,183:22665849,39400332:311300,337875,0
x1,183:22944381,39400332
)
x1,183:23319430,39292690
g1,183:23464778,39292690
(1,183:23464778,39292690:1221285,538213,179405
(1,183:23464778,39292691:279075,538214,179404
x1,183:23743853,39292691
)
x1,183:24095688,39292690
(1,183:24095688,39400332:311300,337875,0
x1,183:24374220,39400332
)
(1,183:24406988,39292691:279075,538214,179404
x1,183:24686063,39292691
)
)
g1,183:24805664,39292690
x1,183:25139806,39292690
(1,183:25139806,39009839:5470329,474864,205608
(1,183:25139806,39009839:406168,474864,205608
(1,183:25139806,39009839:406168,474864,205608
h1,183:25139806,39009839:78643,0,0
[1,183:25218449,39009839:248882,474864,205608
(1,183:25218449,38795493:248882,260518,0
k1,183:25255281,38795493:36832
x1,183:25430499,38795493
k1,183:25467331,38795493:36832
)
(1,183:25218449,39215446:248882,270882,0
x1,183:25467331,39215446
)
]
h1,183:25467331,39009839:78643,0,0
)
)
(1,183:25545974,39009839:5031393,403484,131072
(1,183:25545974,39009839:154740,393216,131072
x1,183:25700714,39009839
)
x1,183:26046602,39009839
(1,183:26046602,39009839:1710141,393216,131072
(1,183:26046602,39009839:216636,393216,131072
x1,183:26263238,39009839
)
[1,183:26263238,39009839:285267,375886,101945
(1,183:26272705,39009839:0,375886,0
x1,183:26551237,39009839
)
(1,183:26263238,39009839:285267,225735,101945
x1,183:26548505,39009839
)
]
x1,183:26981777,39009839
[1,183:26981777,39009839:558330,375886,101945
(1,183:26991244,39009839:0,375886,0
x1,183:27269776,39009839
)
(1,183:26981777,39009839:558330,225735,101945
x1,183:27267044,39009839
(1,183:27267044,39082656:273063,253405,0
x1,183:27507339,39082656
)
)
]
(1,183:27540107,39009839:216636,393216,131072
x1,183:27756743,39009839
)
)
x1,183:28535903,39009839
(1,183:28535903,39009839:1886724,403484,131072
(1,183:28535903,39009839:216636,393216,131072
x1,183:28752539,39009839
)
[1,183:28752539,39009839:461850,403484,101945
(1,183:28762006,39009839:0,375886,0
x1,183:29040538,39009839
)
(1,183:28752539,39009839:461850,403484,101945
x1,183:29037806,39009839
(1,183:29037806,38824809:176583,218454,0
x1,183:29181621,38824809
)
)
]
x1,183:29647661,39009839
[1,183:29647661,39009839:558330,375886,101945
(1,183:29657128,39009839:0,375886,0
x1,183:29935660,39009839
)
(1,183:29647661,39009839:558330,225735,101945
x1,183:29932928,39009839
(1,183:29932928,39082656:273063,253405,0
x1,183:30173223,39082656
)
)
]
(1,183:30205991,39009839:216636,393216,131072
x1,183:30422627,39009839
)
)
(1,183:30422627,39009839:154740,393216,131072
x1,183:30577367,39009839
)
)
)
(1,183:30610135,38496127:338877,28704,1263023
x1,183:30949012,38496127
)
)
(1,183:30949012,38496127:478414,28704,1263023
x1,183:31427426,38496127
)
)
)
$1,183:31427426,39292690
g1,183:31427426,39292690
)
k1,183:31427426,39292690:0
(1,183:31427426,39292690:655360,825267,466460
g1,183:32082786,39292690
$1,183:32082786,39292690
h1,183:32082786,39292690:0,0,0
$1,183:32082786,39292690
g1,183:32082786,39292690
)
k1,183:33284474,39292690:1201688
(1,183:33284474,39292690:0,825267,466460
(1,183:33284474,39292690:0,538089,179365
k1,183:32015834,39292690:-1268640
(1,183:32015834,39292690:1268640,538089,179365
x1,183:33006928,39292690
x1,183:33284474,39292690
)
)
)
k1,183:33284474,39292690:0
)
(1,187:5873801,41083671:27410673,538089,209587
h1,186:5873801,41083671:1114112,0,0
x1,186:7453528,41083671
x1,186:8028427,41083671
k1,186:8250799,41083671:222372
x1,186:9757372,41083671
k1,186:9979744,41083671:222372
x1,186:10356324,41083671
x1,186:11866857,41083671
k1,186:12089230,41083671:222373
x1,186:12664129,41083671
k1,186:12886501,41083671:222372
$1,186:12886501,41083671
x1,186:13463088,41083671
(1,186:13463088,41191313:313181,225735,101945
x1,186:13743501,41191313
)
$1,186:13776269,41083671
x1,186:13974587,41083671
k1,186:14200071,41083671:225484
x1,186:15191165,41083671
k1,186:15413537,41083671:222372
x1,186:16959474,41083671
k1,186:17181846,41083671:222372
x1,186:18252166,41083671
x1,186:21007567,41083671
k1,186:21229940,41083671:222373
x1,186:21864260,41083671
k1,186:22086632,41083671:222372
x1,186:23077726,41083671
k1,186:23300098,41083671:222372
x1,186:26356816,41083671
k1,186:26579188,41083671:222372
x1,186:28093681,41083671
k1,186:28316054,41083671:222373
x1,186:30460906,41083671
k1,186:30683278,41083671:222372
x1,186:31951918,41083671
k1,186:32174290,41083671:222372
x1,186:33284474,41083671
k1,186:33284474,41083671:0
)
(1,187:5873801,41974961:27410673,551690,179365
x1,187:6270188,41974961
x1,186:6607156,41974961
k1,186:6870695,41974961:263539
x1,186:8535475,41974961
k1,186:8799013,41974961:263538
x1,186:9195400,41974961
x1,186:9552172,41974961
k1,186:9815711,41974961:263539
x1,186:10806805,41974961
k1,186:11070343,41974961:263538
x1,186:11446923,41974961
x1,186:12957456,41974961
k1,186:13220995,41974961:263539
x1,186:13795894,41974961
k1,186:14059432,41974961:263538
$1,186:14059432,41974961
[1,186:14059432,41974961:371020,512698,139537
(1,186:14070149,41974961:0,512698,0
x1,186:14428959,41974961
)
(1,186:14059432,41974961:371020,308974,139537
x1,186:14430452,41974961
)
]
$1,186:14430452,41974961
k1,186:14693991,41974961:263539
x1,186:14892309,41974961
k1,186:15162249,41974961:269940
x1,186:16589343,41974961
x1,186:16965922,41974961
k1,186:17229461,41974961:263539
x1,186:18180942,41974961
k1,186:18444480,41974961:263538
x1,186:19915399,41974961
k1,186:20178938,41974961:263539
x1,186:20813258,41974961
k1,186:21076797,41974961:263539
$1,186:21076797,41974961
[1,186:21076797,41974961:554885,551690,139537
(1,186:21087514,41974961:0,512698,0
x1,186:21446324,41974961
)
(1,186:21076797,41974961:554885,551690,139537
x1,186:21447817,41974961
(1,186:21447817,41714543:183865,291272,0
x1,186:21598914,41714543
)
)
]
$1,186:21631682,41974961
k1,186:21895220,41974961:263538
x1,186:22093538,41974961
k1,186:22487520,41974961:393982
x1,186:23141450,41974961
k1,186:23404988,41974961:263538
x1,186:24558746,41974961
k1,186:24822285,41974961:263539
x1,186:26293204,41974961
k1,186:26563144,41974961:269940
x1,186:27157849,41974961
k1,186:27421388,41974961:263539
x1,186:28690028,41974961
k1,186:28953566,41974961:263538
x1,186:29944660,41974961
k1,186:30208199,41974961:263539
x1,186:33284474,41974961
k1,186:33284474,41974961:0
)
(1,187:5873801,42866251:27410673,551690,179405
x1,187:7261282,42866251
k1,186:7508780,42866251:247498
$1,186:7508780,42866251
(1,186:7508780,42866251:2361141,551690,179405
(1,186:7508780,42866252:279075,538214,179404
x1,186:7787855,42866252
)
[1,186:7787855,42866251:371020,512698,139537
(1,186:7798572,42866251:0,512698,0
x1,186:8157382,42866251
)
(1,186:7787855,42866251:371020,308974,139537
x1,186:8158875,42866251
)
]
g1,186:8318343,42866251
x1,186:8876493,42866251
g1,186:9035961,42866251
[1,186:9035961,42866251:554885,551690,139537
(1,186:9046678,42866251:0,512698,0
x1,186:9405488,42866251
)
(1,186:9035961,42866251:554885,551690,139537
x1,186:9406981,42866251
(1,186:9406981,42605833:183865,291272,0
x1,186:9558078,42605833
)
)
]
(1,186:9590846,42866252:279075,538214,179404
x1,186:9869921,42866252
)
)
$1,186:9869921,42866251
k1,186:10117418,42866251:247497
x1,186:11746793,42866251
k1,186:11994291,42866251:247498
x1,186:15165644,42866251
k1,186:15413141,42866251:247497
x1,186:16483461,42866251
k1,186:16730959,42866251:247498
x1,186:17127346,42866251
x1,186:17464314,42866251
k1,186:17711811,42866251:247497
x1,186:19574909,42866251
k1,186:19920768,42866251:345859
x1,186:20653680,42866251
x1,186:20911420,42866251
k1,186:21158918,42866251:247498
x1,186:22764523,42866251
k1,186:23012020,42866251:247497
x1,186:24042727,42866251
k1,186:24290225,42866251:247498
x1,186:25443983,42866251
k1,186:25691480,42866251:247497
x1,186:28767755,42866251
k1,186:29015253,42866251:247498
x1,186:29609958,42866251
k1,186:29857455,42866251:247497
x1,186:30135001,42866251
x1,186:30630423,42866251
x1,186:30967389,42866251
k1,186:31214887,42866251:247498
x1,186:33284474,42866251
k1,186:33284474,42866251:0
)
(1,187:5873801,43757541:27410673,551690,179405
x1,187:7681934,43757541
k1,186:7992655,43757541:310721
x1,186:10271946,43757541
k1,186:10582666,43757541:310720
x1,186:11573760,43757541
k1,186:11884481,43757541:310721
x1,186:14960756,43757541
k1,186:15271477,43757541:310721
x1,186:16658958,43757541
k1,186:16969679,43757541:310721
$1,186:16969679,43757541
(1,186:16969679,43757541:7573999,551690,179405
(1,186:16969679,43757542:199339,538214,179404
x1,186:17169018,43757542
)
x1,186:17618026,43757541
g1,186:17737627,43757541
(1,186:17737627,43757541:2488576,538213,179405
(1,186:17737627,43757542:279075,538214,179404
x1,186:18016702,43757542
)
[1,186:18016702,43757541:371020,512698,139537
(1,186:18027419,43757541:0,512698,0
x1,186:18386229,43757541
)
(1,186:18016702,43757541:371020,308974,139537
x1,186:18387722,43757541
)
]
g1,186:18547190,43757541
x1,186:19105340,43757541
g1,186:19264808,43757541
[1,186:19264808,43757541:682320,512698,139537
(1,186:19275525,43757541:0,512698,0
x1,186:19634335,43757541
)
(1,186:19264808,43757541:682320,308974,139537
x1,186:19635828,43757541
(1,186:19635828,43865183:311300,337875,0
x1,186:19914360,43865183
)
)
]
(1,186:19947128,43757542:279075,538214,179404
x1,186:20226203,43757542
)
)
g1,186:20385671,43757541
x1,186:20943821,43757541
g1,186:21103289,43757541
x1,186:21552297,43757541
g1,186:21671898,43757541
(1,186:21671898,43757541:2672441,551690,179405
(1,186:21671898,43757542:279075,538214,179404
x1,186:21950973,43757542
)
[1,186:21950973,43757541:554885,551690,139537
(1,186:21961690,43757541:0,512698,0
x1,186:22320500,43757541
)
(1,186:21950973,43757541:554885,551690,139537
x1,186:22321993,43757541
(1,186:22321993,43497123:183865,291272,0
x1,186:22473090,43497123
)
)
]
g1,186:22665326,43757541
x1,186:23223476,43757541
g1,186:23382944,43757541
[1,186:23382944,43757541:682320,512698,139537
(1,186:23393661,43757541:0,512698,0
x1,186:23752471,43757541
)
(1,186:23382944,43757541:682320,308974,139537
x1,186:23753964,43757541
(1,186:23753964,43865183:311300,337875,0
x1,186:24032496,43865183
)
)
]
(1,186:24065264,43757542:279075,538214,179404
x1,186:24344339,43757542
)
)
(1,186:24344339,43757542:199339,538214,179404
x1,186:24543678,43757542
)
)
k1,186:24663279,43757541:119601
x1,186:25409804,43757541
$1,186:25409804,43757541
k1,186:25720524,43757541:310720
x1,186:27349899,43757541
k1,186:27660620,43757541:310721
x1,186:28037200,43757541
x1,186:29464544,43757541
k1,186:30000072,43757541:535528
x1,186:33284474,43757541
k1,186:33284474,43757541:0
)
(1,187:5873801,44648831:27410673,494239,139502
x1,187:6864895,44648831
g1,186:7102826,44648831
x1,186:10056297,44648831
g1,186:10294228,44648831
x1,186:12042446,44648831
g1,186:12280377,44648831
x1,186:12875082,44648831
g1,186:13113013,44648831
x1,186:14104107,44648831
g1,186:14342038,44648831
x1,186:17418313,44648831
g1,186:17656244,44648831
x1,186:19043725,44648831
g1,186:19281656,44648831
x1,186:20435414,44648831
g1,186:20673345,44648831
x1,186:24043016,44648831
g1,186:24280947,44648831
x1,186:24796177,44648831
x1,186:25093530,44648831
g1,186:25331461,44648831
x1,186:26520871,44648831
g1,186:26758802,44648831
x1,186:27789509,44648831
g1,186:28027440,44648831
x1,186:29335693,44648831
k1,187:33284474,44648831:3948781
g1,187:33284474,44648831
)
]
(1,192:5873801,47378389:27410673,891289,267389
(1,192:5873801,47378389:27410673,891289,267389
[1,192:5873801,47378389:27410673,891289,267389
(1,192:5873801,47378389:27410673,623900,267389
(1,192:5873801,47378389:0,0,0
[1,192:5873801,47378389:27410673,0,0
(1,192:5873801,47378389:27410673,0,0
h1,192:5873801,47378389:0,0,0
k1,192:19579137,47378389:13705336
k1,192:33284473,47378389:13705336
)
]
k1,192:5873802,47378389:-27410672
)
g1,192:5873801,47378389
[1,192:5873801,47378389:27410673,623900,267389
(1,192:5873801,47378389:27410673,623900,267389
k1,192:19400751,47378389:13526950
h1,192:19400751,47378389:0,0,0
x1,192:19757525,47378389
r1,192:19757525,47378389:0,891289,267389
g1,192:19757525,47378389
k1,192:33284475,47378389:13526950
)
]
g1,192:33284474,47378389
(1,192:33284474,47378389:0,0,0
k1,192:5873802,47378389:-27410672
[1,192:5873802,47378389:27410673,0,0
(1,192:5873802,47378389:27410673,0,0
k1,192:33284474,47378389:27410672
h1,192:33284474,47378389:0,0,0
g1,192:33284474,47378389
g1,192:33284474,47378389
)
]
)
)
]
)
g1,192:33284474,47378389
)
]
]
!56440
}5
!10
{6
[1,223:4736286,47378389:28548188,42642103,267389
[1,223:5873801,47378389:27410673,43157435,267389
[1,223:5873801,5007386:27410673,786432,0
(1,223:5873801,5007386:27410673,0,0
(1,223:5873801,5007386:27410673,0,0
[1,223:5873801,5007386:27410673,0,0
(1,223:5873801,5007386:27410673,0,0
(1,223:5873801,5007386:0,0,0
[1,223:5873801,5007386:27410673,0,0
(1,223:5873801,5007386:27410673,0,0
h1,223:5873801,5007386:0,0,0
k1,223:19579137,5007386:13705336
k1,223:33284473,5007386:13705336
)
]
k1,223:5873802,5007386:-27410672
)
g1,223:5873801,5007386
[1,223:5873801,5007386:27410673,0,0
(1,223:5873801,5007386:27410673,0,0
k1,223:19579137,5007386:13705336
h1,223:19579137,5007386:0,0,0
g1,223:19579137,5007386
k1,223:33284473,5007386:13705336
)
]
g1,223:33284474,5007386
(1,223:33284474,5007386:0,0,0
k1,223:5873802,5007386:-27410672
[1,223:5873802,5007386:27410673,0,0
(1,223:5873802,5007386:27410673,0,0
k1,223:33284474,5007386:27410672
h1,223:33284474,5007386:0,0,0
g1,223:33284474,5007386
g1,223:33284474,5007386
)
]
)
)
]
)
g1,223:33284474,5007386
)
]
[1,223:5873801,45412309:27410673,38766523,0
(1,188:5873801,7366682:27410673,0,0
h1,188:5873801,7366682:1114112,0,0
k1,188:33284473,7366682:26296560
g1,188:33284473,7366682
)
(1,188:5873801,8692250:27410673,825267,466460
k1,188:7069546,8692250:1195745
(1,188:7069546,8692250:0,825267,466460
g1,188:7069546,8692250
$1,188:7069546,8692250
h1,188:7069546,8692250:0,0,0
$1,188:7069546,8692250
)
k1,188:7069546,8692250:0
(1,188:7069546,8692250:24363824,825267,466460
g1,188:7724906,8692250
g1,188:7724906,8692250
$1,188:7724906,8692250
(1,188:7724906,8692250:23708464,825267,466460
x1,188:8338123,8692250
(1,188:8338123,8409399:3599997,474864,205608
(1,188:8338123,8409399:406168,474864,205608
(1,188:8338123,8409399:406168,474864,205608
h1,188:8338123,8409399:78643,0,0
[1,188:8416766,8409399:248882,474864,205608
(1,188:8416766,8195053:248882,260518,0
k1,188:8453598,8195053:36832
x1,188:8628816,8195053
k1,188:8665648,8195053:36832
)
(1,188:8416766,8615006:248882,270882,0
x1,188:8665648,8615006
)
]
h1,188:8665648,8409399:78643,0,0
)
)
(1,188:8744291,8409399:3161061,403484,131072
(1,188:8744291,8409399:154740,393216,131072
x1,188:8899031,8409399
)
x1,188:9301355,8409399
(1,188:9301355,8409399:718539,393216,131072
(1,188:9301355,8409399:216636,393216,131072
x1,188:9517991,8409399
)
[1,188:9517991,8409399:285267,375886,101945
(1,188:9527458,8409399:0,375886,0
x1,188:9805990,8409399
)
(1,188:9517991,8409399:285267,225735,101945
x1,188:9803258,8409399
)
]
(1,188:9803258,8409399:216636,393216,131072
x1,188:10019894,8409399
)
)
x1,188:10855490,8409399
(1,188:10855490,8409399:895122,403484,131072
(1,188:10855490,8409399:216636,393216,131072
x1,188:11072126,8409399
)
[1,188:11072126,8409399:461850,403484,101945
(1,188:11081593,8409399:0,375886,0
x1,188:11360125,8409399
)
(1,188:11072126,8409399:461850,403484,101945
x1,188:11357393,8409399
(1,188:11357393,8224369:176583,218454,0
x1,188:11501208,8224369
)
)
]
(1,188:11533976,8409399:216636,393216,131072
x1,188:11750612,8409399
)
)
(1,188:11750612,8409399:154740,393216,131072
x1,188:11905352,8409399
)
)
)
x1,188:12217195,8692250
g1,188:12416530,8692250
x1,188:12974680,8692250
g1,188:13174015,8692250
x1,188:14279348,8692250
g1,188:14398949,8692250
(1,188:14398949,8692250:17034421,825267,466460
(1,188:14398949,7895687:478414,28704,1263023
x1,188:14877363,7895687
)
x1,188:15453950,8692250
g1,188:15651790,8692250
(1,188:15651790,8692250:15303166,825267,466460
(1,188:15651790,7895687:338877,28704,1263023
x1,188:15990667,7895687
)
(1,188:15990667,8692250:440548,629149,247464
(1,188:15990667,8692250:440548,629149,247464
h1,188:15990667,8692250:78643,0,0
[1,188:16069310,8692250:283262,629149,247464
(1,188:16069310,8409701:283262,346600,0
k1,188:16116112,8409701:46802
x1,188:16305770,8409701
k1,188:16352572,8409701:46802
)
(1,188:16069310,8939714:283262,361176,0
x1,188:16352572,8939714
)
]
h1,188:16352572,8692250:78643,0,0
)
)
x1,188:17159298,8692250
g1,188:17318766,8692250
x1,188:17876916,8692250
g1,188:18036384,8692250
x1,188:18485392,8692250
(1,188:18485392,8431832:183865,291272,0
x1,188:18636489,8431832
)
x1,188:18948332,8692250
g1,188:19107800,8692250
x1,188:19665950,8692250
g1,188:19825418,8692250
(1,188:19825418,8692250:992143,620424,266333
(1,188:19825418,8692250:992143,620424,266333
h1,188:19825418,8692250:78643,0,0
[1,188:19904061,8692250:834857,620424,266333
(1,188:19904061,8409701:834857,337875,0
k1,188:20182224,8409701:278163
x1,188:20460756,8409701
k1,188:20738918,8409701:278162
)
(1,188:19904061,8958583:834857,402681,0
x1,188:20465855,8958583
(1,188:20465855,8809307:273063,253405,0
x1,188:20706150,8809307
)
)
]
h1,188:20738918,8692250:78643,0,0
)
)
x1,188:21096636,8692250
(1,188:21096636,8692250:2517117,551690,179405
(1,188:21096636,8692251:279075,538214,179404
x1,188:21375711,8692251
)
x1,188:21824719,8692250
g1,188:21984187,8692250
x1,188:22542337,8692250
g1,188:22701805,8692250
x1,188:23150813,8692250
(1,188:23150813,8431832:183865,291272,0
x1,188:23301910,8431832
)
(1,188:23334678,8692251:279075,538214,179404
x1,188:23613753,8692251
)
)
(1,188:23613753,8348091:311300,337875,0
x1,188:23892285,8348091
)
x1,188:24204128,8692250
g1,188:24363596,8692250
x1,188:24921746,8692250
g1,188:25081214,8692250
(1,188:25081214,8692250:992143,620424,266333
(1,188:25081214,8692250:992143,620424,266333
h1,188:25081214,8692250:78643,0,0
[1,188:25159857,8692250:834857,620424,266333
(1,188:25159857,8409701:834857,337875,0
k1,188:25438020,8409701:278163
x1,188:25716552,8409701
k1,188:25994714,8409701:278162
)
(1,188:25159857,8958583:834857,402681,0
x1,188:25721651,8958583
(1,188:25721651,8809307:273063,253405,0
x1,188:25961946,8809307
)
)
]
h1,188:25994714,8692250:78643,0,0
)
)
x1,188:26801440,8692250
g1,188:26960908,8692250
x1,188:27519058,8692250
g1,188:27678526,8692250
x1,188:28127534,8692250
(1,188:28127534,8431832:183865,291272,0
x1,188:28278631,8431832
)
x1,188:28590474,8692250
(1,188:28590474,8431832:311300,337875,0
x1,188:28869006,8431832
)
g1,188:29061242,8692250
x1,188:29619392,8692250
g1,188:29778860,8692250
(1,188:29778860,8692250:837219,75748,0
x1,188:29978199,8692250
g1,188:30097800,8692250
x1,188:30297139,8692250
g1,188:30416740,8692250
x1,188:30616079,8692250
)
(1,188:30616079,7895687:338877,28704,1263023
x1,188:30954956,7895687
)
)
(1,188:30954956,7895687:478414,28704,1263023
x1,188:31433370,7895687
)
)
)
$1,188:31433370,8692250
g1,188:31433370,8692250
)
k1,188:31433370,8692250:0
(1,188:31433370,8692250:655360,825267,466460
g1,188:32088730,8692250
$1,188:32088730,8692250
h1,188:32088730,8692250:0,0,0
$1,188:32088730,8692250
g1,188:32088730,8692250
)
k1,188:33284474,8692250:1195744
(1,188:33284474,8692250:0,825267,466460
(1,188:33284474,8692250:0,538089,179365
k1,188:32015834,8692250:-1268640
(1,188:32015834,8692250:1268640,538089,179365
x1,188:33006928,8692250
x1,188:33284474,8692250
)
)
)
k1,188:33284474,8692250:0
)
(1,191:5873801,10152763:27410673,494239,139502
h1,190:5873801,10152763:1114112,0,0
x1,190:8811398,10152763
k1,190:9029525,10152763:218127
x1,190:10020619,10152763
k1,190:10238746,10152763:218127
x1,190:11467771,10152763
k1,190:11685898,10152763:218127
x1,190:12260797,10152763
k1,190:12478924,10152763:218127
x1,190:14104338,10152763
k1,190:14322465,10152763:218127
x1,190:15670331,10152763
x1,190:16027103,10152763
x1,190:16883509,10152763
k1,190:17101636,10152763:218127
x1,190:19047923,10152763
k1,190:19266051,10152763:218128
x1,190:20257145,10152763
k1,190:20475272,10152763:218127
x1,190:20832046,10152763
x1,190:21188818,10152763
x1,190:23428744,10152763
k1,190:23646871,10152763:218127
x1,190:24677578,10152763
x1,190:26719186,10152763
k1,190:26937313,10152763:218127
x1,190:27512212,10152763
k1,190:27730339,10152763:218127
x1,190:28721433,10152763
k1,190:28939560,10152763:218127
x1,190:31163640,10152763
x1,190:33284474,10152763
k1,190:33284474,10152763:0
)
(1,191:5873801,11044053:27410673,494239,139537
x1,191:8712391,11044053
g1,190:8950322,11044053
x1,190:9307096,11044053
x1,190:9663868,11044053
x1,190:10238767,11044053
g1,190:10476698,11044053
$1,190:10476698,11044053
x1,190:10887504,11044053
(1,190:10887504,11151695:346343,225735,0
x1,190:11201079,11151695
)
$1,190:11233847,11044053
g1,190:11471778,11044053
x1,190:12621326,11044053
g1,190:12859257,11044053
$1,190:12859257,11044053
x1,190:13211092,11044053
(1,190:13211092,11151695:311300,337875,0
x1,190:13489624,11151695
)
$1,190:13522392,11044053
g1,190:13760323,11044053
x1,190:13958641,11044053
k1,191:33284473,11044053:19325832
g1,191:33284473,11044053
)
(1,192:5873801,11935343:27410673,0,0
h1,192:5873801,11935343:1114112,0,0
k1,192:33284473,11935343:26296560
g1,192:33284473,11935343
)
(1,192:5873801,13260911:27410673,728817,389459
k1,192:10318863,13260911:4445062
(1,192:10318863,13260911:0,728817,389459
g1,192:10318863,13260911
$1,192:10318863,13260911
h1,192:10318863,13260911:0,0,0
$1,192:10318863,13260911
)
k1,192:10318863,13260911:0
(1,192:10318863,13260911:17865190,728817,389459
g1,192:10974223,13260911
g1,192:10974223,13260911
$1,192:10974223,13260911
(1,192:10974223,13260911:17209830,728817,389459
x1,192:11702306,13260911
g1,192:11861774,13260911
x1,192:12419924,13260911
g1,192:12579392,13260911
x1,192:13028400,13260911
(1,192:13028400,13000493:183865,291272,0
x1,192:13179497,13000493
)
x1,192:13491340,13260911
g1,192:13690675,13260911
x1,192:14248825,13260911
g1,192:14448160,13260911
(1,192:14448160,12682826:338876,0,797362
x1,192:14787036,12682826
)
[1,192:14787036,13512956:172305,622599,0
h1,192:14787036,12890357:32768,0,0
h1,192:14787036,13512956:32768,0,0
]
g1,192:15078942,13260911
x1,192:15863259,13260911
(1,192:15863259,13368553:346343,225735,0
x1,192:16176834,13368553
)
x1,192:16560938,13260911
g1,192:16757783,13260911
(1,192:16757783,13260911:1315299,538213,179405
(1,192:16757783,13260912:279075,538214,179404
x1,192:17036858,13260912
)
x1,192:17447664,13260911
(1,192:17447664,13368553:346343,225735,0
x1,192:17761239,13368553
)
(1,192:17794007,13260912:279075,538214,179404
x1,192:18073082,13260912
)
)
g1,192:18192683,13260911
(1,192:18192683,12682826:338876,0,797362
x1,192:18531559,12682826
)
[1,192:18531559,13512956:846966,980862,0
(1,192:18671096,12890357:707429,358263,141995
x1,192:19049936,12890357
(1,192:19049936,12955893:295821,169300,76459
x1,192:19298880,12955893
)
)
(1,192:18531559,13512956:311300,337875,0
x1,192:18810091,13512956
)
]
g1,192:19498126,13260911
(1,192:19498126,13260911:992327,688494,389459
(1,192:19498126,13260911:992327,688494,389459
h1,192:19498126,13260911:78643,0,0
[1,192:19576769,13260911:835041,688494,389459
(1,192:19576769,12936506:835041,364089,101945
x1,192:20138747,12936506
(1,192:20138747,13009323:273063,253405,0
x1,192:20379042,13009323
)
)
(1,192:19576769,13508375:835041,358263,141995
k1,192:19656959,13508375:80190
x1,192:20035799,13508375
(1,192:20035799,13573911:295821,169300,76459
x1,192:20284743,13573911
)
k1,192:20411810,13508375:80190
)
]
h1,192:20411810,13260911:78643,0,0
)
)
g1,192:20610054,13260911
(1,192:20610054,13260911:7573999,551690,179405
(1,192:20610054,13260912:199339,538214,179404
x1,192:20809393,13260912
)
x1,192:21258401,13260911
g1,192:21378002,13260911
(1,192:21378002,13260911:2488576,538213,179405
(1,192:21378002,13260912:279075,538214,179404
x1,192:21657077,13260912
)
[1,192:21657077,13260911:371020,512698,139537
(1,192:21667794,13260911:0,512698,0
x1,192:22026604,13260911
)
(1,192:21657077,13260911:371020,308974,139537
x1,192:22028097,13260911
)
]
g1,192:22187565,13260911
x1,192:22745715,13260911
g1,192:22905183,13260911
[1,192:22905183,13260911:682320,512698,139537
(1,192:22915900,13260911:0,512698,0
x1,192:23274710,13260911
)
(1,192:22905183,13260911:682320,308974,139537
x1,192:23276203,13260911
(1,192:23276203,13368553:311300,337875,0
x1,192:23554735,13368553
)
)
]
(1,192:23587503,13260912:279075,538214,179404
x1,192:23866578,13260912
)
)
g1,192:24026046,13260911
x1,192:24584196,13260911
g1,192:24743664,13260911
x1,192:25192672,13260911
g1,192:25312273,13260911
(1,192:25312273,13260911:2672441,551690,179405
(1,192:25312273,13260912:279075,538214,179404
x1,192:25591348,13260912
)
[1,192:25591348,13260911:554885,551690,139537
(1,192:25602065,13260911:0,512698,0
x1,192:25960875,13260911
)
(1,192:25591348,13260911:554885,551690,139537
x1,192:25962368,13260911
(1,192:25962368,13000493:183865,291272,0
x1,192:26113465,13000493
)
)
]
g1,192:26305701,13260911
x1,192:26863851,13260911
g1,192:27023319,13260911
[1,192:27023319,13260911:682320,512698,139537
(1,192:27034036,13260911:0,512698,0
x1,192:27392846,13260911
)
(1,192:27023319,13260911:682320,308974,139537
x1,192:27394339,13260911
(1,192:27394339,13368553:311300,337875,0
x1,192:27672871,13368553
)
)
]
(1,192:27705639,13260912:279075,538214,179404
x1,192:27984714,13260912
)
)
(1,192:27984714,13260912:199339,538214,179404
x1,192:28184053,13260912
)
)
)
$1,192:28184053,13260911
g1,192:28184053,13260911
)
k1,192:28184053,13260911:0
(1,192:28184053,13260911:655360,728817,389459
g1,192:28839413,13260911
$1,192:28839413,13260911
h1,192:28839413,13260911:0,0,0
$1,192:28839413,13260911
g1,192:28839413,13260911
)
k1,192:33284474,13260911:4445061
(1,192:33284474,13260911:0,728817,389459
(1,192:33284474,13260911:0,538089,179365
k1,192:32015834,13260911:-1268640
(1,192:32015834,13260911:1268640,538089,179365
x1,192:33006928,13260911
x1,192:33284474,13260911
)
)
)
k1,192:33284474,13260911:0
)
(1,196:5873801,14688397:27410673,538213,209587
h1,195:5873801,14688397:1114112,0,0
x1,195:8216691,14688397
k1,195:8481093,14688397:264402
x1,195:8877480,14688397
x1,195:9848517,14688397
x1,195:10225096,14688397
x1,195:10839610,14688397
k1,195:11104011,14688397:264401
x1,195:11678910,14688397
k1,195:11943312,14688397:264402
x1,195:13810371,14688397
k1,195:14074773,14688397:264402
$1,195:14074773,14688397
x1,195:14651360,14688397
(1,195:14651360,14796039:313181,225735,101945
x1,195:14931773,14796039
)
$1,195:14964541,14688397
k1,195:15228942,14688397:264401
x1,195:15823647,14688397
k1,195:16088049,14688397:264402
x1,195:17079143,14688397
k1,195:17343544,14688397:264401
x1,195:19428974,14688397
k1,195:19693376,14688397:264402
x1,195:21358403,14688397
k1,195:21622805,14688397:264402
$1,195:21622805,14688397
(1,195:21622805,14688397:1619961,538213,179405
(1,195:21622805,14688398:279075,538214,179404
x1,195:21901880,14688398
)
x1,195:22253715,14688397
x1,195:22478801,14688397
g1,195:22598402,14688397
x1,195:22932130,14688397
(1,195:22963691,14688398:279075,538214,179404
x1,195:23242766,14688398
)
)
$1,195:23242766,14688397
k1,195:23507167,14688397:264401
x1,195:23705485,14688397
k1,195:23976505,14688397:271020
x1,195:25641532,14688397
k1,195:25905933,14688397:264401
x1,195:27333027,14688397
x1,195:27709606,14688397
k1,195:27974008,14688397:264402
x1,195:28965102,14688397
k1,195:29229503,14688397:264401
x1,195:31850219,14688397
k1,195:32114621,14688397:264402
x1,195:33284474,14688397
k1,195:33284474,14688397:0
)
(1,196:5873801,15579687:27410673,494239,209587
x1,196:6353626,15579687
g1,195:6591557,15579687
x1,195:8018651,15579687
x1,195:10456895,15579687
g1,195:10694826,15579687
x1,195:11329146,15579687
g1,195:11567077,15579687
x1,195:12558171,15579687
g1,195:12796102,15579687
x1,195:14663408,15579687
x1,195:15020180,15579687
g1,195:15258111,15579687
x1,195:15833010,15579687
g1,195:16070941,15579687
x1,195:17938000,15579687
g1,195:18175931,15579687
x1,195:18770636,15579687
g1,195:19008567,15579687
x1,195:20162325,15579687
g1,195:20400256,15579687
x1,195:22065283,15579687
g1,195:22303214,15579687
$1,195:22303214,15579687
x1,195:22733954,15579687
(1,195:22733954,15696597:466040,364089,0
x1,195:23167226,15696597
)
$1,195:23199994,15579687
g1,195:23437925,15579687
x1,195:24587473,15579687
g1,195:24825404,15579687
x1,195:25582775,15579687
g1,195:25820706,15579687
x1,195:27985365,15579687
g1,195:28223296,15579687
x1,195:29531551,15579687
g1,195:29769482,15579687
$1,195:29769482,15579687
x1,195:30209522,15579687
g1,195:30450219,15579687
x1,195:31008369,15579687
g1,195:31207704,15579687
x1,195:31696084,15579687
(1,195:31696084,15687329:326925,225735,101945
x1,195:31971430,15687329
)
x1,195:32511389,15579687
(1,195:32511389,15687329:314030,225735,0
x1,195:32770502,15687329
)
$1,195:32825419,15579687
g1,195:33063350,15579687
x1,195:33261668,15579687
k1,196:33284474,15579687:22806
g1,196:33284474,15579687
)
(1,196:17398596,16905254:15885878,538089,209587
(1,196:17398596,16905254:4361083,490372,209587
x1,196:17975183,16905254
(1,196:17975183,17012896:313181,225735,101945
x1,196:18255596,17012896
)
g1,196:18487699,16905254
x1,196:19045849,16905254
g1,196:19245184,16905254
x1,196:19675924,16905254
(1,196:19675924,17022164:466040,364089,0
x1,196:20109196,17022164
)
x1,196:20630344,16905254
(1,196:20630344,17012896:326925,225735,101945
x1,196:20905690,17012896
)
x1,196:21445649,16905254
(1,196:21445649,17012896:314030,225735,0
x1,196:21704762,17012896
)
)
(1,196:32015834,16905254:1268640,538089,179365
(1,196:32015834,16905254:1268640,538089,179365
x1,196:33006928,16905254
x1,196:33284474,16905254
)
)
)
(1,198:5873801,18230822:27410673,494239,209587
x1,198:7697286,18230822
k1,197:7934024,18230822:236738
$1,197:7934024,18230822
x1,197:8422404,18230822
(1,197:8422404,18338464:326925,225735,101945
x1,197:8697750,18338464
)
$1,197:8749329,18230822
k1,197:8986067,18230822:236738
x1,197:10135615,18230822
k1,197:10372353,18230822:236738
$1,197:10372353,18230822
x1,197:10860733,18230822
(1,197:10860733,18338464:314030,225735,0
x1,197:11119846,18338464
)
$1,197:11174763,18230822
k1,197:11411501,18230822:236738
x1,197:12362982,18230822
k1,197:12599719,18230822:236737
x1,197:13590813,18230822
k1,197:13827551,18230822:236738
x1,197:15492578,18230822
k1,197:15729316,18230822:236738
x1,197:17124968,18230822
k1,197:17361706,18230822:236738
x1,197:19026733,18230822
k1,197:19263471,18230822:236738
x1,197:20254565,18230822
k1,197:20491303,18230822:236738
x1,197:20837010,18230822
k1,197:21137119,18230822:236738
x1,197:22286667,18230822
k1,197:22523405,18230822:236738
x1,197:22814557,18230822
k1,197:23139094,18230822:236738
x1,197:24669434,18230822
k1,197:24906410,18230822:236976
x1,197:27860135,18230822
k1,197:28097112,18230822:236977
x1,197:28735393,18230822
k1,197:28972131,18230822:236738
$1,197:28972131,18230822
x1,197:29460511,18230822
(1,197:29460511,18338464:326925,225735,101945
x1,197:29735857,18338464
)
k1,197:29986771,18230822:199335
x1,197:30704392,18230822
k1,197:30903727,18230822:199335
x1,197:31621348,18230822
$1,197:31621348,18230822
k1,197:31858085,18230822:236737
x1,197:32056403,18230822
k1,197:32293380,18230822:236977
x1,197:33284474,18230822
k1,197:33284474,18230822:0
)
(1,198:5873801,19122112:27410673,538089,179365
x1,198:6987946,19122112
g1,197:7225877,19122112
x1,197:8692588,19122112
g1,197:8930519,19122112
x1,197:9525224,19122112
g1,197:9763155,19122112
x1,197:10853283,19122112
x1,197:12339799,19122112
x1,197:12597537,19122112
g1,197:12835468,19122112
x1,197:14104108,19122112
g1,197:14342039,19122112
x1,197:15412359,19122112
g1,197:15650290,19122112
x1,197:16046677,19122112
x1,197:16383645,19122112
g1,197:16621576,19122112
x1,197:19713948,19122112
k1,198:33284474,19122112:13570526
g1,198:33284474,19122112
)
(1,201:5873801,20013402:27410673,694096,179405
h1,200:5873801,20013402:1114112,0,0
x1,200:7879529,20013402
x1,200:8374951,20013402
k1,200:8630478,20013402:255527
x1,200:9145708,20013402
x1,200:9443061,20013402
k1,200:9698587,20013402:255526
x1,200:11026399,20013402
x1,200:11323752,20013402
k1,200:11579279,20013402:255527
x1,200:14655554,20013402
k1,200:14911080,20013402:255526
x1,200:16298561,20013402
k1,200:16554088,20013402:255527
$1,200:16554088,20013402
[1,200:16554088,20013402:598017,694096,0
(1,200:16618500,19832004:0,512698,0
x1,200:16977310,19832004
)
(1,200:16554088,20013402:598017,490372,0
x1,200:17152105,20013402
)
]
k1,200:17380954,20013402:228849
x1,200:17939104,20013402
k1,200:18167952,20013402:228848
[1,200:18167952,20013402:371020,512698,139537
(1,200:18178669,20013402:0,512698,0
x1,200:18537479,20013402
)
(1,200:18167952,20013402:371020,308974,139537
x1,200:18538972,20013402
)
]
k1,200:18710246,20013402:171274
x1,200:19268396,20013402
k1,200:19439669,20013402:171273
[1,200:19439669,20013402:554885,551690,139537
(1,200:19450386,20013402:0,512698,0
x1,200:19809196,20013402
)
(1,200:19439669,20013402:554885,551690,139537
x1,200:19810689,20013402
(1,200:19810689,19752984:183865,291272,0
x1,200:19961786,19752984
)
)
]
$1,200:19994554,20013402
k1,200:20250081,20013402:255527
x1,200:21879456,20013402
k1,200:22134982,20013402:255526
x1,200:22511562,20013402
x1,200:23740588,20013402
k1,200:23996115,20013402:255527
x1,200:24590820,20013402
k1,200:24846346,20013402:255526
$1,200:24846346,20013402
x1,200:25574429,20013402
k1,200:25745703,20013402:171274
x1,200:26303853,20013402
k1,200:26475126,20013402:171273
x1,200:26924134,20013402
(1,200:26924134,19752984:183865,291272,0
x1,200:27075231,19752984
)
x1,200:27387074,20013402
$1,200:27387074,20013402
k1,200:27642601,20013402:255527
x1,200:28792149,20013402
k1,200:29047675,20013402:255526
$1,200:29047675,20013402
x1,200:29326750,20013402
(1,200:29326750,20013402:2517117,551690,179405
(1,200:29326750,20013403:279075,538214,179404
x1,200:29605825,20013403
)
x1,200:30054833,20013402
g1,200:30214301,20013402
x1,200:30772451,20013402
g1,200:30931919,20013402
x1,200:31380927,20013402
(1,200:31380927,19752984:183865,291272,0
x1,200:31532024,19752984
)
(1,200:31564792,20013403:279075,538214,179404
x1,200:31843867,20013403
)
)
(1,200:31843867,19669243:311300,337875,0
x1,200:32122399,19669243
)
x1,200:32434242,20013402
$1,200:32434242,20013402
k1,200:32689769,20013402:255527
x1,200:33284474,20013402
k1,200:33284474,20013402:0
)
(1,201:5873801,20904692:27410673,694096,179365
x1,201:7340759,20904692
k1,200:7638970,20904692:298211
x1,200:8174059,20904692
k1,200:8355145,20904692:181086
x1,200:8834970,20904692
k1,200:9016056,20904692:181086
x1,200:10348078,20904692
k1,200:10529165,20904692:181087
x1,200:11163485,20904692
k1,200:11344571,20904692:181086
x1,200:11721151,20904692
x1,200:13089073,20904692
k1,200:13270159,20904692:181086
x1,200:14776730,20904692
k1,200:14969186,20904692:192456
x1,200:16931565,20904692
k1,200:17112651,20904692:181086
x1,200:17707356,20904692
x1,200:18321868,20904692
k1,200:18502954,20904692:181086
x1,200:20643594,20904692
x1,200:20901332,20904692
k1,200:21082418,20904692:181086
x1,200:22073512,20904692
k1,200:22254599,20904692:181087
$1,200:22254599,20904692
[1,200:22254599,20904692:598017,694096,0
(1,200:22319011,20723294:0,512698,0
x1,200:22677821,20723294
)
(1,200:22254599,20904692:598017,490372,0
x1,200:22852616,20904692
)
]
$1,200:22852616,20904692
k1,200:23033702,20904692:181086
x1,200:25987173,20904692
k1,200:26168259,20904692:181086
x1,200:27916477,20904692
k1,200:28097563,20904692:181086
x1,200:28692268,20904692
k1,200:28873355,20904692:181087
x1,200:30027113,20904692
k1,200:30208199,20904692:181086
x1,200:33284474,20904692
k1,200:33284474,20904692:0
)
(1,201:5873801,21795982:27410673,494239,139502
x1,201:7423948,21795982
g1,200:7661879,21795982
x1,200:8296199,21795982
g1,200:8534130,21795982
x1,200:9525224,21795982
g1,200:9763155,21795982
x1,200:11091464,21795982
x1,200:12538365,21795982
g1,200:12776296,21795982
x1,200:15634945,21795982
k1,201:33284473,21795982:17649528
g1,201:33284473,21795982
)
(1,202:5873801,22687272:27410673,0,0
h1,202:5873801,22687272:1114112,0,0
k1,202:33284473,22687272:26296560
g1,202:33284473,22687272
)
(1,203:5873801,24012840:27410673,825267,466460
g1,202:5873801,24012840
(1,202:5873801,24012840:0,825267,466460
g1,202:5873801,24012840
$1,202:5873801,24012840
h1,202:5873801,24012840:0,0,0
$1,202:5873801,24012840
)
g1,202:5873801,24012840
(1,202:5873801,24012840:27408863,825267,466460
g1,202:6529161,24012840
k1,202:8792275,24012840:2263114
$1,202:8792275,24012840
(1,202:8792275,24012840:22227275,825267,466460
x1,202:9520358,24012840
g1,202:9679826,24012840
x1,202:10237976,24012840
g1,202:10397444,24012840
x1,202:10846452,24012840
(1,202:10846452,23752422:183865,291272,0
x1,202:10997549,23752422
)
x1,202:11309392,24012840
g1,202:11508727,24012840
x1,202:12066877,24012840
g1,202:12266212,24012840
(1,202:12266212,24012840:831947,620424,389459
(1,202:12266212,24012840:831947,620424,389459
h1,202:12266212,24012840:78643,0,0
[1,202:12344855,24012840:674661,620424,389459
(1,202:12344855,23730291:674661,337875,0
k1,202:12542920,23730291:198065
x1,202:12821452,23730291
k1,202:13019516,23730291:198064
)
(1,202:12344855,24260304:674661,358263,141995
x1,202:12723695,24260304
(1,202:12723695,24325840:295821,169300,76459
x1,202:12972639,24325840
)
)
]
h1,202:13019516,24012840:78643,0,0
)
)
g1,202:13217760,24012840
(1,202:13217760,23434755:338876,0,797362
x1,202:13556636,23434755
)
[1,202:13556636,24264885:1023104,848334,54616
(1,202:13696173,23642286:589832,225735,0
x1,202:14253237,23642286
)
(1,202:13556636,24264885:1023104,316760,54616
x1,202:14546972,24264885
)
]
g1,202:14699341,24012840
x1,202:15483658,24012840
(1,202:15483658,24120482:346343,225735,0
x1,202:15797233,24120482
)
x1,202:16181337,24012840
g1,202:16378182,24012840
(1,202:16378182,24012840:1315299,538213,179405
(1,202:16378182,24012841:279075,538214,179404
x1,202:16657257,24012841
)
x1,202:17068063,24012840
(1,202:17068063,24120482:346343,225735,0
x1,202:17381638,24120482
)
(1,202:17414406,24012841:279075,538214,179404
x1,202:17693481,24012841
)
)
g1,202:17813082,24012840
(1,202:17813082,23434755:338876,0,797362
x1,202:18151958,23434755
)
[1,202:18151958,24264885:846966,980862,0
(1,202:18291495,23642286:707429,358263,141995
x1,202:18670335,23642286
(1,202:18670335,23707822:295821,169300,76459
x1,202:18919279,23707822
)
)
(1,202:18151958,24264885:311300,337875,0
x1,202:18430490,24264885
)
]
g1,202:19118525,24012840
x1,202:19843871,24012840
(1,202:19843871,24120482:311300,337875,0
x1,202:20122403,24120482
)
g1,202:20274772,24012840
(1,202:20274772,24012840:5644670,825267,466460
(1,202:20274772,23216277:338877,28704,1263023
x1,202:20613649,23216277
)
x1,202:21211666,24012840
(1,202:21211666,24120482:346343,225735,0
x1,202:21525241,24120482
)
(1,202:21558009,24012840:1004619,646638,344249
(1,202:21558009,24012840:1004619,646638,344249
h1,202:21558009,24012840:78643,0,0
[1,202:21636652,24012840:847333,646638,344249
(1,202:21636652,23730291:847333,364089,0
k1,202:21898115,23730291:261463
x1,202:22191574,23730291
k1,202:22483985,23730291:261463
)
(1,202:21636652,24357089:847333,480597,0
x1,202:21930111,24357089
x1,202:22274634,24357089
(1,202:22274634,24207813:209351,331321,0
(1,202:22274634,24094946:176583,218454,0
x1,202:22418449,24094946
)
)
)
]
h1,202:22483985,24012840:78643,0,0
)
)
g1,202:22722096,24012840
x1,202:23280246,24012840
g1,202:23439714,24012840
(1,202:23439714,24012840:928705,791967,247464
(1,202:23439714,24012840:928705,791967,247464
h1,202:23439714,24012840:78643,0,0
[1,202:23518357,24012840:771419,791967,247464
(1,202:23518357,23659308:771419,438435,131072
x1,202:23982577,23659308
[1,202:23982577,23790380:307199,569507,0
(1,202:23982577,23474278:273063,253405,0
x1,202:24222872,23474278
)
(1,202:23982577,23790380:307199,169300,0
x1,202:24257008,23790380
)
]
)
(1,202:23518357,24260304:771419,337875,0
k1,202:23764801,24260304:246444
x1,202:24043333,24260304
k1,202:24289776,24260304:246443
)
]
h1,202:24289776,24012840:78643,0,0
)
)
(1,202:24368419,24012840:1212146,720984,266333
(1,202:24368419,24012840:1212146,720984,266333
h1,202:24368419,24012840:78643,0,0
[1,202:24447062,24012840:1054860,720984,266333
(1,202:24447062,23730291:1054860,438435,0
k1,202:24675757,23730291:228695
x1,202:24969216,23730291
(1,202:25000164,23545261:273063,253405,0
x1,202:25240459,23545261
)
k1,202:25501922,23730291:228695
)
(1,202:24447062,24279173:1054860,402681,0
x1,202:24740521,24279173
x1,202:25085044,24279173
(1,202:25085044,24129897:416878,253405,0
x1,202:25469154,24129897
)
)
]
h1,202:25501922,24012840:78643,0,0
)
)
(1,202:25580565,23216277:338877,28704,1263023
x1,202:25919442,23216277
)
)
g1,202:26039043,24012840
x1,202:26488051,24012840
g1,202:26607652,24012840
(1,202:26607652,24012840:4092958,825267,466460
(1,202:26607652,23216277:428579,28704,1263023
x1,202:27036231,23216277
)
x1,202:27446370,24012840
(1,202:27446370,23752422:209351,403484,0
(1,202:27446370,23567392:176583,218454,0
x1,202:27590185,23567392
)
)
g1,202:27815189,24012840
x1,202:28373339,24012840
g1,202:28532807,24012840
x1,202:28943613,24012840
(1,202:28943613,24120482:346343,225735,0
x1,202:29257188,24120482
)
x1,202:29489295,24012840
g1,202:29608896,24012840
x1,202:29960731,24012840
(1,202:29960731,24120482:311300,337875,0
x1,202:30239263,24120482
)
(1,202:30272031,23216277:428579,28704,1263023
x1,202:30700610,23216277
)
)
g1,202:30820211,24012840
x1,202:31019550,24012840
)
$1,202:31019550,24012840
k1,202:33282664,24012840:2263114
)
g1,202:33282664,24012840
(1,203:33282664,24012840:655360,825267,466460
g1,202:33938024,24012840
$1,203:33938024,24012840
h1,203:33938024,24012840:0,0,0
$1,203:33938024,24012840
g1,203:33938024,24012840
)
g1,203:33938024,24012840
(1,203:33938024,24012840:0,825267,466460
(1,203:33938024,24012840:0,538089,179365
k1,203:32669384,24012840:-1268640
(1,203:32669384,24012840:1268640,538089,179365
x1,203:33660478,24012840
x1,203:33938024,24012840
)
)
)
g1,203:33938024,24012840
)
(1,203:5873801,26212575:27410673,1471131,1112323
g1,203:5873801,26212575
(1,203:5873801,26212575:0,1471131,1112323
g1,203:5873801,26212575
$1,203:5873801,26212575
h1,203:5873801,26212575:0,0,0
$1,203:5873801,26212575
)
g1,203:5873801,26212575
(1,203:5873801,26212575:27408863,1471131,1112323
g1,203:6529161,26212575
g1,203:6529161,26212575
$1,203:6529161,26212575
(1,203:6529161,26212575:26753503,1471131,1112323
x1,203:6808236,26212575
(1,203:6808236,26212575:2517117,551690,179405
(1,203:6808236,26212576:279075,538214,179404
x1,203:7087311,26212576
)
x1,203:7536319,26212575
g1,203:7695787,26212575
x1,203:8253937,26212575
g1,203:8413405,26212575
x1,203:8862413,26212575
(1,203:8862413,25952157:183865,291272,0
x1,203:9013510,25952157
)
(1,203:9046278,26212576:279075,538214,179404
x1,203:9325353,26212576
)
)
(1,203:9325353,25868416:311300,337875,0
x1,203:9603885,25868416
)
x1,203:9915728,26212575
g1,203:10115063,26212575
x1,203:10673213,26212575
g1,203:10872548,26212575
(1,203:10872548,26212575:831947,620424,389459
(1,203:10872548,26212575:831947,620424,389459
h1,203:10872548,26212575:78643,0,0
[1,203:10951191,26212575:674661,620424,389459
(1,203:10951191,25930026:674661,337875,0
k1,203:11149256,25930026:198065
x1,203:11427788,25930026
k1,203:11625852,25930026:198064
)
(1,203:10951191,26460039:674661,358263,141995
x1,203:11330031,26460039
(1,203:11330031,26525575:295821,169300,76459
x1,203:11578975,26525575
)
)
]
h1,203:11625852,26212575:78643,0,0
)
)
g1,203:11824096,26212575
(1,203:11824096,25634490:338876,0,797362
x1,203:12162972,25634490
)
[1,203:12162972,26464620:1023104,848334,54616
(1,203:12302509,25842021:589832,225735,0
x1,203:12859573,25842021
)
(1,203:12162972,26464620:1023104,316760,54616
x1,203:13153308,26464620
)
]
g1,203:13305677,26212575
x1,203:14089994,26212575
(1,203:14089994,26320217:346343,225735,0
x1,203:14403569,26320217
)
x1,203:14787673,26212575
g1,203:14984518,26212575
(1,203:14984518,26212575:1315299,538213,179405
(1,203:14984518,26212576:279075,538214,179404
x1,203:15263593,26212576
)
x1,203:15674399,26212575
(1,203:15674399,26320217:346343,225735,0
x1,203:15987974,26320217
)
(1,203:16020742,26212576:279075,538214,179404
x1,203:16299817,26212576
)
)
g1,203:16419418,26212575
(1,203:16419418,25634490:338876,0,797362
x1,203:16758294,25634490
)
[1,203:16758294,26464620:846966,980862,0
(1,203:16897831,25842021:707429,358263,141995
x1,203:17276671,25842021
(1,203:17276671,25907557:295821,169300,76459
x1,203:17525615,25907557
)
)
(1,203:16758294,26464620:311300,337875,0
x1,203:17036826,26464620
)
]
g1,203:17724861,26212575
x1,203:18450207,26212575
(1,203:18450207,26320217:311300,337875,0
x1,203:18728739,26320217
)
g1,203:18881108,26212575
(1,203:18881108,26212575:14401556,1471131,1112323
[1,203:18881108,24770148:478414,28704,2554750
(1,203:18881108,24770148:478414,28704,1263023
x1,203:19359522,24770148
)
(1,203:18881108,26061875:478414,28704,1263023
x1,203:19359522,26061875
)
]
x1,203:19957539,26212575
[1,203:19957539,26389982:346343,775700,0
(1,203:19957539,25952157:311300,337875,0
x1,203:20236071,25952157
)
(1,203:19957539,26389982:346343,225735,0
x1,203:20271114,26389982
)
]
g1,203:20423483,26212575
(1,203:20423483,26212575:4918269,1255843,897035
(1,203:20423483,24985436:568117,28704,2124174
x1,203:20991600,24985436
)
(1,203:20991600,26212575:3782035,1166188,344249
(1,203:20991600,26212575:3782035,1166188,344249
h1,203:20991600,26212575:78643,0,0
[1,203:21070243,26212575:3624749,1166188,344249
(1,203:21070243,25649323:3624749,602936,340792
x1,203:21363702,25649323
x1,203:21740538,25649323
(1,203:21740538,25649323:2954454,602936,340792
(1,203:21740538,25069980:332691,23593,920135
x1,203:22073229,25069980
)
x1,203:22386804,25649323
(1,203:22386804,25464293:209351,383461,0
(1,203:22386804,25299286:176583,218454,0
x1,203:22530619,25299286
)
)
x1,203:23351953,25649323
(1,203:23351953,25714859:307199,169300,0
x1,203:23626384,25714859
)
x1,203:24089238,25649323
(1,203:24089238,25722140:273063,253405,0
x1,203:24329533,25722140
)
(1,203:24362301,25069980:332691,23593,920135
x1,203:24694992,25069980
)
)
)
(1,203:21070243,26556824:3624749,480597,0
k1,203:22458951,26556824:1388708
x1,203:22752410,26556824
x1,203:23096933,26556824
(1,203:23096933,26407548:209351,331321,0
(1,203:23096933,26294681:176583,218454,0
x1,203:23240748,26294681
)
)
k1,203:24694992,26556824:1388708
)
]
h1,203:24694992,26212575:78643,0,0
)
)
(1,203:24773635,24985436:568117,28704,2124174
x1,203:25341752,24985436
)
)
(1,203:25341752,25164263:311300,337875,0
x1,203:25620284,25164263
)
g1,203:25812520,26212575
x1,203:26370670,26212575
g1,203:26530138,26212575
x1,203:27128155,26212575
[1,203:27128155,26389982:326925,775700,101945
(1,203:27128155,25952157:311300,337875,0
x1,203:27406687,25952157
)
(1,203:27128155,26389982:326925,225735,101945
x1,203:27403501,26389982
)
]
g1,203:27574681,26212575
(1,203:27574681,26212575:4918269,1255843,897035
(1,203:27574681,24985436:568117,28704,2124174
x1,203:28142798,24985436
)
(1,203:28142798,26212575:3782035,1166188,349409
(1,203:28142798,26212575:3782035,1166188,349409
h1,203:28142798,26212575:78643,0,0
[1,203:28221441,26212575:3624749,1166188,349409
(1,203:28221441,25649323:3624749,602936,340792
x1,203:28514900,25649323
x1,203:28891736,25649323
(1,203:28891736,25649323:2954454,602936,340792
(1,203:28891736,25069980:332691,23593,920135
x1,203:29224427,25069980
)
x1,203:29538002,25649323
(1,203:29538002,25464293:209351,383461,0
(1,203:29538002,25299286:176583,218454,0
x1,203:29681817,25299286
)
)
x1,203:30503151,25649323
(1,203:30503151,25714859:307199,169300,0
x1,203:30777582,25714859
)
x1,203:31240436,25649323
(1,203:31240436,25722140:273063,253405,0
x1,203:31480731,25722140
)
(1,203:31513499,25069980:332691,23593,920135
x1,203:31846190,25069980
)
)
)
(1,203:28221441,26460039:3624749,364089,101945
k1,203:29597408,26460039:1375967
x1,203:29890867,26460039
x1,203:30197161,26460039
(1,203:30197161,26532856:273063,253405,0
x1,203:30437456,26532856
)
k1,203:31846190,26460039:1375966
)
]
h1,203:31846190,26212575:78643,0,0
)
)
(1,203:31924833,24985436:568117,28704,2124174
x1,203:32492950,24985436
)
)
(1,203:32492950,25164263:311300,337875,0
x1,203:32771482,25164263
)
[1,203:32804250,24770148:478414,28704,2554750
(1,203:32804250,24770148:478414,28704,1263023
x1,203:33282664,24770148
)
(1,203:32804250,26061875:478414,28704,1263023
x1,203:33282664,26061875
)
]
)
)
$1,203:33282664,26212575
g1,203:33282664,26212575
)
g1,203:33282664,26212575
(1,203:33282664,26212575:655360,1471131,1112323
g1,203:33938024,26212575
$1,203:33938024,26212575
h1,203:33938024,26212575:0,0,0
$1,203:33938024,26212575
g1,203:33938024,26212575
)
g1,203:33938024,26212575
(1,203:33938024,26212575:0,1471131,1112323
(1,203:33938024,26212575:0,0,0
g1,203:33938024,26212575
)
)
g1,203:33938024,26212575
)
(1,206:5873801,28649979:27410673,825267,466460
h1,205:5873801,28649979:1114112,0,0
x1,205:7720825,28649979
x1,205:7978565,28649979
k1,205:8328808,28649979:350243
x1,205:9720250,28649979
k1,205:10070492,28649979:350242
x1,205:11378747,28649979
k1,205:11728990,28649979:350243
x1,205:12720084,28649979
k1,205:13070326,28649979:350242
x1,205:14239930,28649979
k1,205:14590173,28649979:350243
x1,205:15898426,28649979
k1,205:16248668,28649979:350242
x1,205:17239762,28649979
k1,205:17590005,28649979:350243
$1,205:17590005,28649979
x1,205:18188022,28649979
(1,205:18188022,28757621:326925,225735,101945
x1,205:18463368,28757621
)
$1,205:18514947,28649979
k1,205:18865189,28649979:350242
x1,205:20609693,28649979
k1,205:20959936,28649979:350243
x1,205:22708154,28649979
k1,205:23058397,28649979:350243
x1,205:24128717,28649979
x1,205:26289413,28649979
k1,205:26639655,28649979:350242
$1,205:26639655,28649979
x1,205:27020641,28649979
x1,205:27509516,28649979
k1,205:27629117,28649979:119601
(1,205:27629117,28649979:4092958,825267,466460
(1,205:27629117,27853416:428579,28704,1263023
x1,205:28057696,27853416
)
x1,205:28467835,28649979
(1,205:28467835,28389561:209351,403484,0
(1,205:28467835,28204531:176583,218454,0
x1,205:28611650,28204531
)
)
g1,205:28836654,28649979
x1,205:29394804,28649979
g1,205:29554272,28649979
x1,205:29965078,28649979
(1,205:29965078,28757621:346343,225735,0
x1,205:30278653,28757621
)
x1,205:30510760,28649979
g1,205:30630361,28649979
x1,205:30982196,28649979
(1,205:30982196,28757621:311300,337875,0
x1,205:31260728,28757621
)
(1,205:31293496,27853416:428579,28704,1263023
x1,205:31722075,27853416
)
)
k1,205:31841676,28649979:119601
x1,205:32581472,28649979
x1,205:32973174,28649979
(1,205:32973174,28757621:311300,337875,0
x1,205:33251706,28757621
)
$1,205:33284474,28649979
k1,206:33284474,28649979:0
)
(1,206:5873801,29676214:27410673,494239,139537
x1,206:7899561,29676214
x1,205:8870849,29676214
k1,205:9156719,29676214:285870
x1,205:9795000,29676214
k1,205:10080871,29676214:285871
x1,205:10437645,29676214
k1,205:10723515,29676214:285870
x1,205:12471980,29676214
k1,205:12757850,29676214:285870
x1,205:13332749,29676214
k1,205:13618620,29676214:285871
x1,205:14213325,29676214
x1,205:17008343,29676214
k1,205:17294213,29676214:285870
x1,205:17650987,29676214
x1,205:18007759,29676214
x1,205:18582658,29676214
k1,205:18868528,29676214:285870
$1,205:18868528,29676214
x1,205:19220363,29676214
(1,205:19220363,29783856:311300,337875,0
x1,205:19498895,29783856
)
$1,205:19531663,29676214
k1,205:19817534,29676214:285871
x1,205:20015852,29676214
k1,205:20476829,29676214:460977
x1,205:21705607,29676214
k1,205:21991477,29676214:285870
x1,205:24096716,29676214
k1,205:24382587,29676214:285871
x1,205:27122144,29676214
k1,205:27408014,29676214:285870
x1,205:27764788,29676214
x1,205:29374353,29676214
k1,205:29660223,29676214:285870
x1,205:30254928,29676214
k1,205:30540799,29676214:285871
x1,205:31531893,29676214
k1,205:31817763,29676214:285870
x1,205:33284474,29676214
k1,205:33284474,29676214:0
)
(1,206:5873801,30567504:27410673,551690,179404
x1,206:6601884,30567504
g1,205:6761352,30567504
x1,205:7319502,30567504
g1,205:7478970,30567504
x1,205:7927978,30567504
(1,205:7927978,30307086:183865,291272,0
x1,205:8079075,30307086
)
x1,205:8390918,30567504
$1,205:8390918,30567504
g1,205:8628849,30567504
x1,205:9699169,30567504
x1,205:11859865,30567504
g1,205:12097796,30567504
x1,205:13088890,30567504
g1,205:13326821,30567504
x1,205:15392196,30567504
g1,205:15630127,30567504
x1,205:17196119,30567504
x1,205:18365723,30567504
x1,205:18944583,30567504
g1,205:19182514,30567504
x1,205:20569995,30567504
g1,205:20807926,30567504
$1,205:20807926,30567504
x1,205:21159761,30567504
(1,205:21159761,30675146:311300,337875,0
x1,205:21438293,30675146
)
$1,205:21471061,30567504
g1,205:21708992,30567504
x1,205:21907310,30567504
k1,206:33284474,30567504:11377164
g1,206:33284474,30567504
)
(1,209:5873801,31458794:27410673,538089,179365
h1,208:5873801,31458794:1114112,0,0
x1,208:9747082,31458794
k1,208:9965167,31458794:218085
x1,208:11233807,31458794
k1,208:11451891,31458794:218084
x1,208:12046596,31458794
x1,208:12661108,31458794
k1,208:12879193,31458794:218085
x1,208:14147833,31458794
k1,208:14365917,31458794:218084
x1,208:15515465,31458794
k1,208:15733550,31458794:218085
x1,208:16744450,31458794
x1,208:17695929,31458794
k1,208:17914014,31458794:218085
x1,208:18508719,31458794
x1,208:19123231,31458794
k1,208:19341315,31458794:218084
x1,208:20015248,31458794
x1,208:21481955,31458794
x1,208:21739693,31458794
k1,208:21957778,31458794:218085
x1,208:23424736,31458794
k1,208:23646790,31458794:222054
x1,208:24162020,31458794
x1,208:24459373,31458794
k1,208:24677457,31458794:218084
x1,208:25430618,31458794
x1,208:26659643,31458794
k1,208:26877728,31458794:218085
x1,208:27868822,31458794
k1,208:28086906,31458794:218084
x1,208:28860123,31458794
x1,208:29415215,31458794
x1,208:29910637,31458794
x1,208:30862116,31458794
k1,208:31080201,31458794:218085
x1,208:31773942,31458794
x1,208:33046543,31458794
x1,208:33284474,31458794
k1,209:33284474,31458794:0
)
(1,209:5873801,32350084:27410673,494239,139502
x1,209:7106787,32350084
g1,208:7344718,32350084
x1,208:8197163,32350084
g1,208:8435094,32350084
x1,208:9426188,32350084
g1,208:9664119,32350084
x1,208:10897105,32350084
x1,208:11769358,32350084
x1,208:12720837,32350084
g1,208:12958768,32350084
x1,208:14473261,32350084
g1,208:14711192,32350084
x1,208:15627019,32350084
x1,208:17054362,32350084
k1,209:33284474,32350084:16230112
g1,209:33284474,32350084
)
(1,210:5873801,33241374:27410673,0,0
h1,210:5873801,33241374:1114112,0,0
k1,210:33284473,33241374:26296560
g1,210:33284473,33241374
)
(1,210:5873801,34566942:27410673,868426,484496
k1,210:7587787,34566942:1713986
(1,210:7587787,34566942:0,868426,484496
g1,210:7587787,34566942
$1,210:7587787,34566942
h1,210:7587787,34566942:0,0,0
$1,210:7587787,34566942
)
k1,210:7587787,34566942:0
(1,210:7587787,34566942:23327342,868426,484496
g1,210:8243147,34566942
g1,210:8243147,34566942
$1,210:8243147,34566942
(1,210:8243147,34566942:22671982,868426,484496
x1,210:8522222,34566942
(1,210:8522222,34566942:1104042,720984,484496
(1,210:8522222,34566942:1104042,720984,484496
h1,210:8522222,34566942:78643,0,0
[1,210:8600865,34566942:946756,720984,484496
(1,210:8600865,34284393:946756,438435,0
k1,210:8625820,34284393:24955
x1,210:8912452,34284393
(1,210:8912452,34099363:273063,253405,0
x1,210:9152747,34099363
)
x1,210:9503855,34284393
k1,210:9547621,34284393:24955
)
(1,210:8600865,34864587:946756,433993,186851
x1,210:9136204,34864587
[1,210:9136204,35051438:411417,620844,0
(1,210:9155015,34683999:273063,253405,0
x1,210:9395310,34683999
)
(1,210:9136204,35051438:411417,273067,0
x1,210:9514853,35051438
)
]
)
]
h1,210:9547621,34566942:78643,0,0
)
)
x1,210:9905339,34566942
g1,210:10104674,34566942
x1,210:10662824,34566942
g1,210:10862159,34566942
(1,210:10862159,34566942:1047579,620424,266333
(1,210:10862159,34566942:1047579,620424,266333
h1,210:10862159,34566942:78643,0,0
[1,210:10940802,34566942:890293,620424,266333
(1,210:10940802,34284393:890293,337875,0
k1,210:11246683,34284393:305881
x1,210:11525215,34284393
k1,210:11831095,34284393:305880
)
(1,210:10940802,34833275:890293,402681,0
x1,210:11539221,34833275
(1,210:11558032,34683999:273063,253405,0
x1,210:11798327,34683999
)
)
]
h1,210:11831095,34566942:78643,0,0
)
)
g1,210:12029339,34566942
(1,210:12029339,33988857:338876,0,797362
x1,210:12368215,33988857
)
[1,210:12368215,34818987:172305,622599,0
h1,210:12368215,34196388:32768,0,0
h1,210:12368215,34818987:32768,0,0
]
g1,210:12660121,34566942
x1,210:13443771,34566942
(1,210:13443771,34306524:209351,403484,0
(1,210:13443771,34121494:176583,218454,0
x1,210:13587586,34121494
)
)
x1,210:14378468,34566942
(1,210:14404215,34306524:209351,403484,0
(1,210:14404215,34121494:176583,218454,0
x1,210:14548030,34121494
)
)
g1,210:14733167,34566942
(1,210:14733167,33988857:338876,0,797362
x1,210:15072043,33988857
)
[1,210:15072043,34818987:172305,622599,0
h1,210:15072043,34196388:32768,0,0
h1,210:15072043,34818987:32768,0,0
]
g1,210:15363949,34566942
x1,210:16335477,34566942
(1,210:16335477,34674584:346343,225735,0
x1,210:16649052,34674584
)
x1,210:17653348,34566942
(1,210:17653348,34674584:326925,225735,101945
x1,210:17928694,34674584
)
x1,210:18314415,34566942
(1,210:18314415,34284091:1408753,572787,205608
x1,210:18504073,34284091
(1,210:18504073,34284091:1186327,572787,205608
(1,210:18504073,34284091:1186327,572787,205608
h1,210:18504073,34284091:78643,0,0
[1,210:18582716,34284091:1029041,572787,205608
(1,210:18582716,33980002:1029041,268698,137627
x1,210:18807129,33980002
(1,210:18807129,34117629:411417,273067,0
x1,210:19185778,34117629
)
x1,210:19611757,33980002
)
(1,210:18582716,34489698:1029041,270882,0
k1,210:18972796,34489698:390080
x1,210:19221678,34489698
k1,210:19611757,34489698:390079
)
]
h1,210:19611757,34284091:78643,0,0
)
)
)
x1,210:20828501,34566942
g1,210:20948102,34566942
(1,210:20948102,34566942:9967027,868426,466460
(1,210:20948102,33770379:478414,28704,1263023
x1,210:21426516,33770379
)
x1,210:21673745,34566942
(1,210:21673745,34566942:928705,646259,247464
(1,210:21673745,34566942:928705,646259,247464
h1,210:21673745,34566942:78643,0,0
[1,210:21752388,34566942:771419,646259,247464
(1,210:21752388,34278946:771419,358263,65536
x1,210:22216608,34278946
(1,210:22216608,34344482:307199,169300,0
x1,210:22491039,34344482
)
)
(1,210:21752388,34814406:771419,361176,0
k1,210:21996467,34814406:244079
x1,210:22279729,34814406
k1,210:22523807,34814406:244078
)
]
h1,210:22523807,34566942:78643,0,0
)
)
x1,210:23140665,34566942
g1,210:23300133,34566942
x1,210:23858283,34566942
g1,210:24017751,34566942
(1,210:24017751,34566942:992143,791967,266333
(1,210:24017751,34566942:992143,791967,266333
h1,210:24017751,34566942:78643,0,0
[1,210:24096394,34566942:834857,791967,266333
(1,210:24096394,34213410:834857,438435,131072
k1,210:24128113,34213410:31719
x1,210:24592333,34213410
[1,210:24592333,34344482:307199,569507,0
(1,210:24592333,34028380:273063,253405,0
x1,210:24832628,34028380
)
(1,210:24592333,34344482:307199,169300,0
x1,210:24866764,34344482
)
]
k1,210:24931251,34213410:31719
)
(1,210:24096394,34833275:834857,402681,0
x1,210:24658188,34833275
(1,210:24658188,34683999:273063,253405,0
x1,210:24898483,34683999
)
)
]
h1,210:24931251,34566942:78643,0,0
)
)
g1,210:25129495,34566942
(1,210:25129495,34566942:2876852,538213,179405
(1,210:25129495,34566943:279075,538214,179404
x1,210:25408570,34566943
)
x1,210:26200119,34566942
g1,210:26395591,34566942
x1,210:26953741,34566942
g1,210:27113209,34566942
x1,210:27707338,34566942
(1,210:27727272,34566943:279075,538214,179404
x1,210:28006347,34566943
)
)
g1,210:28165815,34566942
x1,210:28723965,34566942
g1,210:28883433,34566942
(1,210:28883433,34566942:992143,868426,266333
(1,210:28883433,34566942:992143,868426,266333
h1,210:28883433,34566942:78643,0,0
[1,210:28962076,34566942:834857,868426,266333
(1,210:28962076,34136951:834857,438435,207531
k1,210:28999484,34136951:37408
x1,210:29463704,34136951
[1,210:29463704,34268023:295821,569507,76459
(1,210:29463704,33951921:273063,253405,0
x1,210:29703999,33951921
)
(1,210:29463704,34268023:295821,169300,76459
x1,210:29712648,34268023
)
]
k1,210:29796933,34136951:37408
)
(1,210:28962076,34833275:834857,402681,0
x1,210:29523870,34833275
(1,210:29523870,34683999:273063,253405,0
x1,210:29764165,34683999
)
)
]
h1,210:29796933,34566942:78643,0,0
)
)
x1,210:30337045,34566942
(1,210:30436715,33770379:478414,28704,1263023
x1,210:30915129,33770379
)
)
)
$1,210:30915129,34566942
g1,210:30915129,34566942
)
k1,210:30915129,34566942:0
(1,210:30915129,34566942:655360,868426,484496
g1,210:31570489,34566942
$1,210:31570489,34566942
h1,210:31570489,34566942:0,0,0
$1,210:31570489,34566942
g1,210:31570489,34566942
)
k1,210:33284474,34566942:1713985
(1,210:33284474,34566942:0,868426,484496
(1,210:33284474,34566942:0,538089,179365
k1,210:32015834,34566942:-1268640
(1,210:32015834,34566942:1268640,538089,179365
x1,210:33006928,34566942
x1,210:33284474,34566942
)
)
)
k1,210:33284474,34566942:0
)
(1,213:5873801,36045491:27410673,494239,0
h1,212:5873801,36045491:1114112,0,0
x1,212:8811398,36045491
k1,213:33284474,36045491:24473076
g1,213:33284474,36045491
)
(1,214:5873801,36936781:27410673,0,0
h1,214:5873801,36936781:1114112,0,0
k1,214:33284473,36936781:26296560
g1,214:33284473,36936781
)
(1,216:5873801,38602783:27410673,1166188,344249
k1,215:10926180,38602783:5052379
(1,215:10926180,38602783:0,1166188,344249
g1,215:10926180,38602783
$1,215:10926180,38602783
h1,215:10926180,38602783:0,0,0
$1,215:10926180,38602783
)
k1,215:10926180,38602783:0
(1,215:10926180,38602783:16650555,1166188,344249
g1,215:11581540,38602783
k1,215:12462832,38602783:881292
$1,215:12462832,38602783
(1,215:12462832,38602783:14232611,1166188,344249
x1,215:13001047,38602783
g1,215:13200382,38602783
x1,215:13758532,38602783
g1,215:13957867,38602783
x1,215:14388607,38602783
(1,215:14388607,38719693:466040,364089,0
x1,215:14821879,38719693
)
x1,215:15343027,38602783
(1,215:15343027,38710425:314030,225735,0
x1,215:15602140,38710425
)
g1,215:15776658,38602783
(1,215:15776658,38024698:338876,0,797362
x1,215:16115534,38024698
)
[1,215:16115534,38854828:1023104,848334,54616
(1,215:16255071,38232229:589832,225735,0
x1,215:16812135,38232229
)
(1,215:16115534,38854828:1023104,316760,54616
x1,215:17105870,38854828
)
]
g1,215:17258239,38602783
x1,215:18042556,38602783
(1,215:18042556,38710425:346343,225735,0
x1,215:18356131,38710425
)
x1,215:18740235,38602783
g1,215:18937080,38602783
(1,215:18937080,38602783:1315299,538213,179405
(1,215:18937080,38602784:279075,538214,179404
x1,215:19216155,38602784
)
x1,215:19626961,38602783
(1,215:19626961,38710425:346343,225735,0
x1,215:19940536,38710425
)
(1,215:19973304,38602784:279075,538214,179404
x1,215:20252379,38602784
)
)
g1,215:20371980,38602783
(1,215:20371980,38024698:338876,0,797362
x1,215:20710856,38024698
)
[1,215:20710856,38854828:846966,980862,0
(1,215:20850393,38232229:707429,358263,141995
x1,215:21229233,38232229
(1,215:21229233,38297765:295821,169300,76459
x1,215:21478177,38297765
)
)
(1,215:20710856,38854828:311300,337875,0
x1,215:20989388,38854828
)
]
g1,215:21677423,38602783
x1,215:22402769,38602783
(1,215:22402769,38710425:311300,337875,0
x1,215:22681301,38710425
)
(1,215:22714069,38602783:3782035,1166188,344249
(1,215:22714069,38602783:3782035,1166188,344249
h1,215:22714069,38602783:78643,0,0
[1,215:22792712,38602783:3624749,1166188,344249
(1,215:22792712,38039531:3624749,602936,340792
x1,215:23086171,38039531
x1,215:23463007,38039531
(1,215:23463007,38039531:2954454,602936,340792
(1,215:23463007,37460188:332691,23593,920135
x1,215:23795698,37460188
)
x1,215:24109273,38039531
(1,215:24109273,37854501:209351,383461,0
(1,215:24109273,37689494:176583,218454,0
x1,215:24253088,37689494
)
)
x1,215:25074422,38039531
(1,215:25074422,38105067:307199,169300,0
x1,215:25348853,38105067
)
x1,215:25811707,38039531
(1,215:25811707,38112348:273063,253405,0
x1,215:26052002,38112348
)
(1,215:26084770,37460188:332691,23593,920135
x1,215:26417461,37460188
)
)
)
(1,215:22792712,38947032:3624749,480597,0
k1,215:24181420,38947032:1388708
x1,215:24474879,38947032
x1,215:24819402,38947032
(1,215:24819402,38797756:209351,331321,0
(1,215:24819402,38684889:176583,218454,0
x1,215:24963217,38684889
)
)
k1,215:26417461,38947032:1388708
)
]
h1,215:26417461,38602783:78643,0,0
)
)
x1,215:26695443,38602783
)
$1,215:26695443,38602783
k1,215:27576735,38602783:881292
)
k1,215:27576735,38602783:0
(1,216:27576735,38602783:655360,1166188,344249
g1,215:28232095,38602783
$1,216:28232095,38602783
(1,216:28232095,38602783:0,0,0
h1,216:28232095,38602783:0,0,0
h1,216:28232095,38602783:0,0,0
)
$1,216:28232095,38602783
g1,216:28232095,38602783
)
k1,216:33284474,38602783:5052379
(1,216:33284474,38602783:0,1166188,344249
(1,216:33284474,38602783:0,0,0
g1,216:33284474,38602783
)
)
k1,216:33284474,38602783:0
)
(1,217:5873801,40375364:27410673,1166188,306661
k1,216:10926180,40375364:5052379
(1,216:10926180,40375364:0,1166188,306661
g1,216:10926180,40375364
$1,216:10926180,40375364
h1,216:10926180,40375364:0,0,0
$1,216:10926180,40375364
)
k1,216:10926180,40375364:0
(1,216:10926180,40375364:16650555,1166188,306661
g1,216:11581540,40375364
k1,216:12305246,40375364:723706
$1,216:12305246,40375364
(1,216:12305246,40375364:14547783,1166188,306661
x1,216:12849566,40375364
g1,216:13084905,40375364
x1,216:13643055,40375364
g1,216:13842390,40375364
x1,216:14273130,40375364
(1,216:14273130,40492274:466040,364089,0
x1,216:14706402,40492274
)
x1,216:15227550,40375364
(1,216:15227550,40483006:314030,225735,0
x1,216:15486663,40483006
)
g1,216:15661181,40375364
(1,216:15661181,39797279:338876,0,797362
x1,216:16000057,39797279
)
[1,216:16000057,40627409:1023104,848334,54616
(1,216:16139594,40004810:589832,225735,0
x1,216:16696658,40004810
)
(1,216:16000057,40627409:1023104,316760,54616
x1,216:16990393,40627409
)
]
g1,216:17142762,40375364
x1,216:17927079,40375364
(1,216:17927079,40483006:346343,225735,0
x1,216:18240654,40483006
)
x1,216:18624758,40375364
g1,216:18821603,40375364
(1,216:18821603,40375364:1315299,538213,179405
(1,216:18821603,40375365:279075,538214,179404
x1,216:19100678,40375365
)
x1,216:19511484,40375364
(1,216:19511484,40483006:346343,225735,0
x1,216:19825059,40483006
)
(1,216:19857827,40375365:279075,538214,179404
x1,216:20136902,40375365
)
)
g1,216:20256503,40375364
(1,216:20256503,39797279:338876,0,797362
x1,216:20595379,39797279
)
[1,216:20595379,40627409:846966,980862,0
(1,216:20734916,40004810:707429,358263,141995
x1,216:21113756,40004810
(1,216:21113756,40070346:295821,169300,76459
x1,216:21362700,40070346
)
)
(1,216:20595379,40627409:311300,337875,0
x1,216:20873911,40627409
)
]
g1,216:21561946,40375364
x1,216:22287292,40375364
(1,216:22287292,40483006:311300,337875,0
x1,216:22565824,40483006
)
(1,216:22598592,40375364:4055098,1166188,266333
(1,216:22598592,40375364:4055098,1166188,266333
h1,216:22598592,40375364:78643,0,0
[1,216:22677235,40375364:3897812,1166188,266333
(1,216:22677235,39812112:3897812,602936,340792
x1,216:22970694,39812112
(1,216:23001642,39627082:273063,253405,0
x1,216:23241937,39627082
)
x1,216:23620593,39812112
(1,216:23620593,39812112:2954454,602936,340792
(1,216:23620593,39232769:332691,23593,920135
x1,216:23953284,39232769
)
x1,216:24266859,39812112
(1,216:24266859,39627082:209351,383461,0
(1,216:24266859,39462075:176583,218454,0
x1,216:24410674,39462075
)
)
x1,216:25232008,39812112
(1,216:25232008,39877648:307199,169300,0
x1,216:25506439,39877648
)
x1,216:25969293,39812112
(1,216:25969293,39884929:273063,253405,0
x1,216:26209588,39884929
)
(1,216:26242356,39232769:332691,23593,920135
x1,216:26575047,39232769
)
)
)
(1,216:22677235,40641697:3897812,402681,0
k1,216:24098711,40641697:1421476
x1,216:24392170,40641697
x1,216:24736693,40641697
(1,216:24736693,40492421:416878,253405,0
x1,216:25120803,40492421
)
k1,216:26575047,40641697:1421476
)
]
h1,216:26575047,40375364:78643,0,0
)
)
x1,216:26853029,40375364
)
$1,216:26853029,40375364
k1,216:27576735,40375364:723706
)
k1,216:27576735,40375364:0
(1,217:27576735,40375364:655360,1166188,306661
g1,216:28232095,40375364
$1,217:28232095,40375364
h1,217:28232095,40375364:0,0,0
$1,217:28232095,40375364
g1,217:28232095,40375364
)
k1,217:33284474,40375364:5052379
(1,217:33284474,40375364:0,1166188,306661
(1,217:33284474,40375364:0,538089,179365
k1,217:32015834,40375364:-1268640
(1,217:32015834,40375364:1268640,538089,179365
x1,217:33006928,40375364
x1,217:33284474,40375364
)
)
)
k1,217:33284474,40375364:0
)
(1,218:5873801,42330356:27410673,1386187,897035
k1,217:10926180,42330356:5052379
(1,217:10926180,42330356:0,1386187,897035
g1,217:10926180,42330356
$1,217:10926180,42330356
h1,217:10926180,42330356:0,0,0
$1,217:10926180,42330356
)
k1,217:10926180,42330356:0
(1,217:10926180,42330356:16650555,1386187,897035
g1,217:11581540,42330356
g1,217:11581540,42330356
$1,217:11581540,42330356
(1,217:11581540,42330356:15995195,1386187,897035
x1,217:12175669,42330356
g1,217:12394938,42330356
x1,217:12953088,42330356
g1,217:13152423,42330356
x1,217:13583163,42330356
(1,217:13583163,42447266:466040,364089,0
x1,217:14016435,42447266
)
x1,217:14537583,42330356
(1,217:14537583,42437998:314030,225735,0
x1,217:14796696,42437998
)
g1,217:14971214,42330356
(1,217:14971214,41752271:338876,0,797362
x1,217:15310090,41752271
)
[1,217:15310090,42582401:1023104,848334,54616
(1,217:15449627,41959802:589832,225735,0
x1,217:16006691,41959802
)
(1,217:15310090,42582401:1023104,316760,54616
x1,217:16300426,42582401
)
]
g1,217:16452795,42330356
x1,217:17237112,42330356
(1,217:17237112,42437998:346343,225735,0
x1,217:17550687,42437998
)
x1,217:17934791,42330356
g1,217:18131636,42330356
(1,217:18131636,42330356:1315299,538213,179405
(1,217:18131636,42330357:279075,538214,179404
x1,217:18410711,42330357
)
x1,217:18821517,42330356
(1,217:18821517,42437998:346343,225735,0
x1,217:19135092,42437998
)
(1,217:19167860,42330357:279075,538214,179404
x1,217:19446935,42330357
)
)
g1,217:19566536,42330356
(1,217:19566536,41752271:338876,0,797362
x1,217:19905412,41752271
)
[1,217:19905412,42582401:846966,980862,0
(1,217:20044949,41959802:707429,358263,141995
x1,217:20423789,41959802
(1,217:20423789,42025338:295821,169300,76459
x1,217:20672733,42025338
)
)
(1,217:19905412,42582401:311300,337875,0
x1,217:20183944,42582401
)
]
g1,217:20871979,42330356
x1,217:21597325,42330356
(1,217:21597325,42437998:311300,337875,0
x1,217:21875857,42437998
)
g1,217:22028226,42330356
(1,217:22028226,42330356:4918269,1255843,897035
(1,217:22028226,41103217:568117,28704,2124174
x1,217:22596343,41103217
)
(1,217:22596343,42330356:3782035,1166188,344249
(1,217:22596343,42330356:3782035,1166188,344249
h1,217:22596343,42330356:78643,0,0
[1,217:22674986,42330356:3624749,1166188,344249
(1,217:22674986,41767104:3624749,602936,340792
x1,217:22968445,41767104
x1,217:23345281,41767104
(1,217:23345281,41767104:2954454,602936,340792
(1,217:23345281,41187761:332691,23593,920135
x1,217:23677972,41187761
)
x1,217:23991547,41767104
(1,217:23991547,41582074:209351,383461,0
(1,217:23991547,41417067:176583,218454,0
x1,217:24135362,41417067
)
)
x1,217:24956696,41767104
(1,217:24956696,41832640:307199,169300,0
x1,217:25231127,41832640
)
x1,217:25693981,41767104
(1,217:25693981,41839921:273063,253405,0
x1,217:25934276,41839921
)
(1,217:25967044,41187761:332691,23593,920135
x1,217:26299735,41187761
)
)
)
(1,217:22674986,42674605:3624749,480597,0
k1,217:24063694,42674605:1388708
x1,217:24357153,42674605
x1,217:24701676,42674605
(1,217:24701676,42525329:209351,331321,0
(1,217:24701676,42412462:176583,218454,0
x1,217:24845491,42412462
)
)
k1,217:26299735,42674605:1388708
)
]
h1,217:26299735,42330356:78643,0,0
)
)
(1,217:26378378,41103217:568117,28704,2124174
x1,217:26946495,41103217
)
)
(1,217:26946495,41282044:311300,337875,0
x1,217:27225027,41282044
)
g1,217:27377396,42330356
x1,217:27576735,42330356
)
$1,217:27576735,42330356
g1,217:27576735,42330356
)
k1,217:27576735,42330356:0
(1,218:27576735,42330356:655360,1386187,897035
g1,217:28232095,42330356
$1,218:28232095,42330356
(1,218:28232095,42330356:0,0,0
h1,218:28232095,42330356:0,0,0
h1,218:28232095,42330356:0,0,0
)
$1,218:28232095,42330356
g1,218:28232095,42330356
)
k1,218:33284474,42330356:5052379
(1,218:33284474,42330356:0,1386187,897035
(1,218:33284474,42330356:0,0,0
g1,218:33284474,42330356
)
)
k1,218:33284474,42330356:0
)
(1,219:5873801,44875722:27410673,1386187,897035
k1,218:10926180,44875722:5052379
(1,218:10926180,44875722:0,1386187,897035
g1,218:10926180,44875722
$1,218:10926180,44875722
h1,218:10926180,44875722:0,0,0
$1,218:10926180,44875722
)
k1,218:10926180,44875722:0
(1,218:10926180,44875722:16650555,1386187,897035
g1,218:11581540,44875722
k1,218:11608002,44875722:26462
$1,218:11608002,44875722
(1,218:11608002,44875722:15942271,1386187,897035
x1,218:12069471,44875722
g1,218:12368476,44875722
x1,218:12926626,44875722
g1,218:13125961,44875722
x1,218:13556701,44875722
(1,218:13556701,44992632:466040,364089,0
x1,218:13989973,44992632
)
x1,218:14511121,44875722
(1,218:14511121,44983364:314030,225735,0
x1,218:14770234,44983364
)
g1,218:14944752,44875722
(1,218:14944752,44297637:338876,0,797362
x1,218:15283628,44297637
)
[1,218:15283628,45127767:1023104,848334,54616
(1,218:15423165,44505168:589832,225735,0
x1,218:15980229,44505168
)
(1,218:15283628,45127767:1023104,316760,54616
x1,218:16273964,45127767
)
]
g1,218:16426333,44875722
x1,218:17210650,44875722
(1,218:17210650,44983364:346343,225735,0
x1,218:17524225,44983364
)
x1,218:17908329,44875722
g1,218:18105174,44875722
(1,218:18105174,44875722:1315299,538213,179405
(1,218:18105174,44875723:279075,538214,179404
x1,218:18384249,44875723
)
x1,218:18795055,44875722
(1,218:18795055,44983364:346343,225735,0
x1,218:19108630,44983364
)
(1,218:19141398,44875723:279075,538214,179404
x1,218:19420473,44875723
)
)
g1,218:19540074,44875722
(1,218:19540074,44297637:338876,0,797362
x1,218:19878950,44297637
)
[1,218:19878950,45127767:846966,980862,0
(1,218:20018487,44505168:707429,358263,141995
x1,218:20397327,44505168
(1,218:20397327,44570704:295821,169300,76459
x1,218:20646271,44570704
)
)
(1,218:19878950,45127767:311300,337875,0
x1,218:20157482,45127767
)
]
g1,218:20845517,44875722
x1,218:21570863,44875722
(1,218:21570863,44983364:311300,337875,0
x1,218:21849395,44983364
)
g1,218:22001764,44875722
(1,218:22001764,44875722:4918269,1255843,897035
(1,218:22001764,43648583:568117,28704,2124174
x1,218:22569881,43648583
)
(1,218:22569881,44875722:3782035,1166188,542750
(1,218:22569881,44875722:3782035,1166188,542750
h1,218:22569881,44875722:78643,0,0
[1,218:22648524,44875722:3624749,1166188,542750
(1,218:22648524,44312470:3624749,602936,340792
x1,218:22941983,44312470
x1,218:23318819,44312470
(1,218:23318819,44312470:2954454,602936,340792
(1,218:23318819,43733127:332691,23593,920135
x1,218:23651510,43733127
)
x1,218:23965085,44312470
(1,218:23965085,44127440:209351,383461,0
(1,218:23965085,43962433:176583,218454,0
x1,218:24108900,43962433
)
)
x1,218:24930234,44312470
(1,218:24930234,44378006:307199,169300,0
x1,218:25204665,44378006
)
x1,218:25667519,44312470
(1,218:25667519,44385287:273063,253405,0
x1,218:25907814,44385287
)
(1,218:25940582,43733127:332691,23593,920135
x1,218:26273273,43733127
)
)
)
(1,218:22648524,45251283:3624749,511909,167189
k1,218:24024491,45251283:1375967
x1,218:24317950,45251283
x1,218:24624244,45251283
[1,218:24624244,45418472:273063,679098,0
(1,218:24643055,45070695:209351,331321,0
(1,218:24643055,44957828:176583,218454,0
x1,218:24786870,44957828
)
)
(1,218:24624244,45418472:273063,253405,0
x1,218:24864539,45418472
)
]
k1,218:26273273,45251283:1375966
)
]
h1,218:26273273,44875722:78643,0,0
)
)
(1,218:26351916,43648583:568117,28704,2124174
x1,218:26920033,43648583
)
)
(1,218:26920033,43827410:311300,337875,0
x1,218:27198565,43827410
)
g1,218:27350934,44875722
x1,218:27550273,44875722
)
$1,218:27550273,44875722
k1,218:27576735,44875722:26462
)
k1,218:27576735,44875722:0
(1,219:27576735,44875722:655360,1386187,897035
g1,218:28232095,44875722
$1,219:28232095,44875722
h1,219:28232095,44875722:0,0,0
$1,219:28232095,44875722
g1,219:28232095,44875722
)
k1,219:33284474,44875722:5052379
(1,219:33284474,44875722:0,1386187,897035
(1,219:33284474,44875722:0,0,0
g1,219:33284474,44875722
)
)
k1,219:33284474,44875722:0
)
]
(1,223:5873801,47378389:27410673,891289,267389
(1,223:5873801,47378389:27410673,891289,267389
[1,223:5873801,47378389:27410673,891289,267389
(1,223:5873801,47378389:27410673,623900,267389
(1,223:5873801,47378389:0,0,0
[1,223:5873801,47378389:27410673,0,0
(1,223:5873801,47378389:27410673,0,0
h1,223:5873801,47378389:0,0,0
k1,223:19579137,47378389:13705336
k1,223:33284473,47378389:13705336
)
]
k1,223:5873802,47378389:-27410672
)
g1,223:5873801,47378389
[1,223:5873801,47378389:27410673,623900,267389
(1,223:5873801,47378389:27410673,623900,267389
k1,223:19400751,47378389:13526950
h1,223:19400751,47378389:0,0,0
x1,223:19757525,47378389
r1,223:19757525,47378389:0,891289,267389
g1,223:19757525,47378389
k1,223:33284475,47378389:13526950
)
]
g1,223:33284474,47378389
(1,223:33284474,47378389:0,0,0
k1,223:5873802,47378389:-27410672
[1,223:5873802,47378389:27410673,0,0
(1,223:5873802,47378389:27410673,0,0
k1,223:33284474,47378389:27410672
h1,223:33284474,47378389:0,0,0
g1,223:33284474,47378389
g1,223:33284474,47378389
)
]
)
)
]
)
g1,223:33284474,47378389
)
]
]
!64492
}6
!10
{7
[1,243:4736286,47378389:28548188,42642103,267389
[1,243:5873801,47378389:27410673,43157435,267389
[1,243:5873801,5007386:27410673,786432,0
(1,243:5873801,5007386:27410673,0,0
(1,243:5873801,5007386:27410673,0,0
[1,243:5873801,5007386:27410673,0,0
(1,243:5873801,5007386:27410673,0,0
(1,243:5873801,5007386:0,0,0
[1,243:5873801,5007386:27410673,0,0
(1,243:5873801,5007386:27410673,0,0
h1,243:5873801,5007386:0,0,0
k1,243:19579137,5007386:13705336
k1,243:33284473,5007386:13705336
)
]
k1,243:5873802,5007386:-27410672
)
g1,243:5873801,5007386
[1,243:5873801,5007386:27410673,0,0
(1,243:5873801,5007386:27410673,0,0
k1,243:19579137,5007386:13705336
h1,243:19579137,5007386:0,0,0
g1,243:19579137,5007386
k1,243:33284473,5007386:13705336
)
]
g1,243:33284474,5007386
(1,243:33284474,5007386:0,0,0
k1,243:5873802,5007386:-27410672
[1,243:5873802,5007386:27410673,0,0
(1,243:5873802,5007386:27410673,0,0
k1,243:33284474,5007386:27410672
h1,243:33284474,5007386:0,0,0
g1,243:33284474,5007386
g1,243:33284474,5007386
)
]
)
)
]
)
g1,243:33284474,5007386
)
]
[1,243:5873801,45412309:27410673,38766523,0
(1,223:5873801,7366682:27410673,494239,209587
h1,222:5873801,7366682:1114112,0,0
x1,222:8613133,7366682
g1,222:8851064,7366682
x1,222:9445769,7366682
x1,222:12240787,7366682
g1,222:12478718,7366682
x1,222:12835492,7366682
x1,222:13192264,7366682
x1,222:13767163,7366682
g1,222:14005094,7366682
$1,222:14005094,7366682
x1,222:14603111,7366682
(1,222:14603111,7474324:346343,225735,0
x1,222:14916686,7474324
)
$1,222:14949454,7366682
g1,222:15187385,7366682
x1,222:16336933,7366682
g1,222:16574864,7366682
$1,222:16574864,7366682
x1,222:17172881,7366682
(1,222:17172881,7474324:326925,225735,101945
x1,222:17448227,7474324
)
$1,222:17499806,7366682
g1,222:17737737,7366682
x1,222:18252967,7366682
x1,222:18550320,7366682
g1,222:18788251,7366682
x1,222:19977661,7366682
g1,222:20215592,7366682
x1,222:21246299,7366682
g1,222:21484230,7366682
x1,222:22792483,7366682
k1,223:33284474,7366682:10491991
g1,223:33284474,7366682
)
(1,223:5873801,9494717:27410673,1185025,737840
k1,223:11455358,9494717:5581557
(1,223:11455358,9494717:14936839,1185025,737840
g1,223:11455358,9494717
$1,223:11455358,9494717
(1,223:11455358,9494717:14936839,1185025,737840
x1,223:11734433,9494717
(1,223:11734433,9494717:1317192,1083767,737840
(1,223:11734433,9494717:1317192,1083767,737840
h1,223:11734433,9494717:78643,0,0
[1,223:11813076,9494717:1159906,1083767,737840
(1,223:11813076,9009243:1159906,598293,0
k1,223:11832722,9009243:19646
x1,223:12206233,9009243
(1,223:12206233,8748825:311300,337875,0
x1,223:12484765,8748825
)
x1,223:12927590,9009243
k1,223:12972982,9009243:19645
)
(1,223:11813076,10000831:1159906,585054,231726
x1,223:12506942,10000831
[1,223:12506942,10232557:466040,816780,0
(1,223:12532689,9753652:311300,337875,0
x1,223:12811221,9753652
)
(1,223:12506942,10232557:466040,364089,0
x1,223:12940214,10232557
)
]
)
]
h1,223:12972982,9494717:78643,0,0
)
)
x1,223:13330700,9494717
g1,223:13530035,9494717
x1,223:14088185,9494717
g1,223:14287520,9494717
(1,223:14287520,9494717:1262205,979827,492251
(1,223:14287520,9494717:1262205,979827,492251
h1,223:14287520,9494717:78643,0,0
[1,223:14366163,9494717:1104919,979827,492251
(1,223:14366163,9005262:1104919,490372,209587
k1,223:14510970,9005262:144807
x1,223:14999350,9005262
(1,223:14999350,9112904:326925,225735,101945
x1,223:15274696,9112904
)
k1,223:15471082,9005262:144807
)
(1,223:14366163,9986968:1104919,545187,0
x1,223:15134035,9986968
(1,223:15159782,9779656:311300,337875,0
x1,223:15438314,9779656
)
)
]
h1,223:15471082,9494717:78643,0,0
)
)
g1,223:15669326,9494717
(1,223:15669326,8517950:398678,0,1594726
x1,223:16068004,8517950
)
[1,223:16068004,10145444:351710,1419963,0
h1,223:16068004,8725481:32768,0,0
h1,223:16068004,10145444:32768,0,0
]
g1,223:16539315,9494717
x1,223:17322965,9494717
(1,223:17322965,9198418:209351,403484,0
(1,223:17322965,9013388:176583,218454,0
x1,223:17466780,9013388
)
)
(1,223:17532316,9494717:2994274,1155124,595883
(1,223:17731651,9159169:0,0,0
$1,223:17731651,9159169
h1,223:17731651,9159169:0,0,0
$1,223:17731651,9159169
)
(1,223:17332981,9494717:3193609,1155124,595883
$1,223:17332981,9494717
(1,223:17332981,9494717:3193609,1155124,595883
(1,223:17332981,8397001:717621,28704,1693599
x1,223:18050602,8397001
)
[1,223:18050602,9494717:2475988,1155124,552053
(1,223:18050602,9494717:2475988,947939,552053
h1,223:18050602,9494717:78643,0,0
[1,223:18129245,9494717:2318702,947939,552053
(1,223:18129245,9009243:2318702,462465,0
k1,223:18891787,9009243:762542
x1,223:19659659,9009243
k1,223:20447947,9009243:762541
)
(1,223:18129245,9986968:2318702,490372,59802
x1,223:18920794,9986968
g1,223:19116266,9986968
x1,223:19674416,9986968
g1,223:19833884,9986968
x1,223:20428013,9986968
)
]
h1,223:20447947,9494717:78643,0,0
)
]
)
$1,223:20526590,9494717
)
)
x1,223:20860732,9494717
(1,223:20860732,9113562:2584572,683178,303912
x1,223:21294004,9113562
(1,223:21294004,9113562:2118532,683178,303912
(1,223:21294004,9113562:2118532,683178,303912
h1,223:21294004,9113562:78643,0,0
[1,223:21372647,9113562:1961246,683178,303912
(1,223:21372647,8848796:1961246,418412,98304
k1,223:21396067,8848796:23420
(1,223:21396067,8848796:1641344,294912,98304
(1,223:21396067,8848796:189324,294912,98304
x1,223:21585391,8848796
)
x1,223:21809804,8848796
(1,223:21809804,8914332:307199,169300,0
x1,223:22084235,8914332
)
x1,223:22848087,8848796
(1,223:22848087,8848796:189324,294912,98304
x1,223:23037411,8848796
)
)
(1,223:23037411,8683789:273063,253405,0
x1,223:23277706,8683789
)
k1,223:23333893,8848796:23419
)
(1,223:21372647,9319169:1961246,294912,98304
x1,223:21612942,9319169
(1,223:21612942,9319169:1720951,294912,98304
(1,223:21612942,9319169:189324,294912,98304
x1,223:21802266,9319169
)
x1,223:22341820,9319169
x1,223:23131827,9319169
(1,223:23144569,9319169:189324,294912,98304
x1,223:23333893,9319169
)
)
)
]
h1,223:23333893,9113562:78643,0,0
)
)
)
(1,223:23445304,9494717:1469191,1185025,565982
(1,223:23644639,9123288:0,0,0
$1,223:23644639,9123288
h1,223:23644639,9123288:0,0,0
$1,223:23644639,9123288
)
(1,223:23245969,9494717:1668526,1185025,565982
$1,223:23245969,9494717
(1,223:23245969,9494717:1668526,1185025,565982
(1,223:23245969,8367100:717621,28704,1693599
x1,223:23963590,8367100
)
[1,223:23963590,9494717:950905,1185025,492251
(1,223:23963590,9494717:950905,947939,492251
h1,223:23963590,9494717:78643,0,0
[1,223:24042233,9494717:793619,947939,492251
(1,223:24042233,9009243:793619,462465,0
x1,223:24810105,9009243
)
(1,223:24042233,9986968:793619,490372,0
k1,223:24158473,9986968:116240
x1,223:24619942,9986968
k1,223:24835852,9986968:116240
)
]
h1,223:24835852,9494717:78643,0,0
)
]
)
$1,223:24914495,9494717
)
)
x1,223:25248637,9494717
(1,223:25248637,9198418:1143560,792404,205608
x1,223:25681909,9198418
(1,223:25681909,9198418:677520,792404,205608
(1,223:25681909,9198418:677520,792404,205608
h1,223:25681909,9198418:78643,0,0
[1,223:25760552,9198418:520234,792404,205608
(1,223:25760552,8824426:520234,418412,207530
x1,223:25984965,8824426
[1,223:25984965,8955497:295821,549483,76459
(1,223:25999074,8659419:273063,253405,0
x1,223:26239369,8659419
)
(1,223:25984965,8955497:295821,169300,76459
x1,223:26233909,8955497
)
]
)
(1,223:25760552,9404025:520234,268698,0
k1,223:25836441,9404025:75889
x1,223:26141182,9404025
k1,223:26280786,9404025:75889
)
]
h1,223:26280786,9198418:78643,0,0
)
)
)
)
$1,223:26392197,9494717
)
k1,223:26392197,9494717:0
(1,223:26392197,9494717:655360,1185025,737840
g1,223:27047557,9494717
g1,223:27047557,9494717
$1,223:27047557,9494717
h1,223:27047557,9494717:0,0,0
$1,223:27047557,9494717
g1,223:27047557,9494717
)
k1,223:27047557,9494717:0
(1,223:27047557,9494717:655360,1185025,737840
g1,223:27702917,9494717
$1,223:27702917,9494717
h1,223:27702917,9494717:0,0,0
$1,223:27702917,9494717
g1,223:27702917,9494717
)
k1,223:33284474,9494717:5581557
(1,223:33284474,9494717:0,1185025,737840
(1,223:33284474,9494717:0,538089,179365
k1,223:32015834,9494717:-1268640
(1,223:32015834,9494717:1268640,538089,179365
x1,223:33006928,9494717
x1,223:33284474,9494717
)
)
)
k1,223:33284474,9494717:0
)
(1,227:5873801,11629882:27410673,663902,179365
h1,226:5873801,11629882:1114112,0,0
x1,226:7720825,11629882
x1,226:7978565,11629882
k1,226:8254524,11629882:275959
x1,226:9645966,11629882
k1,226:9921926,11629882:275960
x1,226:11230181,11629882
k1,226:11506140,11629882:275959
x1,226:12497234,11629882
k1,226:12773193,11629882:275959
x1,226:13942797,11629882
k1,226:14218757,11629882:275960
x1,226:15527010,11629882
k1,226:15802969,11629882:275959
x1,226:16794063,11629882
k1,226:17070022,11629882:275959
x1,226:17664727,11629882
x1,226:20023494,11629882
k1,226:20299454,11629882:275960
x1,226:21568094,11629882
k1,226:21844053,11629882:275959
x1,226:22597214,11629882
x1,226:23215689,11629882
k1,226:23491649,11629882:275960
x1,226:24522356,11629882
k1,226:24798315,11629882:275959
x1,226:25908250,11629882
x1,226:27037992,11629882
k1,226:27313951,11629882:275959
x1,226:28067112,11629882
k1,226:28343072,11629882:275960
$1,226:28343072,11629882
x1,226:28694907,11629882
(1,226:28720654,11369464:209351,403484,0
(1,226:28720654,11184434:176583,218454,0
x1,226:28864469,11184434
)
)
$1,226:28930005,11629882
k1,226:29205964,11629882:275959
x1,226:29404282,11629882
k1,226:29835526,11629882:431244
x1,226:30489456,11629882
x1,226:33284474,11629882
k1,226:33284474,11629882:0
)
(1,227:5873801,12521172:27410673,663902,209587
x1,227:6230575,12521172
x1,226:6587347,12521172
x1,226:7162246,12521172
k1,226:7376810,12521172:214564
$1,226:7376810,12521172
x1,226:7728645,12521172
(1,226:7754392,12260754:209351,403484,0
(1,226:7754392,12075724:176583,218454,0
x1,226:7898207,12075724
)
)
$1,226:7963743,12521172
k1,226:8178306,12521172:214563
x1,226:9109978,12521172
x1,226:9688838,12521172
k1,226:9903402,12521172:214564
$1,226:9903402,12521172
x1,226:10391782,12521172
(1,226:10391782,12628814:326925,225735,101945
x1,226:10667128,12628814
)
$1,226:10718707,12521172
k1,226:10933270,12521172:214563
x1,226:11131588,12521172
k1,226:11440958,12521172:309370
x1,226:11956188,12521172
x1,226:12253541,12521172
k1,226:12468105,12521172:214564
x1,226:15203701,12521172
k1,226:15418264,12521172:214563
x1,226:16409358,12521172
k1,226:16623922,12521172:214564
x1,226:17218627,12521172
x1,226:18982938,12521172
k1,226:19197501,12521172:214563
x1,226:19554275,12521172
x1,226:19911047,12521172
x1,226:20485946,12521172
k1,226:20700510,12521172:214564
$1,226:20700510,12521172
x1,226:21110649,12521172
(1,226:21110649,12260754:209351,403484,0
(1,226:21110649,12075724:176583,218454,0
x1,226:21254464,12075724
)
)
$1,226:21320000,12521172
k1,226:21534563,12521172:214563
x1,226:21732881,12521172
k1,226:21952118,12521172:219237
x1,226:22467348,12521172
x1,226:22764701,12521172
k1,226:22979265,12521172:214564
x1,226:23974320,12521172
k1,226:24188883,12521172:214563
x1,226:25179977,12521172
k1,226:25394541,12521172:214564
x1,226:28550293,12521172
k1,226:28764856,12521172:214563
x1,226:30513072,12521172
k1,226:30727636,12521172:214564
x1,226:32669962,12521172
x1,226:33284474,12521172
k1,226:33284474,12521172:0
)
(1,227:5873801,13412462:27410673,663902,139502
x1,227:8847079,13412462
k1,226:9052790,13412462:205711
x1,226:9687110,13412462
k1,226:9892820,13412462:205710
x1,226:11319914,13412462
x1,226:11696493,13412462
k1,226:11902204,13412462:205711
x1,226:12893298,13412462
k1,226:13099009,13412462:205711
x1,226:14644946,13412462
k1,226:14850656,13412462:205710
x1,226:15920976,13412462
x1,226:18676377,13412462
k1,226:18882088,13412462:205711
x1,226:19516408,13412462
k1,226:19722119,13412462:205711
x1,226:20875877,13412462
k1,226:21081587,13412462:205710
x1,226:21676292,13412462
x1,226:23440603,13412462
k1,226:23646314,13412462:205711
x1,226:24126139,13412462
k1,226:24331849,13412462:205710
x1,226:25996629,13412462
k1,226:26202340,13412462:205711
x1,226:26598727,13412462
x1,226:26955499,13412462
k1,226:27161210,13412462:205711
x1,226:28152304,13412462
k1,226:28358014,13412462:205710
$1,226:28358014,13412462
x1,226:28768153,13412462
(1,226:28768153,13152044:209351,403484,0
(1,226:28768153,12967014:176583,218454,0
x1,226:28911968,12967014
)
)
$1,226:28977504,13412462
k1,226:29183215,13412462:205711
x1,226:29559795,13412462
x1,226:31268646,13412462
k1,226:31480801,13412462:212155
x1,226:32907895,13412462
x1,226:33284474,13412462
k1,226:33284474,13412462:0
)
(1,227:5873801,14303752:27410673,494239,0
x1,227:6825282,14303752
g1,226:7063213,14303752
x1,226:8534132,14303752
g1,226:8772063,14303752
x1,226:9406383,14303752
g1,226:9644314,14303752
x1,226:10635408,14303752
g1,226:10873339,14303752
$1,226:10873339,14303752
[1,226:10873339,14303752:410139,479268,0
(1,226:10918938,14303752:0,479268,0
x1,226:11277748,14303752
)
(1,226:10873339,14303752:410139,308974,0
x1,226:11283478,14303752
)
]
$1,226:11283478,14303752
g1,226:11521409,14303752
x1,226:11897989,14303752
x1,226:13127015,14303752
g1,226:13364946,14303752
x1,226:16853458,14303752
g1,226:17091389,14303752
x1,226:18478870,14303752
g1,226:18716801,14303752
x1,226:21293943,14303752
k1,227:33284474,14303752:11990531
g1,227:33284474,14303752
)
(1,227:17675251,15862930:15609223,538213,179405
(1,227:17675251,15862930:3807773,538213,179405
x1,227:17995606,15862930
(1,227:17995606,15970572:346343,225735,0
x1,227:18309181,15970572
)
g1,227:18541284,15862930
x1,227:19099434,15862930
g1,227:19298769,15862930
x1,227:20395134,15862930
g1,227:20514735,15862930
(1,227:20514735,15862930:968289,538213,179405
(1,227:20514735,15862931:279075,538214,179404
x1,227:20793810,15862931
)
[1,227:20793810,15862930:410139,479268,0
(1,227:20839409,15862930:0,479268,0
x1,227:21198219,15862930
)
(1,227:20793810,15862930:410139,308974,0
x1,227:21203949,15862930
)
]
(1,227:21203949,15862931:279075,538214,179404
x1,227:21483024,15862931
)
)
)
(1,227:32015834,15862930:1268640,538089,179365
(1,227:32015834,15862930:1268640,538089,179365
x1,227:33006928,15862930
x1,227:33284474,15862930
)
)
)
(1,231:5873801,17422107:27410673,663902,179365
h1,230:5873801,17422107:1114112,0,0
x1,230:10678702,17422107
k1,230:11005846,17422107:327144
x1,230:12313852,17422107
x1,230:14236617,17422107
k1,230:14563762,17422107:327145
x1,230:15316923,17422107
x1,230:15693504,17422107
x1,230:16050276,17422107
x1,230:16545947,17422107
k1,230:16895395,17422107:349448
x1,230:17747840,17422107
k1,230:18074984,17422107:327144
x1,230:19066078,17422107
k1,230:19393223,17422107:327145
x1,230:20463543,17422107
x1,230:20820315,17422107
x1,230:23099856,17422107
k1,230:23427000,17422107:327144
x1,230:24001899,17422107
k1,230:24329044,17422107:327145
x1,230:25320138,17422107
k1,230:25647282,17422107:327144
x1,230:26241987,17422107
x1,230:28006298,17422107
k1,230:28333443,17422107:327145
x1,230:28690217,17422107
x1,230:29046989,17422107
x1,230:29621888,17422107
k1,230:29949032,17422107:327144
$1,230:29949032,17422107
x1,230:30359171,17422107
(1,230:30359171,17161689:209351,403484,0
(1,230:30359171,16976659:176583,218454,0
x1,230:30502986,16976659
)
)
$1,230:30568522,17422107
k1,230:30895667,17422107:327145
x1,230:31490372,17422107
k1,230:31817516,17422107:327144
x1,230:33284474,17422107
k1,230:33284474,17422107:0
)
(1,231:5873801,18492275:27410673,825267,466460
x1,231:6864895,18492275
k1,230:7111168,18492275:246273
x1,230:9668251,18492275
k1,230:9914525,18492275:246274
$1,230:9914525,18492275
x1,230:10452740,18492275
k1,230:10666067,18492275:213327
x1,230:11224217,18492275
k1,230:11437545,18492275:213328
x1,230:11975760,18492275
k1,230:12095361,18492275:119601
(1,230:12095361,18492275:1476648,825267,466460
(1,230:12095361,17695712:428579,28704,1263023
x1,230:12523940,17695712
)
x1,230:12934079,18492275
(1,230:12934079,18231857:209351,403484,0
(1,230:12934079,18046827:176583,218454,0
x1,230:13077894,18046827
)
)
(1,230:13143430,17695712:428579,28704,1263023
x1,230:13572009,17695712
)
)
$1,230:13572009,18492275
k1,230:13818282,18492275:246273
x1,230:15844042,18492275
k1,230:16090316,18492275:246274
x1,230:16486703,18492275
x1,230:16823671,18492275
k1,230:17069944,18492275:246273
x1,230:20023168,18492275
k1,230:20269441,18492275:246273
x1,230:20864146,18492275
k1,230:21110420,18492275:246274
x1,230:22783620,18492275
k1,230:23029893,18492275:246273
x1,230:24417374,18492275
k1,230:24663647,18492275:246273
$1,230:24663647,18492275
(1,230:24663647,18492275:2763873,825267,466460
(1,230:24663647,17695712:428579,28704,1263023
x1,230:25092226,17695712
)
x1,230:25502365,18492275
(1,230:25502365,18231857:209351,403484,0
(1,230:25502365,18046827:176583,218454,0
x1,230:25646180,18046827
)
)
g1,230:25871184,18492275
x1,230:26429334,18492275
g1,230:26588802,18492275
[1,230:26588802,18492275:410139,479268,0
(1,230:26634401,18492275:0,479268,0
x1,230:26993211,18492275
)
(1,230:26588802,18492275:410139,308974,0
x1,230:26998941,18492275
)
]
(1,230:26998941,17695712:428579,28704,1263023
x1,230:27427520,17695712
)
)
$1,230:27427520,18492275
k1,230:27673793,18492275:246273
x1,230:29100887,18492275
k1,230:29347161,18492275:246274
x1,230:31091665,18492275
k1,230:31337938,18492275:246273
x1,230:33284474,18492275
k1,230:33284474,18492275:0
)
(1,231:5873801,19688173:27410673,663902,139502
x1,231:7499215,19688173
k1,230:7783049,19688173:283834
x1,230:9408463,19688173
k1,230:9692298,19688173:283835
x1,230:12530888,19688173
k1,230:12814722,19688173:283834
x1,230:13409427,19688173
k1,230:13693262,19688173:283835
x1,230:14684356,19688173
k1,230:14968190,19688173:283834
x1,230:15562895,19688173
x1,230:17921662,19688173
k1,230:18205497,19688173:283835
x1,230:20231257,19688173
k1,230:20515091,19688173:283834
x1,230:20911478,19688173
x1,230:21248446,19688173
k1,230:21532280,19688173:283834
x1,230:22543180,19688173
x1,230:23236920,19688173
k1,230:23520755,19688173:283835
x1,230:24908236,19688173
k1,230:25192070,19688173:283834
$1,230:25192070,19688173
x1,230:25602209,19688173
(1,230:25602209,19427755:209351,403484,0
(1,230:25602209,19242725:176583,218454,0
x1,230:25746024,19242725
)
)
k1,230:26087890,19688173:276330
x1,230:26646040,19688173
k1,230:26922370,19688173:276330
[1,230:26922370,19688173:410139,479268,0
(1,230:26967969,19688173:0,479268,0
x1,230:27326779,19688173
)
(1,230:26922370,19688173:410139,308974,0
x1,230:27332509,19688173
)
]
$1,230:27332509,19688173
x1,230:27530827,19688173
k1,230:27985697,19688173:454870
x1,230:29610917,19688173
k1,230:29894751,19688173:283834
x1,230:30489456,19688173
x1,230:33284474,19688173
k1,230:33284474,19688173:0
)
(1,231:5873801,20718478:27410673,825267,466460
x1,231:6230575,20718478
x1,230:6587347,20718478
x1,230:7162246,20718478
g1,230:7400177,20718478
$1,230:7400177,20718478
(1,230:7400177,20718478:2763873,825267,466460
(1,230:7400177,19921915:428579,28704,1263023
x1,230:7828756,19921915
)
x1,230:8238895,20718478
(1,230:8238895,20458060:209351,403484,0
(1,230:8238895,20273030:176583,218454,0
x1,230:8382710,20273030
)
)
g1,230:8607714,20718478
x1,230:9165864,20718478
g1,230:9325332,20718478
[1,230:9325332,20718478:410139,479268,0
(1,230:9370931,20718478:0,479268,0
x1,230:9729741,20718478
)
(1,230:9325332,20718478:410139,308974,0
x1,230:9735471,20718478
)
]
(1,230:9735471,19921915:428579,28704,1263023
x1,230:10164050,19921915
)
)
$1,230:10164050,20718478
g1,230:10401981,20718478
x1,230:10600299,20718478
g1,230:10838230,20718478
x1,230:11353460,20718478
x1,230:11650813,20718478
g1,230:11888744,20718478
x1,230:13870930,20718478
g1,230:14108861,20718478
x1,230:15099955,20718478
g1,230:15337886,20718478
x1,230:16666195,20718478
x1,230:18113096,20718478
g1,230:18351027,20718478
x1,230:21550355,20718478
g1,230:21788286,20718478
x1,230:22640731,20718478
g1,230:22878662,20718478
x1,230:23869756,20718478
g1,230:24107687,20718478
x1,230:27164405,20718478
g1,230:27402336,20718478
x1,230:28916829,20718478
g1,230:29154760,20718478
x1,230:31497930,20718478
k1,231:33284474,20718478:1786544
g1,231:33284474,20718478
)
(1,231:5873801,23267882:27410673,1349521,915272
k1,231:13985423,23267882:8111622
(1,231:13985423,23267882:9876710,1349521,915272
g1,231:13985423,23267882
$1,231:13985423,23267882
(1,231:13985423,23267882:9876710,1349521,915272
x1,231:14264498,23267882
(1,231:14264498,23267882:1317192,1083767,737840
(1,231:14264498,23267882:1317192,1083767,737840
h1,231:14264498,23267882:78643,0,0
[1,231:14343141,23267882:1159906,1083767,737840
(1,231:14343141,22782408:1159906,598293,0
k1,231:14362787,22782408:19646
x1,231:14736298,22782408
(1,231:14736298,22521990:311300,337875,0
x1,231:15014830,22521990
)
x1,231:15457655,22782408
k1,231:15503047,22782408:19645
)
(1,231:14343141,23773996:1159906,585054,231726
x1,231:15037007,23773996
[1,231:15037007,24005722:466040,816780,0
(1,231:15062754,23526817:311300,337875,0
x1,231:15341286,23526817
)
(1,231:15037007,24005722:466040,364089,0
x1,231:15470279,24005722
)
]
)
]
h1,231:15503047,23267882:78643,0,0
)
)
x1,231:15860765,23267882
g1,231:16060100,23267882
x1,231:16618250,23267882
g1,231:16817585,23267882
(1,231:16817585,23267882:972591,979827,492251
(1,231:16817585,23267882:972591,979827,492251
h1,231:16817585,23267882:78643,0,0
[1,231:16896228,23267882:815305,979827,492251
(1,231:16896228,22778427:815305,490372,209587
x1,231:17384608,22778427
(1,231:17384608,22886069:326925,225735,101945
x1,231:17659954,22886069
)
)
(1,231:16896228,23760133:815305,462465,0
k1,231:16907071,23760133:10843
x1,231:17674943,23760133
k1,231:17711533,23760133:10843
)
]
h1,231:17711533,23267882:78643,0,0
)
)
(1,231:17790176,23267882:2302635,947939,915272
(1,231:17790176,23267882:2302635,947939,915272
h1,231:17790176,23267882:78643,0,0
[1,231:17868819,23267882:2145349,947939,915272
(1,231:17868819,22782408:2145349,462465,0
k1,231:18762089,22782408:893270
x1,231:19120899,22782408
k1,231:20014168,22782408:893269
)
(1,231:17868819,23935690:2145349,746748,247464
x1,231:18068158,23935690
(1,231:18068158,23935690:1746671,746748,247464
(1,231:18068158,23935690:1746671,746748,247464
h1,231:18068158,23935690:78643,0,0
[1,231:18146801,23935690:1589385,746748,247464
(1,231:18146801,23582158:1589385,393216,131072
x1,231:18682140,23582158
(1,231:18682140,23647694:307199,169300,0
x1,231:18956571,23647694
)
(1,231:18989339,23582158:746847,393216,131072
(1,231:18989339,23582158:216636,393216,131072
x1,231:19205975,23582158
)
[1,231:19205975,23582158:313575,351606,0
(1,231:19238971,23582158:0,351606,0
x1,231:19517503,23582158
)
(1,231:19205975,23582158:313575,225735,0
x1,231:19519550,23582158
)
]
(1,231:19519550,23582158:216636,393216,131072
x1,231:19736186,23582158
)
)
)
(1,231:18146801,24183154:1589385,364089,0
k1,231:18641390,24183154:494589
x1,231:18928022,24183154
[1,231:18928022,24183154:313575,351606,0
(1,231:18961018,24183154:0,351606,0
x1,231:19239550,24183154
)
(1,231:18928022,24183154:313575,225735,0
x1,231:19241597,24183154
)
]
k1,231:19736186,24183154:494589
)
]
h1,231:19736186,23935690:78643,0,0
)
)
x1,231:20014168,23935690
)
]
h1,231:20014168,23267882:78643,0,0
)
)
x1,231:20426953,23267882
(1,231:20426953,22710765:1544056,792404,479874
x1,231:20860225,22710765
(1,231:20860225,22710765:1078016,792404,479874
(1,231:20860225,22710765:1078016,792404,479874
h1,231:20860225,22710765:78643,0,0
[1,231:20938868,22710765:920730,792404,479874
(1,231:20938868,22336773:920730,418412,207530
k1,231:21139116,22336773:200248
x1,231:21363529,22336773
[1,231:21363529,22467844:295821,549483,76459
(1,231:21377638,22171766:273063,253405,0
x1,231:21617933,22171766
)
(1,231:21363529,22467844:295821,169300,76459
x1,231:21612473,22467844
)
]
k1,231:21859598,22336773:200248
)
(1,231:20938868,23003927:920730,388845,186711
x1,231:21363529,23003927
[1,231:21363529,23114179:295821,499097,76459
(1,231:21377638,22868487:273063,253405,0
x1,231:21617933,22868487
)
(1,231:21363529,23114179:295821,169300,76459
x1,231:21612473,23114179
)
]
x1,231:21859598,23003927
)
]
h1,231:21859598,22710765:78643,0,0
)
)
)
(1,231:21971009,23267882:1891124,968604,782403
(1,231:22170344,23156161:0,0,0
$1,231:22170344,23156161
h1,231:22170344,23156161:0,0,0
$1,231:22170344,23156161
)
(1,231:21771674,23267882:2090459,968604,782403
$1,231:21771674,23267882
(1,231:21771674,23267882:2090459,968604,782403
(1,231:21771674,22356686:717621,28704,1693599
x1,231:22489295,22356686
)
[1,231:22489295,23267882:1372838,968604,771603
(1,231:22489295,23267882:1372838,794448,771603
h1,231:22489295,23267882:78643,0,0
[1,231:22567938,23267882:1215552,794448,771603
(1,231:22567938,22782408:1215552,308974,0
k1,231:22958310,22782408:390372
x1,231:23367372,22782408
k1,231:23783490,22782408:390371
)
(1,231:22567938,23760133:1215552,545187,279352
x1,231:23167368,23760133
[1,231:23167368,23937540:337047,722594,101945
(1,231:23193115,23552821:311300,337875,0
x1,231:23471647,23552821
)
(1,231:23167368,23937540:326925,225735,101945
x1,231:23442714,23937540
)
]
x1,231:23783490,23760133
)
]
h1,231:23783490,23267882:78643,0,0
)
]
)
$1,231:23862133,23267882
)
)
)
$1,231:23862133,23267882
)
k1,231:23862133,23267882:0
(1,231:23862133,23267882:655360,1349521,915272
g1,231:24517493,23267882
g1,231:24517493,23267882
$1,231:24517493,23267882
h1,231:24517493,23267882:0,0,0
$1,231:24517493,23267882
g1,231:24517493,23267882
)
k1,231:24517493,23267882:0
(1,231:24517493,23267882:655360,1349521,915272
g1,231:25172853,23267882
$1,231:25172853,23267882
h1,231:25172853,23267882:0,0,0
$1,231:25172853,23267882
g1,231:25172853,23267882
)
k1,231:33284474,23267882:8111621
(1,231:33284474,23267882:0,1349521,915272
(1,231:33284474,23267882:0,538089,179365
k1,231:32015834,23267882:-1268640
(1,231:32015834,23267882:1268640,538089,179365
x1,231:33006928,23267882
x1,231:33284474,23267882
)
)
)
k1,231:33284474,23267882:0
)
(1,234:5873801,25514870:27410673,598293,279352
h1,233:5873801,25514870:1114112,0,0
x1,233:8811398,25514870
g1,233:9049329,25514870
$1,233:9049329,25514870
x1,233:9369684,25514870
(1,233:9369684,25622512:346343,225735,0
x1,233:9683259,25622512
)
g1,233:9835628,25514870
(1,233:9835628,25514870:968289,538213,179405
(1,233:9835628,25514871:279075,538214,179404
x1,233:10114703,25514871
)
[1,233:10114703,25514870:410139,479268,0
(1,233:10160302,25514870:0,479268,0
x1,233:10519112,25514870
)
(1,233:10114703,25514870:410139,308974,0
x1,233:10524842,25514870
)
]
(1,233:10524842,25514871:279075,538214,179404
x1,233:10803917,25514871
)
)
g1,233:11003252,25514870
x1,233:11561402,25514870
g1,233:11760737,25514870
x1,233:12857102,25514870
g1,233:12976703,25514870
(1,233:12976703,25514870:968289,538213,179405
(1,233:12976703,25514871:279075,538214,179404
x1,233:13255778,25514871
)
[1,233:13255778,25514870:410139,479268,0
(1,233:13301377,25514870:0,479268,0
x1,233:13660187,25514870
)
(1,233:13255778,25514870:410139,308974,0
x1,233:13665917,25514870
)
]
(1,233:13665917,25514871:279075,538214,179404
x1,233:13944992,25514871
)
)
$1,233:13944992,25514870
g1,233:14182923,25514870
x1,233:15332471,25514870
g1,233:15570402,25514870
$1,233:15570402,25514870
x1,233:16169832,25514870
[1,233:16169832,25692277:337047,775700,101945
(1,233:16195579,25254452:311300,337875,0
x1,233:16474111,25254452
)
(1,233:16169832,25692277:326925,225735,101945
x1,233:16445178,25692277
)
]
x1,233:16785954,25514870
g1,233:16985289,25514870
x1,233:17543439,25514870
g1,233:17742774,25514870
x1,233:18563053,25514870
g1,233:18782324,25514870
(1,233:18782324,25514870:968289,538213,179405
(1,233:18782324,25514871:279075,538214,179404
x1,233:19061399,25514871
)
[1,233:19061399,25514870:410139,479268,0
(1,233:19106998,25514870:0,479268,0
x1,233:19465808,25514870
)
(1,233:19061399,25514870:410139,308974,0
x1,233:19471538,25514870
)
]
(1,233:19471538,25514871:279075,538214,179404
x1,233:19750613,25514871
)
)
$1,233:19750613,25514870
k1,234:33284474,25514870:13533861
g1,234:33284474,25514870
)
(1,236:5873801,27767333:27410673,646856,0
(1,236:5873801,27767333:1348810,617911,0
g1,236:5873801,27767333
x1,236:6323404,27767333
g1,236:7222611,27767333
)
g1,236:7522346,27767333
x1,236:11411934,27767333
k1,236:33284474,27767333:21872540
g1,236:33284474,27767333
)
(1,239:5873801,29369089:27410673,494239,139502
x1,239:7102579,29369089
k1,239:7440517,29369089:337938
x1,239:10136251,29369089
k1,239:10474188,29369089:337937
x1,239:12504160,29369089
k1,239:12842098,29369089:337938
x1,239:13876766,29369089
x1,239:14372188,29369089
k1,239:14710125,29369089:337937
x1,239:16018378,29369089
k1,239:16356316,29369089:337938
x1,239:17347410,29369089
k1,239:17685348,29369089:337938
x1,239:19552407,29369089
k1,239:19890344,29369089:337937
x1,239:22467237,29369089
k1,239:22805175,29369089:337938
x1,239:23399880,29369089
k1,239:23737818,29369089:337938
x1,239:24728912,29369089
k1,239:25066849,29369089:337937
x1,239:26930196,29369089
k1,239:27268134,29369089:337938
x1,239:28818281,29369089
k1,239:29156218,29369089:337937
x1,239:29790538,29369089
k1,239:30128476,29369089:337938
x1,239:31559780,29369089
x1,239:33026736,29369089
x1,239:33284474,29369089
k1,239:33284474,29369089:0
)
(1,239:5873801,30260379:27410673,494239,139502
x1,239:6190960,30260379
x1,239:8276142,30260379
k1,239:8529424,30260379:253282
x1,239:9124129,30260379
k1,239:9377411,30260379:253282
x1,239:10368505,30260379
k1,239:10621786,30260379:253281
x1,239:13063993,30260379
k1,239:13317275,30260379:253282
x1,239:13892174,30260379
k1,239:14145456,30260379:253282
x1,239:15136550,30260379
k1,239:15389832,30260379:253282
x1,239:18010548,30260379
k1,239:18263830,30260379:253282
x1,239:21320548,30260379
k1,239:21573830,30260379:253282
x1,239:22168535,30260379
k1,239:22421816,30260379:253281
x1,239:23412910,30260379
k1,239:23666192,30260379:253282
x1,239:26885325,30260379
k1,239:27248537,30260379:363212
x1,239:28199767,30260379
k1,239:28453049,30260379:253282
x1,239:29444143,30260379
k1,239:29697424,30260379:253281
x1,239:31211917,30260379
k1,239:31465199,30260379:253282
x1,239:32040098,30260379
k1,239:32293380,30260379:253282
x1,239:33284474,30260379
k1,239:33284474,30260379:0
)
(1,239:5873801,31151669:27410673,494239,139502
x1,239:6765860,31151669
x1,239:8054305,31151669
k1,239:8280108,31151669:225803
x1,239:10063976,31151669
x1,239:12997641,31151669
k1,239:13225870,31151669:228229
x1,239:13701734,31151669
k1,239:13927537,31151669:225803
x1,239:14407362,31151669
k1,239:14633166,31151669:225804
x1,239:15029553,31151669
x1,239:17079332,31151669
k1,239:17305135,31151669:225803
x1,239:17939455,31151669
k1,239:18165258,31151669:225803
x1,239:20706497,31151669
k1,239:20932300,31151669:225803
x1,239:22379203,31151669
k1,239:22605007,31151669:225804
x1,239:22961781,31151669
k1,239:23187584,31151669:225803
x1,239:24936049,31151669
k1,239:25161852,31151669:225803
x1,239:25558239,31151669
x1,239:26529525,31151669
x1,239:26787263,31151669
k1,239:27013066,31151669:225803
x1,239:27587965,31151669
k1,239:27813769,31151669:225804
x1,239:29221058,31151669
k1,239:29446861,31151669:225803
x1,239:30437955,31151669
k1,239:30663758,31151669:225803
x1,239:33284474,31151669
k1,239:33284474,31151669:0
)
(1,239:5873801,32042959:27410673,494239,139502
x1,239:8930519,32042959
g1,239:9168450,32042959
x1,239:9763155,32042959
g1,239:10001086,32042959
x1,239:10397473,32042959
x1,239:11447987,32042959
g1,239:11685918,32042959
x1,239:15098912,32042959
g1,239:15336843,32042959
x1,239:16486391,32042959
g1,239:16724322,32042959
x1,239:19063284,32042959
g1,239:19301215,32042959
x1,239:21362631,32042959
k1,239:33284474,32042959:11921843
g1,239:33284474,32042959
)
(1,241:5873801,32934249:27410673,494239,139502
h1,241:5873801,32934249:1114112,0,0
x1,241:8830760,32934249
k1,241:9186611,32934249:355851
x1,241:9543385,32934249
k1,241:9899236,32934249:355851
x1,241:12238445,32934249
k1,241:12594295,32934249:355850
x1,241:13074120,32934249
k1,241:13429971,32934249:355851
x1,241:16248758,32934249
k1,241:16604609,32934249:355851
x1,241:17199314,32934249
k1,241:17555165,32934249:355851
x1,241:18546259,32934249
k1,241:18902110,32934249:355851
x1,241:20210612,32934249
k1,241:20566462,32934249:355850
x1,241:21141361,32934249
k1,241:21497212,32934249:355851
x1,241:21853986,32934249
k1,241:22209837,32934249:355851
x1,241:24790693,32934249
k1,241:25146544,32934249:355851
x1,241:27247573,32934249
k1,241:27603424,32934249:355851
x1,241:29688854,32934249
k1,241:30044705,32934249:355851
x1,241:31908050,32934249
k1,241:32293380,32934249:385330
x1,241:33284474,32934249
k1,241:33284474,32934249:0
)
(1,241:5873801,33825539:27410673,663902,179404
x1,241:6601884,33825539
k1,241:6776874,33825539:174990
x1,241:7335024,33825539
k1,241:7510013,33825539:174989
x1,241:7959021,33825539
(1,241:7959021,33565121:209351,403484,0
(1,241:7959021,33380091:176583,218454,0
x1,241:8102836,33380091
)
)
x1,241:8447447,33825539
$1,241:8447447,33825539
k1,241:8708513,33825539:261066
x1,241:9085093,33825539
x1,241:10314119,33825539
k1,241:10575184,33825539:261065
x1,241:11169889,33825539
k1,241:11430955,33825539:261066
x1,241:12699595,33825539
k1,241:12960660,33825539:261065
x1,241:13440485,33825539
k1,241:13701551,33825539:261066
x1,241:17190063,33825539
k1,241:17451128,33825539:261065
x1,241:17847515,33825539
x1,241:18204287,33825539
k1,241:18465353,33825539:261066
x1,241:19456447,33825539
k1,241:19717512,33825539:261065
x1,241:20787832,33825539
x1,241:21640275,33825539
x1,241:23051522,33825539
k1,241:23312588,33825539:261066
x1,241:23708975,33825539
x1,241:25076650,33825539
x1,241:26087798,33825539
k1,241:26348863,33825539:261065
x1,241:26923762,33825539
k1,241:27184828,33825539:261066
x1,241:28175922,33825539
k1,241:28436987,33825539:261065
x1,241:30522417,33825539
k1,241:30783483,33825539:261066
x1,241:32448510,33825539
k1,241:32709575,33825539:261065
x1,241:33284474,33825539
k1,241:33284474,33825539:0
)
(1,241:5873801,34716829:27410673,494239,139502
x1,241:7939178,34716829
k1,241:8234312,34716829:295134
x1,241:9661406,34716829
x1,241:10037985,34716829
k1,241:10321678,34716829:283693
x1,241:10801503,34716829
k1,241:11085197,34716829:283694
x1,241:13087191,34716829
k1,241:13370884,34716829:283693
x1,241:14762326,34716829
k1,241:15046020,34716829:283694
x1,241:15680340,34716829
k1,241:15964033,34716829:283693
x1,241:18148498,34716829
x1,241:18485466,34716829
k1,241:18769159,34716829:283693
x1,241:19760253,34716829
k1,241:20043947,34716829:283694
x1,241:21177899,34716829
k1,241:21461592,34716829:283693
x1,241:24082308,34716829
k1,241:24366002,34716829:283694
x1,241:26546259,34716829
k1,241:26829952,34716829:283693
x1,241:27424657,34716829
k1,241:27708351,34716829:283694
x1,241:29690537,34716829
k1,241:29974230,34716829:283693
x1,241:30291389,34716829
x1,241:33284474,34716829
k1,241:33284474,34716829:0
)
(1,241:5873801,35608119:27410673,538089,179365
x1,241:7146402,35608119
k1,241:7439997,35608119:293595
x1,241:7638315,35608119
(1,241:7638315,35608119:356774,460740,0
x1,241:7995089,35608119
)
x1,241:8193407,35608119
k1,241:8487002,35608119:293595
(1,241:8487002,35608119:356774,460740,0
x1,241:8843776,35608119
)
x1,241:9042094,35608119
k1,241:9335688,35608119:293594
(1,241:9335688,35608119:356774,460740,0
x1,241:9692462,35608119
)
x1,241:10089098,35608119
k1,241:10573249,35608119:484151
x1,241:11964691,35608119
k1,241:12258286,35608119:293595
x1,241:12654673,35608119
x1,241:14022348,35608119
x1,241:15033496,35608119
k1,241:15327091,35608119:293595
x1,241:16401623,35608119
k1,241:16695217,35608119:293594
x1,241:17373111,35608119
k1,241:17666706,35608119:293595
x1,241:18301026,35608119
k1,241:18594621,35608119:293595
x1,241:19605521,35608119
x1,241:19902874,35608119
k1,241:20196469,35608119:293595
x1,241:20791174,35608119
x1,241:21405686,35608119
k1,241:21699281,35608119:293595
x1,241:23839921,35608119
x1,241:24097659,35608119
k1,241:24391254,35608119:293595
x1,241:25382348,35608119
k1,241:25675942,35608119:293594
x1,241:29006245,35608119
k1,241:29299840,35608119:293595
x1,241:30726934,35608119
x1,241:32415980,35608119
k1,241:32709575,35608119:293595
x1,241:33284474,35608119
k1,241:33284474,35608119:0
)
(1,241:5873801,36499409:27410673,494239,139502
x1,241:8213010,36499409
k1,241:8380926,36499409:167916
x1,241:11437644,36499409
k1,241:11605559,36499409:167915
x1,241:13627358,36499409
k1,241:13795274,36499409:167916
x1,241:14552645,36499409
k1,241:14720560,36499409:167915
x1,241:17487845,36499409
x1,241:17785198,36499409
k1,241:17953114,36499409:167916
x1,241:20736494,36499409
k1,241:20904409,36499409:167915
x1,241:22291890,36499409
k1,241:22459806,36499409:167916
x1,241:24326865,36499409
k1,241:24494780,36499409:167915
x1,241:25069679,36499409
k1,241:25237595,36499409:167916
x1,241:26228689,36499409
k1,241:26396605,36499409:167916
x1,241:28259950,36499409
k1,241:28553770,36499409:293820
x1,241:29782548,36499409
k1,241:29950464,36499409:167916
x1,241:31020784,36499409
x1,241:31873227,36499409
x1,241:33284474,36499409
k1,241:33284474,36499409:0
)
(1,241:5873801,37390699:27410673,538089,179365
x1,241:6270188,37390699
x1,241:7637863,37390699
x1,241:8649011,37390699
k1,241:8833034,37390699:184023
x1,241:9312859,37390699
k1,241:9496882,37390699:184023
x1,241:12985394,37390699
k1,241:13169417,37390699:184023
x1,241:13764122,37390699
k1,241:13948146,37390699:184024
x1,241:15415104,37390699
k1,241:15609909,37390699:194805
x1,241:17572288,37390699
k1,241:17756311,37390699:184023
x1,241:18351016,37390699
x1,241:18965528,37390699
k1,241:19149551,37390699:184023
x1,241:21290191,37390699
x1,241:21547929,37390699
k1,241:21731952,37390699:184023
x1,241:22723046,37390699
k1,241:22907069,37390699:184023
x1,241:25325259,37390699
k1,241:25509282,37390699:184023
x1,241:28625419,37390699
k1,241:28809443,37390699:184024
x1,241:29384342,37390699
k1,241:29568365,37390699:184023
x1,241:31435424,37390699
k1,241:31619447,37390699:184023
x1,241:33284474,37390699
k1,241:33284474,37390699:0
)
(1,241:5873801,38281989:27410673,494239,139502
x1,241:6864895,38281989
k1,241:7138780,38281989:273885
x1,241:7466301,38281989
x1,241:7790487,38281989
x1,241:9201984,38281989
k1,241:9627003,38281989:425019
x1,241:10538620,38281989
x1,241:11395024,38281989
k1,241:11677897,38281989:282873
x1,241:12272602,38281989
k1,241:12546487,38281989:273885
x1,241:13537581,38281989
k1,241:13811465,38281989:273884
x1,241:17066252,38281989
k1,241:17340137,38281989:273885
x1,241:19797938,38281989
x1,241:20372835,38281989
k1,241:20655708,38281989:282873
x1,241:21646802,38281989
k1,241:21920686,38281989:273884
x1,241:24299259,38281989
k1,241:24573144,38281989:273885
x1,241:25148043,38281989
k1,241:25421927,38281989:273884
x1,241:25778701,38281989
k1,241:26052586,38281989:273885
x1,241:27122906,38281989
x1,241:27975349,38281989
x1,241:29386596,38281989
k1,241:29660480,38281989:273884
x1,241:30056867,38281989
x1,241:31424542,38281989
x1,241:32435690,38281989
k1,241:32709575,38281989:273885
x1,241:33284474,38281989
k1,241:33284474,38281989:0
)
(1,241:5873801,39173279:27410673,494239,139502
x1,241:6864895,39173279
g1,241:7102826,39173279
x1,241:9188256,39173279
g1,241:9426187,39173279
x1,241:11091214,39173279
g1,241:11329145,39173279
x1,241:11904044,39173279
g1,241:12141975,39173279
x1,241:14009034,39173279
g1,241:14246965,39173279
x1,241:15396513,39173279
x1,241:16649308,39173279
g1,241:16887239,39173279
x1,241:19721869,39173279
x1,241:19860766,39173279
k1,241:33284474,39173279:13423708
g1,241:33284474,39173279
)
(1,243:5873801,40064569:27410673,663902,179365
h1,243:5873801,40064569:1114112,0,0
x1,243:8216691,40064569
k1,243:8470078,40064569:253387
x1,243:11423549,40064569
k1,243:11676936,40064569:253387
x1,243:12945327,40064569
x1,243:15783917,40064569
k1,243:16037303,40064569:253386
x1,243:16612202,40064569
k1,243:16865589,40064569:253387
x1,243:17856683,40064569
k1,243:18110070,40064569:253387
$1,243:18110070,40064569
x1,243:18559078,40064569
$1,243:18559078,40064569
k1,243:18812465,40064569:253387
x1,243:19962013,40064569
k1,243:20215399,40064569:253386
$1,243:20215399,40064569
x1,243:20664407,40064569
(1,243:20664407,39804151:209351,403484,0
(1,243:20664407,39619121:176583,218454,0
x1,243:20808222,39619121
)
)
$1,243:20873758,40064569
k1,243:21127145,40064569:253387
x1,243:21503725,40064569
x1,243:23014258,40064569
k1,243:23267645,40064569:253387
x1,243:23862350,40064569
k1,243:24115737,40064569:253387
x1,243:25384377,40064569
k1,243:25637763,40064569:253386
x1,243:28729888,40064569
k1,243:28983275,40064569:253387
x1,243:29974369,40064569
k1,243:30227756,40064569:253387
x1,243:33284474,40064569
k1,243:33284474,40064569:0
)
(1,243:5873801,40955859:27410673,494239,139502
x1,243:8847081,40955859
x1,243:9104819,40955859
k1,243:9299381,40955859:194562
x1,243:9616542,40955859
x1,243:11226357,40955859
k1,243:11420919,40955859:194562
x1,243:12697481,40955859
x1,243:14580633,40955859
k1,243:14775196,40955859:194563
x1,243:16162677,40955859
k1,243:16357239,40955859:194562
x1,243:17348333,40955859
k1,243:17542895,40955859:194562
x1,243:18137600,40955859
x1,243:20278491,40955859
k1,243:20473053,40955859:194562
x1,243:21047952,40955859
k1,243:21242515,40955859:194563
x1,243:22233609,40955859
k1,243:22428171,40955859:194562
x1,243:22824558,40955859
x1,243:24192233,40955859
x1,243:25203381,40955859
k1,243:25397943,40955859:194562
x1,243:29049364,40955859
k1,243:29243926,40955859:194562
x1,243:29818825,40955859
k1,243:30013388,40955859:194563
x1,243:31004482,40955859
k1,243:31199044,40955859:194562
x1,243:33284474,40955859
k1,243:33284474,40955859:0
)
(1,243:5873801,41847149:27410673,538089,179365
x1,243:7538828,41847149
k1,243:7761900,41847149:223072
x1,243:9764143,41847149
x1,243:10636394,41847149
k1,243:10859467,41847149:223073
x1,243:11493787,41847149
k1,243:11716859,41847149:223072
x1,243:12474230,41847149
k1,243:12697302,41847149:223072
x1,243:13054076,41847149
x1,243:13410848,41847149
x1,243:15016456,41847149
k1,243:15239529,41847149:223073
x1,243:15616109,41847149
x1,243:16845135,41847149
k1,243:17068207,41847149:223072
x1,243:17821368,41847149
k1,243:18044441,41847149:223073
x1,243:19035535,41847149
k1,243:19258607,41847149:223072
x1,243:22513643,41847149
k1,243:22825849,41847149:312206
x1,243:23479779,41847149
k1,243:23702852,41847149:223073
x1,243:24456013,41847149
k1,243:24679085,41847149:223072
x1,243:28092079,41847149
k1,243:28315151,41847149:223072
x1,243:30812320,41847149
k1,243:31035393,41847149:223073
x1,243:31907644,41847149
k1,243:32130716,41847149:223072
x1,243:33284474,41847149
k1,243:33284474,41847149:0
)
(1,243:5873801,42738439:27410673,663902,179404
x1,243:7146402,42738439
k1,243:7449056,42738439:302654
$1,243:7449056,42738439
x1,243:8177139,42738439
k1,243:8380031,42738439:202892
x1,243:8938181,42738439
k1,243:9141074,42738439:202893
x1,243:9590082,42738439
(1,243:9590082,42478021:209351,403484,0
(1,243:9590082,42292991:176583,218454,0
x1,243:9733897,42292991
)
)
x1,243:10078508,42738439
k1,243:10386404,42738439:307896
x1,243:10944554,42738439
k1,243:11252451,42738439:307897
x1,243:11611261,42738439
$1,243:11611261,42738439
k1,243:11913915,42738439:302654
x1,243:12389779,42738439
k1,243:12692433,42738439:302654
x1,243:13683527,42738439
k1,243:13986181,42738439:302654
x1,243:16725736,42738439
k1,243:17028390,42738439:302654
x1,243:17603289,42738439
k1,243:17905943,42738439:302654
x1,243:19495705,42738439
k1,243:19798358,42738439:302653
x1,243:22751829,42738439
k1,243:23054483,42738439:302654
x1,243:24802701,42738439
k1,243:25105355,42738439:302654
x1,243:26655502,42738439
k1,243:26958156,42738439:302654
x1,243:27592476,42738439
k1,243:27895130,42738439:302654
x1,243:28212291,42738439
x1,243:29822106,42738439
k1,243:30124760,42738439:302654
x1,243:31401322,42738439
x1,243:33284474,42738439
k1,243:33284474,42738439:0
)
(1,243:5873801,43629729:27410673,494239,139502
x1,243:7261282,43629729
k1,243:7611507,43629729:350225
x1,243:8205965,43629729
x1,243:10168592,43629729
k1,243:10518818,43629729:350226
x1,243:13575536,43629729
k1,243:13925761,43629729:350225
x1,243:14678922,43629729
k1,243:15029148,43629729:350226
x1,243:18049963,43629729
k1,243:18400188,43629729:350225
x1,243:20465565,43629729
k1,243:20843864,43629729:378299
x1,243:21993412,43629729
k1,243:22343637,43629729:350225
x1,243:23334731,43629729
k1,243:23684956,43629729:350225
x1,243:26741674,43629729
k1,243:27091900,43629729:350226
x1,243:27571725,43629729
k1,243:27921950,43629729:350225
x1,243:30106415,43629729
x1,243:30839770,43629729
k1,243:31189996,43629729:350226
x1,243:31586383,43629729
x1,243:31943155,43629729
k1,243:32293380,43629729:350225
x1,243:33284474,43629729
k1,243:33284474,43629729:0
)
(1,243:5873801,44521019:27410673,538089,179365
x1,243:8701201,44521019
k1,243:8959384,44521019:258183
x1,243:12610805,44521019
k1,243:12868989,44521019:258184
x1,243:13443888,44521019
k1,243:13702071,44521019:258183
x1,243:14415619,44521019
x1,243:16675600,44521019
k1,243:16933784,44521019:258184
x1,243:18840705,44521019
k1,243:19098888,44521019:258183
x1,243:19673787,44521019
k1,243:19931971,44521019:258184
x1,243:22750758,44521019
k1,243:23008941,44521019:258183
x1,243:25629657,44521019
k1,243:25887841,44521019:258184
x1,243:26998025,44521019
k1,243:27375941,44521019:377916
x1,243:28108853,44521019
x1,243:28366593,44521019
k1,243:28624777,44521019:258184
x1,243:29972645,44521019
k1,243:30230828,44521019:258183
x1,243:31539081,44521019
k1,243:31797265,44521019:258184
x1,243:32213708,44521019
k1,243:32471891,44521019:258183
x1,243:32987121,44521019
x1,243:33284474,44521019
k1,243:33284474,44521019:0
)
(1,243:5873801,45412309:27410673,598293,179404
x1,243:6750015,45412309
k1,243:6985692,45412309:235677
$1,243:6985692,45412309
x1,243:7675573,45412309
(1,243:7675573,45151891:311300,337875,0
x1,243:7954105,45151891
)
x1,243:8265948,45412309
k1,243:8465283,45412309:199335
x1,243:9182904,45412309
k1,243:9382239,45412309:199335
x1,243:10099860,45412309
$1,243:10099860,45412309
k1,243:10335536,45412309:235676
x1,243:11366243,45412309
k1,243:11601920,45412309:235677
x1,243:15014914,45412309
k1,243:15250591,45412309:235677
x1,243:17113689,45412309
k1,243:17349365,45412309:235676
x1,243:19097830,45412309
k1,243:19333958,45412309:236128
x1,243:20325052,45412309
k1,243:20560729,45412309:235677
x1,243:20937309,45412309
x1,243:22447842,45412309
k1,243:22683518,45412309:235676
x1,243:23258417,45412309
k1,243:23494094,45412309:235677
x1,243:24023078,45412309
k1,243:24258752,45412309:235674
x1,243:25408300,45412309
k1,243:25643977,45412309:235677
x1,243:26144970,45412309
k1,243:26454381,45412309:235674
x1,243:27049086,45412309
k1,243:27284763,45412309:235677
x1,243:28553403,45412309
k1,243:28789080,45412309:235677
x1,243:30136946,45412309
k1,243:30372622,45412309:235676
x1,243:30967327,45412309
x1,243:31581839,45412309
k1,243:31817516,45412309:235677
x1,243:33284474,45412309
k1,243:33284474,45412309:0
)
]
(1,243:5873801,47378389:27410673,891289,267389
(1,243:5873801,47378389:27410673,891289,267389
[1,243:5873801,47378389:27410673,891289,267389
(1,243:5873801,47378389:27410673,623900,267389
(1,243:5873801,47378389:0,0,0
[1,243:5873801,47378389:27410673,0,0
(1,243:5873801,47378389:27410673,0,0
h1,243:5873801,47378389:0,0,0
k1,243:19579137,47378389:13705336
k1,243:33284473,47378389:13705336
)
]
k1,243:5873802,47378389:-27410672
)
g1,243:5873801,47378389
[1,243:5873801,47378389:27410673,623900,267389
(1,243:5873801,47378389:27410673,623900,267389
k1,243:19400751,47378389:13526950
h1,243:19400751,47378389:0,0,0
x1,243:19757525,47378389
r1,243:19757525,47378389:0,891289,267389
g1,243:19757525,47378389
k1,243:33284475,47378389:13526950
)
]
g1,243:33284474,47378389
(1,243:33284474,47378389:0,0,0
k1,243:5873802,47378389:-27410672
[1,243:5873802,47378389:27410673,0,0
(1,243:5873802,47378389:27410673,0,0
k1,243:33284474,47378389:27410672
h1,243:33284474,47378389:0,0,0
g1,243:33284474,47378389
g1,243:33284474,47378389
)
]
)
)
]
)
g1,243:33284474,47378389
)
]
]
!47510
}7
!10
{8
[1,262:4736286,47378389:28548188,42642103,267389
[1,262:5873801,47378389:27410673,43157435,267389
[1,262:5873801,5007386:27410673,786432,0
(1,262:5873801,5007386:27410673,0,0
(1,262:5873801,5007386:27410673,0,0
[1,262:5873801,5007386:27410673,0,0
(1,262:5873801,5007386:27410673,0,0
(1,262:5873801,5007386:0,0,0
[1,262:5873801,5007386:27410673,0,0
(1,262:5873801,5007386:27410673,0,0
h1,262:5873801,5007386:0,0,0
k1,262:19579137,5007386:13705336
k1,262:33284473,5007386:13705336
)
]
k1,262:5873802,5007386:-27410672
)
g1,262:5873801,5007386
[1,262:5873801,5007386:27410673,0,0
(1,262:5873801,5007386:27410673,0,0
k1,262:19579137,5007386:13705336
h1,262:19579137,5007386:0,0,0
g1,262:19579137,5007386
k1,262:33284473,5007386:13705336
)
]
g1,262:33284474,5007386
(1,262:33284474,5007386:0,0,0
k1,262:5873802,5007386:-27410672
[1,262:5873802,5007386:27410673,0,0
(1,262:5873802,5007386:27410673,0,0
k1,262:33284474,5007386:27410672
h1,262:33284474,5007386:0,0,0
g1,262:33284474,5007386
g1,262:33284474,5007386
)
]
)
)
]
)
g1,262:33284474,5007386
)
]
[1,262:5873801,45412309:27410673,38766523,0
(1,243:5873801,7366682:27410673,538089,179365
x1,243:6527731,7366682
k1,243:6839101,7366682:311370
x1,243:7992859,7366682
k1,243:8304229,7366682:311370
x1,243:9775148,7366682
k1,243:10104877,7366682:329729
x1,243:11551780,7366682
x1,243:12483451,7366682
k1,243:12794821,7366682:311370
x1,243:14063461,7366682
k1,243:14374831,7366682:311370
x1,243:14771218,7366682
x1,243:16975245,7366682
k1,243:17286615,7366682:311370
x1,243:18931835,7366682
k1,243:19243205,7366682:311370
x1,243:19877525,7366682
k1,243:20188895,7366682:311370
x1,243:21179989,7366682
k1,243:21491359,7366682:311370
x1,243:23715439,7366682
x1,243:25836273,7366682
k1,243:26147643,7366682:311370
x1,243:27896108,7366682
k1,243:28207478,7366682:311370
x1,243:28782377,7366682
k1,243:29093747,7366682:311370
x1,243:30084841,7366682
k1,243:30396211,7366682:311370
x1,243:32398205,7366682
k1,243:32709575,7366682:311370
x1,243:33284474,7366682
k1,243:33284474,7366682:0
)
(1,243:5873801,8257972:27410673,538089,179365
x1,243:8494517,8257972
k1,243:8745801,8257972:251284
x1,243:9340259,8257972
x1,243:11302886,8257972
k1,243:11554170,8257972:251284
x1,243:14610888,8257972
k1,243:14862172,8257972:251284
x1,243:15456877,8257972
k1,243:15708161,8257972:251284
x1,243:17809192,8257972
k1,243:18060477,8257972:251285
x1,243:19170661,8257972
k1,243:19527879,8257972:357218
x1,243:20439496,8257972
x1,243:21295900,8257972
k1,243:21550522,8257972:254622
x1,243:23179895,8257972
k1,243:23431179,8257972:251284
x1,243:24422273,8257972
k1,243:24673557,8257972:251284
x1,243:25565616,8257972
x1,243:26854061,8257972
k1,243:27105346,8257972:251285
x1,243:28889214,8257972
x1,243:31822879,8257972
k1,243:32077501,8257972:254622
x1,243:32553365,8257972
k1,243:32804649,8257972:251284
x1,243:33284474,8257972
k1,243:33284474,8257972:0
)
(1,243:5873801,9149262:27410673,494239,139502
x1,243:6270188,9149262
x1,243:8319967,9149262
k1,243:8587877,9149262:267910
x1,243:9222197,9149262
k1,243:9490107,9149262:267910
x1,243:12031346,9149262
k1,243:12299256,9149262:267910
x1,243:12695643,9149262
x1,243:13746157,9149262
k1,243:14014067,9149262:267910
x1,243:15005161,9149262
k1,243:15273071,9149262:267910
x1,243:18603374,9149262
k1,243:18871284,9149262:267910
x1,243:19188445,9149262
x1,243:20798260,9149262
k1,243:21066169,9149262:267909
x1,243:21660874,9149262
k1,243:21928784,9149262:267910
x1,243:24985502,9149262
k1,243:25253412,9149262:267910
x1,243:26402960,9149262
k1,243:26670870,9149262:267910
x1,243:27661964,9149262
k1,243:27929874,9149262:267910
x1,243:28247035,9149262
x1,243:29856850,9149262
k1,243:30124760,9149262:267910
x1,243:31401322,9149262
x1,243:33284474,9149262
k1,243:33284474,9149262:0
)
(1,243:5873801,10040552:27410673,494239,139502
x1,243:7261282,10040552
g1,243:7499213,10040552
x1,243:10119929,10040552
g1,243:10357860,10040552
x1,243:10952318,10040552
x1,243:12914945,10040552
g1,243:13152876,10040552
x1,243:16209594,10040552
g1,243:16447525,10040552
x1,243:17042230,10040552
g1,243:17280161,10040552
x1,243:17636935,10040552
g1,243:17874866,10040552
x1,243:20895681,10040552
g1,243:21133612,10040552
x1,243:22580515,10040552
g1,243:22818446,10040552
x1,243:23175220,10040552
g1,243:23413151,10040552
x1,243:24404243,10040552
x1,243:25514427,10040552
g1,243:25752358,10040552
x1,243:26148745,10040552
x1,243:27120031,10040552
x1,243:27377769,10040552
g1,243:27615700,10040552
x1,243:28190599,10040552
g1,243:28428530,10040552
x1,243:30034137,10040552
k1,243:33284474,10040552:3250337
g1,243:33284474,10040552
)
(1,245:5873801,10931842:27410673,538089,179365
h1,245:5873801,10931842:1114112,0,0
x1,245:7453528,10931842
x1,245:8622885,10931842
x1,245:9554556,10931842
k1,245:9857050,10931842:302494
x1,245:11125690,10931842
k1,245:11428185,10931842:302495
x1,245:12462853,10931842
x1,245:13239782,10931842
k1,245:13542276,10931842:302494
x1,245:14850529,10931842
k1,245:15153023,10931842:302494
x1,245:16144117,10931842
k1,245:16446612,10931842:302495
x1,245:19503330,10931842
k1,245:19805824,10931842:302494
x1,245:21320317,10931842
k1,245:21622811,10931842:302494
x1,245:23767663,10931842
k1,245:24070158,10931842:302495
x1,245:24645057,10931842
k1,245:24947551,10931842:302494
x1,245:25304325,10931842
k1,245:25606819,10931842:302494
x1,245:27946028,10931842
k1,245:28248523,10931842:302495
x1,245:28843228,10931842
k1,245:29145722,10931842:302494
x1,245:30136816,10931842
k1,245:30439310,10931842:302494
x1,245:31747812,10931842
k1,245:32050307,10931842:302495
x1,245:32625206,10931842
k1,245:32927700,10931842:302494
x1,245:33284474,10931842
k1,245:33284474,10931842:0
)
(1,245:5873801,11823132:27410673,494239,139502
x1,245:7142439,11823132
k1,245:7479158,11823132:336719
x1,245:10060014,11823132
k1,245:10396733,11823132:336719
x1,245:12482163,11823132
k1,245:12818882,11823132:336719
x1,245:14483909,11823132
k1,245:14820628,11823132:336719
x1,245:15395527,11823132
k1,245:15732246,11823132:336719
x1,245:17599305,11823132
k1,245:17936024,11823132:336719
x1,245:18415849,11823132
k1,245:18752567,11823132:336718
x1,245:19109341,11823132
k1,245:19446060,11823132:336719
x1,245:20476767,11823132
x1,245:21884053,11823132
k1,245:22220772,11823132:336719
x1,245:22795671,11823132
k1,245:23132390,11823132:336719
x1,245:23409936,11823132
x1,245:23905358,11823132
x1,245:24242324,11823132
k1,245:24579043,11823132:336719
x1,245:25173501,11823132
x1,245:27893499,11823132
k1,245:28230218,11823132:336719
x1,245:31956661,11823132
k1,245:32293380,11823132:336719
x1,245:33284474,11823132
k1,245:33284474,11823132:0
)
(1,245:5873801,12714422:27410673,494239,139502
x1,245:8930519,12714422
k1,245:9203456,12714422:272937
x1,245:9798161,12714422
k1,245:10071098,12714422:272937
x1,245:11062192,12714422
k1,245:11335128,12714422:272936
x1,245:12643630,12714422
k1,245:12916567,12714422:272937
x1,245:13491466,12714422
k1,245:13764403,12714422:272937
x1,245:14755497,12714422
k1,245:15028434,12714422:272937
x1,245:17252514,12714422
x1,245:19373348,12714422
k1,245:19646284,12714422:272936
x1,245:20716604,12714422
x1,245:21569047,12714422
x1,245:22980294,12714422
k1,245:23253231,12714422:272937
x1,245:23649618,12714422
x1,245:25017293,12714422
x1,245:26028441,12714422
k1,245:26301378,12714422:272937
x1,245:26876277,12714422
k1,245:27149214,12714422:272937
x1,245:28140308,12714422
k1,245:28413244,12714422:272936
x1,245:30498674,12714422
k1,245:30771611,12714422:272937
x1,245:32436638,12714422
k1,245:32709575,12714422:272937
x1,245:33284474,12714422
k1,245:33284474,12714422:0
)
(1,245:5873801,13605712:27410673,494239,139502
x1,245:7740860,13605712
k1,245:8026509,13605712:285649
x1,245:9691536,13605712
k1,245:9977186,13605712:285650
x1,245:10968280,13605712
k1,245:11253929,13605712:285649
x1,245:11581450,13605712
x1,245:11905636,13605712
x1,245:13118815,13605712
k1,245:13404465,13605712:285650
x1,245:14554013,13605712
k1,245:14839662,13605712:285649
x1,245:16147915,13605712
x1,245:19838704,13605712
k1,245:20124354,13605712:285650
x1,245:20718812,13605712
x1,245:22681439,13605712
k1,245:22967088,13605712:285649
x1,245:26023806,13605712
k1,245:26309456,13605712:285650
x1,245:27974483,13605712
k1,245:28260132,13605712:285649
x1,245:29251226,13605712
k1,245:29536876,13605712:285650
x1,245:29882583,13605712
x1,245:30183885,13605712
x1,245:31595382,13605712
k1,245:32055696,13605712:460314
x1,245:33284474,13605712
k1,245:33284474,13605712:0
)
(1,245:5873801,14497002:27410673,494239,139502
x1,245:7107036,14497002
k1,245:7388151,14497002:281115
x1,245:7963050,14497002
k1,245:8244164,14497002:281114
x1,245:9833926,14497002
k1,245:10115041,14497002:281115
x1,245:10709499,14497002
x1,245:13429497,14497002
k1,245:13710612,14497002:281115
x1,245:16489782,14497002
k1,245:16770896,14497002:281114
x1,245:18158377,14497002
k1,245:18439492,14497002:281115
x1,245:19430586,14497002
k1,245:19711701,14497002:281115
x1,245:21935781,14497002
x1,245:24056615,14497002
k1,245:24337729,14497002:281114
x1,245:26086194,14497002
k1,245:26367309,14497002:281115
x1,245:26942208,14497002
k1,245:27223323,14497002:281115
x1,245:28214417,14497002
k1,245:28495531,14497002:281114
x1,245:31001365,14497002
k1,245:31282480,14497002:281115
x1,245:33284474,14497002
k1,245:33284474,14497002:0
)
(1,245:5873801,15388292:27410673,538089,179365
x1,245:6448700,15388292
k1,245:6729118,15388292:280418
x1,245:9785836,15388292
k1,245:10066253,15388292:280417
x1,245:10660958,15388292
k1,245:10941376,15388292:280418
x1,245:11932470,15388292
k1,245:12212888,15388292:280418
x1,245:13521390,15388292
k1,245:13801808,15388292:280418
x1,245:14376707,15388292
k1,245:14657124,15388292:280417
x1,245:15013898,15388292
k1,245:15294316,15388292:280418
x1,245:16364636,15388292
x1,245:17217079,15388292
x1,245:18628326,15388292
k1,245:18908744,15388292:280418
x1,245:19305131,15388292
x1,245:20672806,15388292
x1,245:21683954,15388292
k1,245:21964372,15388292:280418
x1,245:22539271,15388292
k1,245:22819688,15388292:280417
x1,245:23176462,15388292
k1,245:23456880,15388292:280418
x1,245:24725518,15388292
k1,245:25005936,15388292:280418
x1,245:27091366,15388292
k1,245:27371784,15388292:280418
x1,245:29036811,15388292
k1,245:29317228,15388292:280417
x1,245:30585868,15388292
k1,245:30866286,15388292:280418
x1,245:33284474,15388292
k1,245:33284474,15388292:0
)
(1,245:5873801,16279582:27410673,494359,139502
x1,245:7627861,16279582
x1,245:7984633,16279582
k1,245:8276246,16279582:291613
x1,245:10658780,16279582
x1,245:10916518,16279582
k1,245:11208131,16279582:291613
$1,245:11208131,16279582
x1,245:11595846,16279582
$1,245:11595846,16279582
k1,245:11887459,16279582:291613
x1,245:12482164,16279582
k1,245:12773777,16279582:291613
x1,245:13927535,16279582
k1,245:14219148,16279582:291613
x1,245:14813606,16279582
x1,245:17252097,16279582
k1,245:17543710,16279582:291613
x1,245:17920290,16279582
x1,245:20108717,16279582
k1,245:20400330,16279582:291613
x1,245:21038611,16279582
k1,245:21330223,16279582:291612
x1,245:21686997,16279582
k1,245:21978610,16279582:291613
x1,245:23727075,16279582
k1,245:24018688,16279582:291613
x1,245:24593587,16279582
k1,245:24885200,16279582:291613
x1,245:26514573,16279582
k1,245:26806186,16279582:291613
x1,245:27797280,16279582
k1,245:28088893,16279582:291613
x1,245:31244645,16279582
k1,245:31536258,16279582:291613
x1,245:33284474,16279582
k1,245:33284474,16279582:0
)
(1,245:5873801,17170872:27410673,538089,179365
x1,245:7816127,17170872
x1,245:8232321,17170872
k1,245:8472443,17170872:240122
x1,245:9106763,17170872
k1,245:9346885,17170872:240122
x1,245:12082481,17170872
k1,245:12322603,17170872:240122
x1,245:13313697,17170872
k1,245:13553820,17170872:240123
x1,245:14148525,17170872
x1,245:15912836,17170872
k1,245:16152958,17170872:240122
x1,245:16509732,17170872
x1,245:16866504,17170872
x1,245:17441403,17170872
k1,245:17681525,17170872:240122
x1,245:18227458,17170872
k1,245:18555379,17170872:240122
x1,245:19150084,17170872
k1,245:19390206,17170872:240122
x1,245:21134710,17170872
k1,245:21458442,17170872:323732
x1,245:22687220,17170872
k1,245:22927343,17170872:240123
x1,245:24992718,17170872
k1,245:25232840,17170872:240122
x1,245:25827298,17170872
x1,245:28265789,17170872
k1,245:28505911,17170872:240122
x1,245:28985736,17170872
k1,245:29225858,17170872:240122
x1,245:30216952,17170872
k1,245:30457074,17170872:240122
x1,245:33284474,17170872
k1,245:33284474,17170872:0
)
(1,245:5873801,18062162:27410673,494239,139502
x1,245:9525222,18062162
k1,245:9742066,18062162:216844
x1,245:10316965,18062162
k1,245:10533809,18062162:216844
x1,245:13590527,18062162
k1,245:13807370,18062162:216843
x1,245:15714291,18062162
k1,245:15931135,18062162:216844
x1,245:17596162,18062162
k1,245:17813006,18062162:216844
x1,245:18804100,18062162
k1,245:19020944,18062162:216844
x1,245:19366651,18062162
x1,245:19667953,18062162
x1,245:20881132,18062162
k1,245:21097975,18062162:216843
x1,245:21692680,18062162
k1,245:21909524,18062162:216844
x1,245:22266298,18062162
k1,245:22483142,18062162:216844
x1,245:24980311,18062162
k1,245:25197155,18062162:216844
x1,245:26584636,18062162
k1,245:26801479,18062162:216843
x1,245:27158253,18062162
k1,245:27375097,18062162:216844
x1,245:28762576,18062162
x1,245:31200571,18062162
k1,245:31417415,18062162:216844
x1,245:33284474,18062162
k1,245:33284474,18062162:0
)
(1,245:5873801,18953452:27410673,494239,139502
x1,245:7741107,18953452
x1,245:8097879,18953452
k1,245:8388418,18953452:290539
x1,245:12238157,18953452
k1,245:12713141,18953452:474984
x1,245:13941919,18953452
k1,245:14232458,18953452:290539
x1,245:15897238,18953452
k1,245:16187778,18953452:290540
x1,245:16564358,18953452
x1,245:17793384,18953452
k1,245:18083923,18953452:290539
x1,245:18658822,18953452
k1,245:18949361,18953452:290539
x1,245:19940455,18953452
k1,245:20230995,18953452:290540
x1,245:22633337,18953452
k1,245:22923876,18953452:290539
x1,245:25980594,18953452
k1,245:26271133,18953452:290539
x1,245:27896547,18953452
k1,245:28187086,18953452:290539
x1,245:29852113,18953452
k1,245:30142653,18953452:290540
x1,245:31133747,18953452
k1,245:31424286,18953452:290539
x1,245:31769993,18953452
x1,245:32071295,18953452
x1,245:33284474,18953452
k1,245:33284474,18953452:0
)
(1,245:5873801,19844742:27410673,494239,139502
x1,245:6468506,19844742
k1,245:6722989,19844742:254483
x1,245:7876747,19844742
k1,245:8131231,19844742:254484
x1,245:9403832,19844742
k1,245:9658315,19844742:254483
x1,245:10138140,19844742
k1,245:10392623,19844742:254483
x1,245:13881135,19844742
k1,245:14135619,19844742:254484
x1,245:14532006,19844742
x1,245:14888778,19844742
k1,245:15143261,19844742:254483
x1,245:16134355,19844742
k1,245:16388838,19844742:254483
x1,245:16785225,19844742
x1,245:17756511,19844742
x1,245:18014249,19844742
k1,245:18268733,19844742:254484
x1,245:18843632,19844742
k1,245:19098115,19844742:254483
x1,245:20089209,19844742
k1,245:20343692,19844742:254483
x1,245:23499444,19844742
k1,245:23753928,19844742:254484
x1,245:25502144,19844742
k1,245:25756627,19844742:254483
$1,245:25756627,19844742
[1,245:25756627,19844742:410139,479268,0
(1,245:25802226,19844742:0,479268,0
x1,245:26161036,19844742
)
(1,245:25756627,19844742:410139,308974,0
x1,245:26166766,19844742
)
]
$1,245:26166766,19844742
k1,245:26421249,19844742:254483
x1,245:26619567,19844742
k1,245:26878189,19844742:258622
x1,245:28305283,19844742
x1,245:28880180,19844742
k1,245:29138801,19844742:258621
x1,245:29733506,19844742
k1,245:29987989,19844742:254483
x1,245:30745360,19844742
k1,245:30999844,19844742:254484
x1,245:32546028,19844742
k1,245:32804649,19844742:258621
x1,245:33284474,19844742
k1,245:33284474,19844742:0
)
(1,245:5873801,20736032:27410673,494239,139502
x1,245:9362313,20736032
k1,245:9582271,20736032:219958
x1,245:9978658,20736032
x1,245:10335430,20736032
k1,245:10555387,20736032:219957
x1,245:11546481,20736032
k1,245:11766439,20736032:219958
x1,245:14823157,20736032
k1,245:15043114,20736032:219957
x1,245:16668528,20736032
k1,245:16888486,20736032:219958
x1,245:17265066,20736032
x1,245:18494092,20736032
k1,245:18714049,20736032:219957
x1,245:20379076,20736032
k1,245:20599034,20736032:219958
x1,245:21590128,20736032
k1,245:21810086,20736032:219958
x1,245:22137607,20736032
x1,245:22461793,20736032
x1,245:23873290,20736032
k1,245:24184458,20736032:311168
x1,245:25096075,20736032
x1,245:25952479,20736032
k1,245:26176031,20736032:223552
x1,245:27167125,20736032
k1,245:27387082,20736032:219957
x1,245:30007798,20736032
k1,245:30227756,20736032:219958
x1,245:33284474,20736032
k1,245:33284474,20736032:0
)
(1,245:5873801,21627322:27410673,494239,139502
x1,245:6190960,21627322
x1,245:10302400,21627322
k1,245:10537765,21627322:235365
x1,245:12202792,21627322
k1,245:12438158,21627322:235366
x1,245:13429252,21627322
k1,245:13664617,21627322:235365
x1,245:14010324,21627322
k1,245:14309060,21627322:235365
x1,245:15458608,21627322
k1,245:15693973,21627322:235365
x1,245:16021494,21627322
k1,245:16343115,21627322:235366
x1,245:17675137,21627322
k1,245:17910502,21627322:235365
x1,245:18505207,21627322
k1,245:18740572,21627322:235365
x1,245:19894330,21627322
k1,245:20129695,21627322:235365
x1,245:21402296,21627322
k1,245:21637662,21627322:235366
x1,245:22985528,21627322
k1,245:23220893,21627322:235365
x1,245:24251600,21627322
k1,245:24486965,21627322:235365
x1,245:25121285,21627322
k1,245:25356650,21627322:235365
x1,245:25753037,21627322
x1,245:26090005,21627322
k1,245:26325371,21627322:235366
x1,245:26920076,21627322
x1,245:30864642,21627322
k1,245:31100007,21627322:235365
x1,245:33284474,21627322
k1,245:33284474,21627322:0
)
(1,245:5873801,22518612:27410673,494239,139502
x1,245:6864895,22518612
g1,245:7102826,22518612
x1,245:7697531,22518612
x1,245:9422228,22518612
x1,245:9679966,22518612
g1,245:9917897,22518612
x1,245:11146675,22518612
x1,245:13632205,22518612
g1,245:13870136,22518612
x1,245:14445035,22518612
g1,245:14682966,22518612
x1,245:17022175,22518612
g1,245:17260106,22518612
x1,245:20316824,22518612
g1,245:20554755,22518612
x1,245:22219782,22518612
g1,245:22457713,22518612
x1,245:23448807,22518612
g1,245:23686738,22518612
x1,245:24032445,22518612
g1,245:24333747,22518612
x1,245:25483295,22518612
g1,245:25721226,22518612
x1,245:26048747,22518612
g1,245:26372933,22518612
x1,245:27903273,22518612
k1,245:33284474,22518612:5381201
g1,245:33284474,22518612
)
(1,248:5873801,23409902:27410673,538089,179365
h1,247:5873801,23409902:1114112,0,0
x1,247:7720825,23409902
x1,247:7978565,23409902
k1,247:8259787,23409902:281222
x1,247:9607655,23409902
k1,247:9888877,23409902:281222
x1,247:11197130,23409902
k1,247:11478352,23409902:281222
x1,247:12469446,23409902
k1,247:12750669,23409902:281223
x1,247:13603114,23409902
x1,247:14197572,23409902
x1,247:15129243,23409902
k1,247:15410465,23409902:281222
x1,247:16262910,23409902
k1,247:16544132,23409902:281222
x1,247:17535226,23409902
k1,247:17816448,23409902:281222
x1,247:19049434,23409902
x1,247:19921687,23409902
x1,247:20873166,23409902
k1,247:21154388,23409902:281222
x1,247:22668881,23409902
k1,247:22950103,23409902:281222
x1,247:23865930,23409902
x1,247:25094955,23409902
k1,247:25376177,23409902:281222
x1,247:26644817,23409902
k1,247:26926040,23409902:281223
x1,247:27520745,23409902
x1,247:28813401,23409902
k1,247:29094623,23409902:281222
x1,247:30541526,23409902
k1,247:30822748,23409902:281222
x1,247:31813842,23409902
k1,247:32095064,23409902:281222
x1,247:33046543,23409902
x1,247:33284474,23409902
k1,248:33284474,23409902:0
)
(1,248:5873801,24301192:27410673,494239,139502
x1,248:6468508,24301192
x1,248:7146402,24301192
x1,248:8315757,24301192
x1,248:9267236,24301192
k1,247:9507346,24301192:240110
x1,247:10102053,24301192
x1,247:11255811,24301192
k1,247:11495921,24301192:240110
x1,247:12070820,24301192
k1,247:12310931,24301192:240111
x1,247:13302025,24301192
k1,247:13542135,24301192:240110
x1,247:15078070,24301192
k1,247:15318180,24301192:240110
x1,247:16071341,24301192
x1,247:17102048,24301192
x1,247:17458820,24301192
x1,247:17657138,24301192
x1,247:18608370,24301192
x1,247:20035713,24301192
k1,247:20359410,24301192:323697
x1,247:21013340,24301192
k1,247:21253450,24301192:240110
x1,247:22244544,24301192
k1,247:22484654,24301192:240110
x1,247:24020589,24301192
k1,247:24260700,24301192:240111
x1,247:25013861,24301192
x1,247:26044568,24301192
x1,247:26401340,24301192
x1,247:26599658,24301192
x1,247:27550890,24301192
x1,247:28978233,24301192
k1,247:29218888,24301192:240655
x1,247:30209982,24301192
k1,247:30450092,24301192:240110
x1,247:31143833,24301192
x1,247:31540220,24301192
x1,247:31916801,24301192
x1,247:33026736,24301192
x1,247:33284474,24301192
k1,247:33284474,24301192:0
)
(1,248:5873801,25192482:27410673,538089,179365
x1,248:6468506,25192482
k1,247:6736554,25192482:268048
x1,247:8005194,25192482
k1,247:8273242,25192482:268048
x1,247:8867700,25192482
x1,247:9803332,25192482
k1,247:10071379,25192482:268047
x1,247:10467766,25192482
x1,247:10804734,25192482
k1,247:11072782,25192482:268048
x1,247:11766523,25192482
x1,247:14026006,25192482
k1,247:14294054,25192482:268048
x1,247:14888759,25192482
k1,247:15156807,25192482:268048
x1,247:15755475,25192482
x1,247:16830007,25192482
k1,247:17098054,25192482:268047
x1,247:17692759,25192482
k1,247:17960807,25192482:268048
x1,247:18357194,25192482
x1,247:18733775,25192482
x1,247:19229197,25192482
x1,247:20085603,25192482
k1,247:20353651,25192482:268048
x1,247:20928550,25192482
k1,247:21196598,25192482:268048
$1,247:21196598,25192482
x1,247:21645606,25192482
$1,247:21645606,25192482
k1,247:21913654,25192482:268048
x1,247:22111972,25192482
k1,247:22519481,25192482:407509
x1,247:23034711,25192482
x1,247:23708644,25192482
x1,247:24660123,25192482
k1,247:24928171,25192482:268048
x1,247:25522876,25192482
x1,247:26137388,25192482
k1,247:26405435,25192482:268047
x1,247:27079368,25192482
x1,247:28546075,25192482
x1,247:28803813,25192482
k1,247:29071861,25192482:268048
x1,247:30062955,25192482
k1,247:30331003,25192482:268048
x1,247:33284474,25192482
k1,247:33284474,25192482:0
)
(1,248:5873801,26083772:27410673,494239,139537
x1,248:7622019,26083772
k1,247:7862182,26083772:240163
x1,247:8437081,26083772
k1,247:8677244,26083772:240163
x1,247:9668338,26083772
k1,247:9908501,26083772:240163
x1,247:10602242,26083772
x1,247:11751790,26083772
x1,247:12984776,26083772
k1,247:13224940,26083772:240164
x1,247:13819645,26083772
k1,247:14059808,26083772:240163
$1,247:14059808,26083772
x1,247:14508816,26083772
$1,247:14508816,26083772
k1,247:14748979,26083772:240163
x1,247:14947297,26083772
k1,247:15188018,26083772:240721
x1,247:15703248,26083772
x1,247:16000601,26083772
k1,247:16240764,26083772:240163
x1,247:16993925,26083772
x1,247:18222950,26083772
k1,247:18463113,26083772:240163
x1,247:19454207,26083772
k1,247:19694370,26083772:240163
x1,247:20467587,26083772
x1,247:21022679,26083772
x1,247:21518101,26083772
x1,247:22469580,26083772
k1,247:22709743,26083772:240163
x1,247:23403484,26083772
x1,247:24676085,26083772
x1,247:25909071,26083772
k1,247:26149235,26083772:240164
x1,247:27001680,26083772
k1,247:27241843,26083772:240163
x1,247:28232937,26083772
k1,247:28473100,26083772:240163
x1,247:29706086,26083772
x1,247:30578339,26083772
x1,247:31529818,26083772
k1,247:31769981,26083772:240163
x1,247:33284474,26083772
k1,247:33284474,26083772:0
)
(1,248:5873801,26975062:27410673,538089,179365
x1,248:6789628,26975062
x1,248:8018653,26975062
g1,247:8256584,26975062
x1,247:9723542,26975062
k1,248:33284474,26975062:23560932
g1,248:33284474,26975062
)
(1,249:5873801,27866352:27410673,0,0
h1,249:5873801,27866352:1114112,0,0
k1,249:33284473,27866352:26296560
g1,249:33284473,27866352
)
(1,250:5873801,29704961:27410673,1052177,681748
k1,249:9409540,29704961:3535739
(1,249:9409540,29704961:0,1052177,681748
g1,249:9409540,29704961
$1,249:9409540,29704961
h1,249:9409540,29704961:0,0,0
$1,249:9409540,29704961
)
k1,249:9409540,29704961:0
(1,249:9409540,29704961:19683836,1052177,681748
g1,249:10064900,29704961
g1,249:10064900,29704961
$1,249:10064900,29704961
(1,249:10064900,29704961:19028476,1052177,681748
x1,249:10343975,29704961
(1,249:10343975,29704961:1104042,720984,484496
(1,249:10343975,29704961:1104042,720984,484496
h1,249:10343975,29704961:78643,0,0
[1,249:10422618,29704961:946756,720984,484496
(1,249:10422618,29422412:946756,438435,0
k1,249:10447573,29422412:24955
x1,249:10734205,29422412
(1,249:10734205,29237382:273063,253405,0
x1,249:10974500,29237382
)
x1,249:11325608,29422412
k1,249:11369374,29422412:24955
)
(1,249:10422618,30002606:946756,433993,186851
x1,249:10957957,30002606
[1,249:10957957,30189457:411417,620844,0
(1,249:10976768,29822018:273063,253405,0
x1,249:11217063,29822018
)
(1,249:10957957,30189457:411417,273067,0
x1,249:11336606,30189457
)
]
)
]
h1,249:11369374,29704961:78643,0,0
)
)
x1,249:11727092,29704961
g1,249:11926427,29704961
x1,249:12484577,29704961
g1,249:12683912,29704961
(1,249:12683912,29704961:1047579,620424,266333
(1,249:12683912,29704961:1047579,620424,266333
h1,249:12683912,29704961:78643,0,0
[1,249:12762555,29704961:890293,620424,266333
(1,249:12762555,29422412:890293,337875,0
k1,249:13068436,29422412:305881
x1,249:13346968,29422412
k1,249:13652848,29422412:305880
)
(1,249:12762555,29971294:890293,402681,0
x1,249:13360974,29971294
(1,249:13379785,29822018:273063,253405,0
x1,249:13620080,29822018
)
)
]
h1,249:13652848,29704961:78643,0,0
)
)
g1,249:13851092,29704961
(1,249:13851092,29704961:14923344,1052177,681748
(1,249:13851092,28693110:538215,28704,1693599
x1,249:14389307,28693110
)
x1,249:14965894,29704961
g1,249:15163734,29704961
(1,249:15163734,29704961:4849156,1052177,681748
(1,249:15163734,28693110:528249,28704,1693599
x1,249:15691983,28693110
)
x1,249:16050793,29704961
g1,249:16210261,29704961
x1,249:16768411,29704961
g1,249:16927879,29704961
x1,249:17262021,29704961
(1,249:17262021,29422110:2222620,769326,205608
x1,249:17695293,29422110
(1,249:17695293,29422110:1756580,769326,205608
(1,249:17695293,29422110:1756580,769326,205608
h1,249:17695293,29422110:78643,0,0
[1,249:17773936,29422110:1599294,769326,205608
(1,249:17773936,29071196:1599294,418412,184452
x1,249:17998349,29071196
[1,249:17998349,29255648:411417,602864,0
(1,249:18012458,28906189:273063,253405,0
x1,249:18252753,28906189
)
(1,249:17998349,29255648:411417,273067,0
x1,249:18376998,29255648
)
]
x1,249:18899919,29071196
(1,249:18899919,28906189:273063,253405,0
x1,249:19140214,28906189
)
x1,249:19373230,29071196
)
(1,249:17773936,29627717:1599294,253405,0
k1,249:18453436,29627717:679500
x1,249:18693731,29627717
k1,249:19373230,29627717:679499
)
]
h1,249:19373230,29422110:78643,0,0
)
)
)
(1,249:19484641,28693110:528249,28704,1693599
x1,249:20012890,28693110
)
)
g1,249:20132491,29704961
x1,249:20780838,29704961
(1,249:20780838,29812603:692892,225735,101945
x1,249:21029545,29812603
(1,249:21029545,29905082:411417,273067,0
x1,249:21408194,29905082
)
)
x1,249:21673069,29704961
(1,249:21673069,29444543:311300,337875,0
x1,249:21951601,29444543
)
g1,249:22143837,29704961
x1,249:22701987,29704961
g1,249:22861455,29704961
x1,249:23438042,29704961
(1,249:23516281,29444543:311300,337875,0
x1,249:23794813,29444543
)
x1,249:24161723,29704961
(1,249:24161723,29422110:2222620,769326,205608
x1,249:24594995,29422110
(1,249:24594995,29422110:1756580,769326,205608
(1,249:24594995,29422110:1756580,769326,205608
h1,249:24594995,29422110:78643,0,0
[1,249:24673638,29422110:1599294,769326,205608
(1,249:24673638,29071196:1599294,418412,184452
x1,249:24898051,29071196
[1,249:24898051,29255648:411417,602864,0
(1,249:24912160,28906189:273063,253405,0
x1,249:25152455,28906189
)
(1,249:24898051,29255648:411417,273067,0
x1,249:25276700,29255648
)
]
x1,249:25799621,29071196
(1,249:25799621,28906189:273063,253405,0
x1,249:26039916,28906189
)
x1,249:26272932,29071196
)
(1,249:24673638,29627717:1599294,253405,0
k1,249:25353138,29627717:679500
x1,249:25593433,29627717
k1,249:26272932,29627717:679499
)
]
h1,249:26272932,29422110:78643,0,0
)
)
)
x1,249:27032690,29704961
(1,249:27032690,29812603:692892,225735,101945
x1,249:27281397,29812603
(1,249:27281397,29905082:411417,273067,0
x1,249:27660046,29905082
)
)
x1,249:27924921,29704961
(1,249:27924921,29444543:311300,337875,0
x1,249:28203453,29444543
)
(1,249:28236221,28693110:538215,28704,1693599
x1,249:28774436,28693110
)
)
g1,249:28894037,29704961
x1,249:29093376,29704961
)
$1,249:29093376,29704961
g1,249:29093376,29704961
)
k1,249:29093376,29704961:0
(1,250:29093376,29704961:655360,1052177,681748
g1,249:29748736,29704961
$1,250:29748736,29704961
h1,250:29748736,29704961:0,0,0
$1,250:29748736,29704961
g1,250:29748736,29704961
)
k1,250:33284474,29704961:3535738
(1,250:33284474,29704961:0,1052177,681748
(1,250:33284474,29704961:0,538089,179365
k1,250:32015834,29704961:-1268640
(1,250:32015834,29704961:1268640,538089,179365
x1,250:33006928,29704961
x1,250:33284474,29704961
)
)
)
k1,250:33284474,29704961:0
)
(1,251:5873801,31457850:27410673,808997,252045
k1,250:9409540,31457850:3535739
(1,250:9409540,31457850:0,808997,252045
g1,250:9409540,31457850
$1,250:9409540,31457850
h1,250:9409540,31457850:0,0,0
$1,250:9409540,31457850
)
k1,250:9409540,31457850:0
(1,251:9409540,31457850:19683836,808997,252045
g1,250:10064900,31457850
k1,250:16335760,31457850:6270860
$1,251:16335760,31457850
(1,251:16335760,31457850:6486756,808997,252045
x1,251:16784768,31457850
(1,251:16784768,31565492:692892,225735,101945
x1,251:17033475,31565492
(1,251:17033475,31657971:411417,273067,0
x1,251:17412124,31657971
)
)
g1,251:17676995,31457850
x1,251:18235145,31457850
g1,251:18434480,31457850
(1,251:18434480,30879765:338876,0,797362
x1,251:18773356,30879765
)
[1,251:18773356,31709895:172305,622599,0
h1,251:18773356,31087296:32768,0,0
h1,251:18773356,31709895:32768,0,0
]
g1,251:19065262,31457850
x1,251:19438773,31457850
(1,251:19438773,31197432:311300,337875,0
x1,251:19717305,31197432
)
x1,251:20455235,31457850
(1,251:20455235,31174999:869502,526146,205608
x1,251:20644893,31174999
(1,251:20644893,31174999:647076,526146,205608
(1,251:20644893,31174999:647076,526146,205608
h1,251:20644893,31174999:78643,0,0
[1,251:20723536,31174999:489790,526146,205608
(1,251:20723536,30932078:489790,283225,76459
[1,251:20723536,30932078:238522,283225,76459
(1,251:20725174,30932078:0,283225,0
x1,251:20976394,30932078
)
(1,251:20723536,30932078:238522,169300,76459
x1,251:20947949,30932078
)
]
[1,251:20962058,30932078:251268,283225,76459
(1,251:20970069,30932078:0,283225,0
x1,251:21221289,30932078
)
(1,251:20962058,30932078:251268,169300,76459
x1,251:21213326,30932078
)
]
)
(1,251:20723536,31380606:489790,270882,0
k1,251:20843990,31380606:120454
x1,251:21092872,31380606
k1,251:21213326,31380606:120454
)
]
h1,251:21213326,31174999:78643,0,0
)
)
)
x1,251:21773745,31457850
g1,251:21893346,31457850
(1,251:21893346,31457850:929170,538213,179405
(1,251:21893346,31457851:279075,538214,179404
x1,251:22172421,31457851
)
[1,251:22172421,31457850:371020,512698,139537
(1,251:22183138,31457850:0,512698,0
x1,251:22541948,31457850
)
(1,251:22172421,31457850:371020,308974,139537
x1,251:22543441,31457850
)
]
(1,251:22543441,31457851:279075,538214,179404
x1,251:22822516,31457851
)
)
)
$1,251:22822516,31457850
k1,251:29093376,31457850:6270860
)
k1,251:29093376,31457850:0
(1,251:29093376,31457850:655360,808997,252045
g1,251:29748736,31457850
$1,251:29748736,31457850
h1,251:29748736,31457850:0,0,0
$1,251:29748736,31457850
g1,251:29748736,31457850
)
k1,251:33284474,31457850:3535738
(1,251:33284474,31457850:0,808997,252045
(1,251:33284474,31457850:0,0,0
g1,251:33284474,31457850
)
)
k1,251:33284474,31457850:0
)
(1,254:5873801,33070036:27410673,538089,179365
h1,254:5873801,33070036:1114112,0,0
x1,254:8216691,33070036
k1,254:8461792,33070036:245101
x1,254:9928503,33070036
k1,254:10173604,33070036:245101
x1,254:10768309,33070036
k1,254:11013410,33070036:245101
x1,254:12480368,33070036
k1,254:12727261,33070036:246893
x1,254:14154355,33070036
x1,254:16592599,33070036
k1,254:16837700,33070036:245101
x1,254:17472020,33070036
k1,254:17717121,33070036:245101
x1,254:18444423,33070036
k1,254:18689524,33070036:245101
x1,254:19169349,33070036
k1,254:19414450,33070036:245101
x1,254:19771224,33070036
k1,254:20016325,33070036:245101
x1,254:21530818,33070036
k1,254:21775919,33070036:245101
x1,254:23920771,33070036
k1,254:24165872,33070036:245101
x1,254:24740771,33070036
k1,254:24985872,33070036:245101
x1,254:27959152,33070036
x1,254:28216890,33070036
k1,254:28461991,33070036:245101
x1,254:31717027,33070036
k1,254:32055696,33070036:338669
x1,254:33284474,33070036
k1,254:33284474,33070036:0
)
(1,254:5873801,33961326:27410673,598293,139502
x1,254:7340512,33961326
g1,254:7578443,33961326
x1,254:9005537,33961326
x1,254:11443781,33961326
g1,254:11681712,33961326
x1,254:12316032,33961326
g1,254:12553963,33961326
$1,254:12553963,33961326
x1,254:13130550,33961326
(1,254:13208789,33700908:311300,337875,0
x1,254:13487321,33700908
)
$1,254:13520089,33961326
g1,254:13758020,33961326
x1,254:14237845,33961326
g1,254:14475776,33961326
x1,254:14832550,33961326
g1,254:15070481,33961326
x1,254:17449056,33961326
x1,254:17706794,33961326
g1,254:17944725,33961326
x1,254:21001443,33961326
g1,254:21239374,33961326
x1,254:22753867,33961326
g1,254:22991798,33961326
x1,254:25334968,33961326
k1,254:33284474,33961326:7949506
g1,254:33284474,33961326
)
(1,256:5873801,34852616:27410673,538089,179365
h1,256:5873801,34852616:1114112,0,0
x1,256:7453528,34852616
x1,256:8622885,34852616
x1,256:9554556,34852616
k1,256:9747763,34852616:193207
x1,256:11016403,34852616
k1,256:11209610,34852616:193207
x1,256:12244278,34852616
k1,256:12437485,34852616:193207
x1,256:13428579,34852616
k1,256:13621786,34852616:193207
x1,256:15171686,34852616
k1,256:15364893,34852616:193207
x1,256:18183678,34852616
k1,256:18376884,34852616:193206
x1,256:19015165,34852616
k1,256:19208372,34852616:193207
x1,256:20199466,34852616
k1,256:20392673,34852616:193207
x1,256:22616753,34852616
x1,256:24737587,34852616
k1,256:24930794,34852616:193207
x1,256:26679259,34852616
k1,256:26872466,34852616:193207
x1,256:27447365,34852616
k1,256:27640572,34852616:193207
x1,256:28631666,34852616
k1,256:28824873,34852616:193207
x1,256:29340103,34852616
x1,256:30113320,34852616
x1,256:31341902,34852616
x1,256:32551121,34852616
x1,256:33284474,34852616
k1,256:33284474,34852616:0
)
(1,256:5873801,35743906:27410673,538089,179365
x1,256:7875795,35743906
k1,256:8075215,35743906:199420
x1,256:8273533,35743906
(1,256:8273533,35743906:356774,460740,0
x1,256:8630307,35743906
)
x1,256:8828625,35743906
k1,256:9028044,35743906:199419
(1,256:9028044,35743906:356774,460740,0
x1,256:9384818,35743906
)
x1,256:9583136,35743906
k1,256:9782556,35743906:199420
x1,256:10635001,35743906
k1,256:10834421,35743906:199420
x1,256:15616083,35743906
k1,256:15815502,35743906:199419
x1,256:18555061,35743906
k1,256:18754481,35743906:199420
x1,256:21133056,35743906
x1,256:21390794,35743906
k1,256:21590214,35743906:199420
x1,256:24405038,35743906
k1,256:24604457,35743906:199419
x1,256:25199162,35743906
k1,256:25398582,35743906:199420
x1,256:25755356,35743906
k1,256:25954776,35743906:199420
x1,256:28238524,35743906
k1,256:28445646,35743906:207122
x1,256:31141380,35743906
k1,256:31340799,35743906:199419
x1,256:32093960,35743906
k1,256:32293380,35743906:199420
x1,256:33284474,35743906
k1,256:33284474,35743906:0
)
(1,256:5873801,36635196:27410673,494239,139502
x1,256:7388294,36635196
g1,256:7626225,36635196
x1,256:8201124,36635196
g1,256:8439055,36635196
x1,256:9430149,36635196
g1,256:9668080,36635196
x1,256:11204015,36635196
g1,256:11441946,36635196
x1,256:11838333,36635196
x1,256:15386512,36635196
g1,256:15624443,36635196
x1,256:17626437,36635196
x1,256:17765334,36635196
k1,256:33284474,36635196:15519140
g1,256:33284474,36635196
)
(1,258:5873801,37526486:27410673,538089,179365
h1,258:5873801,37526486:1114112,0,0
x1,258:8216691,37526486
k1,258:8519109,37526486:302418
x1,258:9113814,37526486
x1,258:11472831,37526486
k1,258:11775250,37526486:302419
x1,258:12171637,37526486
x1,258:12786151,37526486
x1,258:13281573,37526486
x1,258:14292474,37526486
k1,258:14594892,37526486:302418
x1,258:16041795,37526486
x1,258:17254973,37526486
k1,258:17557391,37526486:302418
x1,258:18826031,37526486
k1,258:19128449,37526486:302418
x1,258:20277997,37526486
k1,258:20580416,37526486:302419
x1,258:21849056,37526486
k1,258:22151474,37526486:302418
x1,258:22631299,37526486
k1,258:22933717,37526486:302418
x1,258:24043652,37526486
k1,258:24346070,37526486:302418
x1,258:24980390,37526486
k1,258:25282809,37526486:302419
x1,258:26273903,37526486
k1,258:26576321,37526486:302418
x1,258:27904630,37526486
x1,258:29351531,37526486
k1,258:29653949,37526486:302418
x1,258:32119923,37526486
k1,258:32630544,37526486:510621
x1,258:33284474,37526486
k1,258:33284474,37526486:0
)
(1,258:5873801,38417776:27410673,538089,179365
x1,258:8391272,38417776
k1,258:8635762,38417776:244490
x1,258:10102720,38417776
k1,258:10348850,38417776:246130
x1,258:10824714,38417776
k1,258:11069205,38417776:244491
x1,258:11584435,38417776
x1,258:12202908,38417776
k1,258:12447398,38417776:244490
x1,258:15071579,38417776
k1,258:15316069,38417776:244490
x1,258:16624322,38417776
k1,258:16868813,38417776:244491
x1,258:17859907,38417776
k1,258:18104397,38417776:244490
x1,258:19650334,38417776
k1,258:19894824,38417776:244490
x1,258:20965144,38417776
x1,258:23720545,38417776
k1,258:23965036,38417776:244491
x1,258:24599356,38417776
k1,258:24843846,38417776:244490
x1,258:25834940,38417776
k1,258:26079430,38417776:244490
x1,258:29136148,38417776
k1,258:29380639,38417776:244491
x1,258:30895132,38417776
k1,258:31139622,38417776:244490
x1,258:33284474,38417776
k1,258:33284474,38417776:0
)
(1,258:5873801,39309066:27410673,551690,139537
x1,258:6353626,39309066
k1,258:6646617,39309066:292991
x1,258:8311397,39309066
k1,258:8604389,39309066:292992
x1,258:9000776,39309066
x1,258:9357548,39309066
k1,258:9650539,39309066:292991
x1,258:10641633,39309066
k1,258:10934625,39309066:292992
x1,258:11311205,39309066
x1,258:12821738,39309066
k1,258:13114729,39309066:292991
x1,258:13689628,39309066
k1,258:13982620,39309066:292992
$1,258:13982620,39309066
[1,258:13982620,39309066:371020,512698,139537
(1,258:13993337,39309066:0,512698,0
x1,258:14352147,39309066
)
(1,258:13982620,39309066:371020,308974,139537
x1,258:14353640,39309066
)
]
$1,258:14353640,39309066
k1,258:14646631,39309066:292991
x1,258:14844949,39309066
k1,258:15151706,39309066:306757
x1,258:16578800,39309066
x1,258:16955379,39309066
k1,258:17248370,39309066:292991
x1,258:18199851,39309066
k1,258:18492843,39309066:292992
x1,258:19963762,39309066
k1,258:20256753,39309066:292991
x1,258:20891073,39309066
k1,258:21184064,39309066:292991
$1,258:21184064,39309066
[1,258:21184064,39309066:554885,551690,139537
(1,258:21194781,39309066:0,512698,0
x1,258:21553591,39309066
)
(1,258:21184064,39309066:554885,551690,139537
x1,258:21555084,39309066
(1,258:21555084,39048648:183865,291272,0
x1,258:21706181,39048648
)
)
]
$1,258:21738949,39309066
k1,258:22031941,39309066:292992
x1,258:22230259,39309066
k1,258:22712599,39309066:482340
x1,258:23941377,39309066
k1,258:24234369,39309066:292992
x1,258:27409926,39309066
k1,258:27702917,39309066:292991
x1,258:28277816,39309066
k1,258:28570808,39309066:292992
x1,258:32059812,39309066
x1,258:32416584,39309066
k1,258:32709575,39309066:292991
x1,258:33284474,39309066
k1,258:33284474,39309066:0
)
(1,258:5873801,40200356:27410673,494239,139502
x1,258:6864895,40200356
k1,258:7106986,40200356:242091
x1,258:8642921,40200356
k1,258:8885013,40200356:242092
x1,258:10668881,40200356
x1,258:13404228,40200356
k1,258:13646319,40200356:242091
x1,258:14241024,40200356
k1,258:14483115,40200356:242091
x1,258:15636873,40200356
k1,258:15878965,40200356:242092
x1,258:18415996,40200356
k1,258:18658087,40200356:242091
x1,258:19609568,40200356
k1,258:19851659,40200356:242091
x1,258:21001207,40200356
x1,258:22452320,40200356
k1,258:22694411,40200356:242091
x1,258:23328731,40200356
k1,258:23570823,40200356:242092
x1,258:24561917,40200356
k1,258:24804008,40200356:242091
x1,258:27979565,40200356
k1,258:28221656,40200356:242091
x1,258:30005524,40200356
k1,258:30247616,40200356:242092
x1,258:31674710,40200356
x1,258:32051289,40200356
k1,258:32293380,40200356:242091
x1,258:33284474,40200356
k1,258:33284474,40200356:0
)
(1,258:5873801,41091646:27410673,538089,179365
x1,258:7439793,41091646
x1,258:8985978,41091646
g1,258:9223909,41091646
x1,258:9798808,41091646
g1,258:10036739,41091646
x1,258:11483642,41091646
x1,258:12415313,41091646
g1,258:12653244,41091646
x1,258:13921884,41091646
g1,258:14159815,41091646
x1,258:14675045,41091646
x1,258:15293518,41091646
g1,258:15531449,41091646
x1,258:17672340,41091646
g1,258:17910271,41091646
x1,258:19139296,41091646
k1,258:33284474,41091646:14145178
g1,258:33284474,41091646
)
(1,260:5873801,41982936:27410673,494239,139502
h1,260:5873801,41982936:1114112,0,0
x1,260:8216691,41982936
k1,260:8454935,41982936:238244
x1,260:9489603,41982936
x1,260:11436139,41982936
k1,260:11674382,41982936:238243
x1,260:13616708,41982936
x1,260:14032902,41982936
k1,260:14271146,41982936:238244
x1,260:15123591,41982936
k1,260:15361834,41982936:238243
x1,260:16114995,41982936
x1,260:17344020,41982936
x1,260:18295499,41982936
k1,260:18533743,41982936:238244
x1,260:19524837,41982936
k1,260:19763081,41982936:238244
x1,260:20996067,41982936
x1,260:21868320,41982936
x1,260:22819799,41982936
k1,260:23058042,41982936:238243
x1,260:24572535,41982936
k1,260:24810779,41982936:238244
x1,260:25726606,41982936
x1,260:26955631,41982936
k1,260:27193874,41982936:238243
x1,260:27768773,41982936
k1,260:28007017,41982936:238244
x1,260:29140969,41982936
k1,260:29379212,41982936:238243
x1,260:29696371,41982936
x1,260:31777592,41982936
k1,260:32015836,41982936:238244
x1,260:33046543,41982936
x1,260:33284474,41982936
k1,260:33284474,41982936:0
)
(1,260:5873801,42874226:27410673,494239,139502
x1,260:6349665,42874226
x1,260:7463810,42874226
k1,260:7683134,42874226:219324
x1,260:8277839,42874226
k1,260:8497163,42874226:219324
x1,260:8853937,42874226
k1,260:9073261,42874226:219324
x1,260:10326053,42874226
x1,260:11357009,42874226
k1,260:11580055,42874226:223046
x1,260:13328271,42874226
k1,260:13547595,42874226:219324
x1,260:14300756,42874226
k1,260:14520080,42874226:219324
x1,260:15511174,42874226
k1,260:15730498,42874226:219324
x1,260:16622557,42874226
x1,260:17911002,42874226
k1,260:18130326,42874226:219324
x1,260:18883487,42874226
x1,260:19914194,42874226
x1,260:20270966,42874226
x1,260:20469284,42874226
x1,260:21420516,42874226
x1,260:22649541,42874226
k1,260:22868865,42874226:219324
x1,260:23443764,42874226
k1,260:23663088,42874226:219324
x1,260:24654182,42874226
k1,260:24873506,42874226:219324
x1,260:26003247,42874226
x1,260:26399634,42874226
x1,260:27648217,42874226
k1,260:27867541,42874226:219324
x1,260:29100527,42874226
x1,260:29972780,42874226
x1,260:30924259,42874226
k1,260:31143583,42874226:219324
x1,260:32134677,42874226
x1,260:33145577,42874226
x1,260:33284474,42874226
k1,260:33284474,42874226:0
)
(1,260:5873801,43765516:27410673,494239,139502
x1,260:6944121,43765516
k1,260:7206316,43765516:262195
x1,260:7602703,43765516
x1,260:7939671,43765516
k1,260:8201865,43765516:262194
x1,260:9272187,43765516
x1,260:9866894,43765516
x1,260:10421986,43765516
x1,260:11651011,43765516
k1,260:11913206,43765516:262195
x1,260:12547526,43765516
k1,260:12809720,43765516:262194
x1,260:13800814,43765516
k1,260:14063009,43765516:262195
x1,260:15335610,43765516
k1,260:15597804,43765516:262194
x1,260:16172703,43765516
k1,260:16434898,43765516:262195
x1,260:17465605,43765516
x1,260:17941469,43765516
x1,260:19055614,43765516
k1,260:19317809,43765516:262195
x1,260:20550795,43765516
x1,260:21423048,43765516
x1,260:22374527,43765516
k1,260:22636721,43765516:262194
x1,260:23231426,43765516
k1,260:23493621,43765516:262195
x1,260:24484715,43765516
k1,260:24746909,43765516:262194
x1,260:26055411,43765516
k1,260:26317606,43765516:262195
x1,260:26892505,43765516
k1,260:27154699,43765516:262194
x1,260:27551086,43765516
x1,260:27888054,43765516
x1,260:28363918,43765516
x1,260:28720692,43765516
x1,260:29136886,43765516
x1,260:29335204,43765516
x1,260:30782353,43765516
k1,260:31044548,43765516:262195
x1,260:31242866,43765516
x1,260:31599640,43765516
x1,260:33284474,43765516
k1,260:33284474,43765516:0
)
(1,260:5873801,44656806:27410673,494239,139502
x1,260:7126593,44656806
x1,260:7959231,44656806
k1,260:8138159,44656806:178928
x1,260:10084693,44656806
k1,260:10263622,44656806:178929
x1,260:10838521,44656806
k1,260:11017449,44656806:178928
x1,260:13082826,44656806
k1,260:13273555,44656806:190729
x1,260:13911836,44656806
k1,260:14090765,44656806:178929
x1,260:14605995,44656806
x1,260:15299984,44656806
k1,260:15478912,44656806:178928
x1,260:16117193,44656806
k1,260:16296122,44656806:178929
x1,260:16930442,44656806
k1,260:17109370,44656806:178928
x1,260:18100464,44656806
k1,260:18279392,44656806:178928
x1,260:19833500,44656806
k1,260:20012429,44656806:178929
x1,260:20587328,44656806
k1,260:20766256,44656806:178928
x1,260:22391670,44656806
k1,260:22570599,44656806:178929
x1,260:23403237,44656806
x1,260:23720398,44656806
x1,260:24116785,44656806
x1,260:24731297,44656806
x1,260:26241829,44656806
k1,260:26420757,44656806:178928
x1,260:26995656,44656806
k1,260:27174585,44656806:178929
x1,260:28165679,44656806
k1,260:28344607,44656806:178928
x1,260:29597399,44656806
x1,260:30430037,44656806
x1,260:30985129,44656806
x1,260:33284474,44656806
k1,260:33284474,44656806:0
)
]
(1,262:5873801,47378389:27410673,891289,267389
(1,262:5873801,47378389:27410673,891289,267389
[1,262:5873801,47378389:27410673,891289,267389
(1,262:5873801,47378389:27410673,623900,267389
(1,262:5873801,47378389:0,0,0
[1,262:5873801,47378389:27410673,0,0
(1,262:5873801,47378389:27410673,0,0
h1,262:5873801,47378389:0,0,0
k1,262:19579137,47378389:13705336
k1,262:33284473,47378389:13705336
)
]
k1,262:5873802,47378389:-27410672
)
g1,262:5873801,47378389
[1,262:5873801,47378389:27410673,623900,267389
(1,262:5873801,47378389:27410673,623900,267389
k1,262:19400751,47378389:13526950
h1,262:19400751,47378389:0,0,0
x1,262:19757525,47378389
r1,262:19757525,47378389:0,891289,267389
g1,262:19757525,47378389
k1,262:33284475,47378389:13526950
)
]
g1,262:33284474,47378389
(1,262:33284474,47378389:0,0,0
k1,262:5873802,47378389:-27410672
[1,262:5873802,47378389:27410673,0,0
(1,262:5873802,47378389:27410673,0,0
k1,262:33284474,47378389:27410672
h1,262:33284474,47378389:0,0,0
g1,262:33284474,47378389
g1,262:33284474,47378389
)
]
)
)
]
)
g1,262:33284474,47378389
)
]
]
!46436
}8
!10
{9
[1,291:4736286,47378389:28548188,42642103,267389
[1,291:5873801,47378389:27410673,43157435,267389
[1,291:5873801,5007386:27410673,786432,0
(1,291:5873801,5007386:27410673,0,0
(1,291:5873801,5007386:27410673,0,0
[1,291:5873801,5007386:27410673,0,0
(1,291:5873801,5007386:27410673,0,0
(1,291:5873801,5007386:0,0,0
[1,291:5873801,5007386:27410673,0,0
(1,291:5873801,5007386:27410673,0,0
h1,291:5873801,5007386:0,0,0
k1,291:19579137,5007386:13705336
k1,291:33284473,5007386:13705336
)
]
k1,291:5873802,5007386:-27410672
)
g1,291:5873801,5007386
[1,291:5873801,5007386:27410673,0,0
(1,291:5873801,5007386:27410673,0,0
k1,291:19579137,5007386:13705336
h1,291:19579137,5007386:0,0,0
g1,291:19579137,5007386
k1,291:33284473,5007386:13705336
)
]
g1,291:33284474,5007386
(1,291:33284474,5007386:0,0,0
k1,291:5873802,5007386:-27410672
[1,291:5873802,5007386:27410673,0,0
(1,291:5873802,5007386:27410673,0,0
k1,291:33284474,5007386:27410672
h1,291:33284474,5007386:0,0,0
g1,291:33284474,5007386
g1,291:33284474,5007386
)
]
)
)
]
)
g1,291:33284474,5007386
)
]
[1,291:5873801,45412309:27410673,38766523,0
(1,260:5873801,7366682:27410673,494239,139502
x1,260:7205823,7366682
k1,260:7468342,7366682:262519
x1,260:8261367,7366682
x1,260:8618141,7366682
x1,260:9470585,7366682
x1,260:10342836,7366682
k1,260:10605355,7366682:262519
x1,260:11239675,7366682
k1,260:11502194,7366682:262519
x1,260:12096899,7366682
x1,260:13008765,7366682
x1,260:14237790,7366682
k1,260:14500309,7366682:262519
x1,260:15075208,7366682
k1,260:15337727,7366682:262519
x1,260:16328821,7366682
k1,260:16591340,7366682:262519
x1,260:17186045,7366682
x1,260:17701522,7366682
x1,260:18811457,7366682
x1,260:19069195,7366682
k1,260:19331715,7366682:262520
x1,260:19728102,7366682
x1,260:21016302,7366682
k1,260:21278821,7366682:262519
x1,260:22230053,7366682
x1,260:23657396,7366682
k1,260:24048319,7366682:390923
x1,260:25875765,7366682
k1,260:26138284,7366682:262519
x1,260:27890710,7366682
k1,260:28159376,7366682:268666
x1,260:28912537,7366682
x1,260:29407959,7366682
x1,260:30081892,7366682
x1,260:30855109,7366682
k1,260:31123775,7366682:268666
x1,260:31718482,7366682
x1,260:33284474,7366682
k1,260:33284474,7366682:0
)
(1,260:5873801,8257972:27410673,494239,139502
x1,260:6551695,8257972
x1,260:6888663,8257972
x1,260:7959232,8257972
g1,260:8197163,8257972
x1,260:9267483,8257972
x1,260:10143695,8257972
x1,260:10738402,8257972
x1,260:11095176,8257972
x1,260:12324201,8257972
g1,260:12562132,8257972
x1,260:13672067,8257972
g1,260:13909998,8257972
x1,260:14544318,8257972
g1,260:14782249,8257972
x1,260:16328188,8257972
g1,260:16566119,8257972
x1,260:17834510,8257972
x1,260:19122956,8257972
g1,260:19360887,8257972
x1,260:19995207,8257972
x1,260:21699849,8257972
x1,260:23007855,8257972
x1,260:23265593,8257972
g1,260:23503524,8257972
x1,260:24078423,8257972
g1,260:24316354,8257972
x1,260:26183413,8257972
g1,260:26421344,8257972
x1,260:27016049,8257972
g1,260:27253980,8257972
x1,260:28245074,8257972
g1,260:28483005,8257972
x1,260:29394871,8257972
x1,260:30544670,8257972
k1,260:33284474,8257972:2739804
g1,260:33284474,8257972
)
(1,263:5873801,9149262:27410673,494239,139502
h1,262:5873801,9149262:1114112,0,0
x1,262:8216691,9149262
k1,262:8421200,9149262:204509
x1,262:9967137,9149262
k1,262:10171646,9149262:204509
x1,262:11721793,9149262
k1,262:11926302,9149262:204509
x1,262:12501201,9149262
k1,262:12705711,9149262:204510
x1,262:13859469,9149262
k1,262:14063978,9149262:204509
x1,262:15213526,9149262
x1,262:15828040,9149262
k1,262:16032549,9149262:204509
x1,262:17102869,9149262
k1,262:17307378,9149262:204509
x1,262:18500751,9149262
k1,262:18705260,9149262:204509
x1,262:19101647,9149262
x1,262:19438615,9149262
k1,262:19643124,9149262:204509
x1,262:23092270,9149262
k1,262:23296780,9149262:204510
x1,262:23931100,9149262
k1,262:24135609,9149262:204509
x1,262:25126703,9149262
k1,262:25331212,9149262:204509
x1,262:26603813,9149262
k1,262:26808322,9149262:204509
x1,262:27383221,9149262
k1,262:27587730,9149262:204509
x1,262:28777140,9149262
x1,262:29133912,9149262
x1,262:29708811,9149262
k1,262:29913320,9149262:204509
x1,262:32478575,9149262
k1,262:32689769,9149262:211194
x1,262:33284474,9149262
k1,262:33284474,9149262:0
)
(1,263:5873801,10040552:27410673,494239,139502
x1,263:7300895,10040552
x1,262:7677474,10040552
k1,262:7854660,10040552:177186
x1,262:8330524,10040552
k1,262:8507710,10040552:177186
x1,262:8987535,10040552
k1,262:9164722,10040552:177187
x1,262:12086504,10040552
k1,262:12263690,10040552:177186
x1,262:12898010,10040552
k1,262:13075196,10040552:177186
x1,262:14799642,10040552
k1,262:14976828,10040552:177186
x1,262:15967922,10040552
k1,262:16145109,10040552:177187
x1,262:18147103,10040552
k1,262:18324289,10040552:177186
x1,262:18720676,10040552
x1,262:19434224,10040552
x1,262:20563964,10040552
k1,262:20741150,10040552:177186
x1,262:21732244,10040552
k1,262:21909430,10040552:177186
x1,262:22801489,10040552
x1,262:24089934,10040552
k1,262:24267121,10040552:177187
x1,262:26050989,10040552
x1,262:28984654,10040552
k1,262:29281565,10040552:296911
x1,262:30054533,10040552
k1,262:30231719,10040552:177186
x1,262:33284474,10040552
k1,262:33284474,10040552:0
)
(1,263:5873801,10931842:27410673,494239,139502
x1,263:6468506,10931842
x1,262:8197165,10931842
k1,262:8450580,10931842:253415
x1,262:9045285,10931842
k1,262:9298700,10931842:253415
x1,262:10452458,10931842
k1,262:10705873,10931842:253415
x1,262:12688061,10931842
k1,262:12941475,10931842:253414
x1,262:13892956,10931842
k1,262:14146371,10931842:253415
x1,262:15137465,10931842
k1,262:15390880,10931842:253415
x1,262:15787267,10931842
x1,262:18991053,10931842
k1,262:19244468,10931842:253415
x1,262:19819367,10931842
k1,262:20072782,10931842:253415
x1,262:22748707,10931842
k1,262:23002122,10931842:253415
x1,262:26015019,10931842
k1,262:26268433,10931842:253414
x1,262:28096124,10931842
k1,262:28349539,10931842:253415
x1,262:30291865,10931842
x1,262:30989566,10931842
k1,262:31242981,10931842:253415
x1,262:31877301,10931842
k1,262:32130716,10931842:253415
x1,262:33284474,10931842
k1,262:33284474,10931842:0
)
(1,263:5873801,11823132:27410673,538089,179365
x1,263:8410832,11823132
g1,262:8648763,11823132
x1,262:8847081,11823132
(1,262:8847081,11823132:356774,460740,0
x1,262:9203855,11823132
)
x1,262:9600491,11823132
g1,262:9917650,11823132
x1,262:11309092,11823132
g1,262:11547023,11823132
x1,262:12581691,11823132
x1,262:13711682,11823132
g1,262:13949613,11823132
x1,262:14702774,11823132
x1,262:15198196,11823132
x1,262:15872129,11823132
x1,262:16645346,11823132
g1,262:16883277,11823132
x1,262:18076650,11823132
g1,262:18314581,11823132
x1,262:20756787,11823132
g1,262:20994718,11823132
x1,262:21672612,11823132
x1,262:23080149,11823132
g1,262:23318080,11823132
x1,262:27643436,11823132
k1,263:33284474,11823132:5641038
g1,263:33284474,11823132
)
(1,265:5873801,14083923:27410673,672799,183506
(1,265:5873801,14083923:0,0,0
g1,265:5873801,14083923
)
x1,265:6472640,14083923
x1,265:8200282,14083923
x1,265:12963996,14083923
k1,265:33284474,14083923:20320478
g1,265:33284474,14083923
)
(1,267:5873801,15685679:27410673,538089,179365
x1,267:7102579,15685679
k1,266:7361564,15685679:258985
x1,266:7876794,15685679
x1,266:8867886,15685679
k1,266:9126871,15685679:258985
x1,266:9642101,15685679
x1,266:10260574,15685679
k1,266:10519559,15685679:258985
x1,266:13156120,15685679
k1,266:13415105,15685679:258985
x1,266:14885773,15685679
x1,266:16530994,15685679
k1,266:16789979,15685679:258985
x1,266:17186366,15685679
x1,266:17543138,15685679
k1,266:17802123,15685679:258985
x1,266:18793217,15685679
k1,266:19052202,15685679:258985
x1,266:20082909,15685679
x1,266:21534020,15685679
k1,266:21793005,15685679:258985
x1,266:24260613,15685679
x1,266:25687709,15685679
k1,266:25946694,15685679:258985
x1,266:27096242,15685679
k1,266:27355227,15685679:258985
x1,266:28108388,15685679
x1,266:29773415,15685679
x1,266:31200511,15685679
k1,266:31459496,15685679:258985
x1,266:32034395,15685679
k1,266:32293380,15685679:258985
x1,266:33284474,15685679
k1,266:33284474,15685679:0
)
(1,267:5873801,16576969:27410673,494239,139502
x1,267:8549534,16576969
g1,266:8787465,16576969
x1,266:9322307,16576969
x1,266:11284438,16576969
x1,266:11641210,16576969
g1,266:11879141,16576969
x1,266:12454040,16576969
g1,266:12691971,16576969
x1,266:14951703,16576969
g1,266:15189634,16576969
x1,266:15764533,16576969
g1,266:16002464,16576969
x1,266:18658390,16576969
k1,267:33284474,16576969:14626084
g1,267:33284474,16576969
)
(1,269:5873801,18837760:27410673,672799,0
(1,269:5873801,18837760:0,0,0
g1,269:5873801,18837760
)
x1,269:9842747,18837760
k1,269:33284475,18837760:23441728
g1,269:33284475,18837760
)
(1,272:6986021,20439516:26298453,538089,179365
(1,270:6986021,20439516:0,538089,179365
g1,270:6986021,20439516
g1,270:6232611,20439516
g1,270:5873801,20439516
(1,270:5873801,20439516:753410,538089,179365
g1,270:5873801,20439516
x1,270:6627211,20439516
)
g1,270:6986021,20439516
)
x1,270:8482148,20439516
k1,271:8802670,20439516:320522
x1,271:9317900,20439516
x1,271:10091117,20439516
x1,271:11319699,20439516
x1,271:13302135,20439516
k1,271:13643306,20439516:341171
x1,271:15367558,20439516
x1,271:17577428,20439516
k1,271:17897950,20439516:320522
x1,271:22942453,20439516
k1,271:23262976,20439516:320523
x1,271:24382718,20439516
x1,271:26198527,20439516
k1,271:26519049,20439516:320522
x1,271:27113754,20439516
k1,271:27434277,20439516:320523
x1,271:30843310,20439516
k1,271:31163832,20439516:320522
x1,271:33284474,20439516
k1,271:33284474,20439516:0
)
(1,272:6986021,21330806:26298453,494239,139502
x1,272:8809310,21330806
x1,271:8948207,21330806
g1,271:9186138,21330806
x1,271:10553371,21330806
g1,271:10791302,21330806
x1,271:11326144,21330806
x1,271:12475941,21330806
g1,271:12713872,21330806
x1,271:14140968,21330806
k1,272:33284474,21330806:19143506
g1,272:33284474,21330806
)
(1,274:6986021,22811920:26298453,538089,179365
(1,272:6986021,22811920:0,538089,179365
g1,272:6986021,22811920
g1,272:6232611,22811920
g1,272:5873801,22811920
(1,272:5873801,22811920:753410,538089,179365
g1,272:5873801,22811920
x1,272:6627211,22811920
)
g1,272:6986021,22811920
)
x1,272:8175042,22811920
k1,273:8473427,22811920:298385
x1,273:11406899,22811920
k1,273:11720398,22811920:313499
x1,273:13117491,22811920
k1,273:13415877,22811920:298386
x1,273:14208651,22811920
x1,273:15893732,22811920
k1,273:16207230,22811920:313498
x1,273:17931482,22811920
x1,273:20141352,22811920
k1,273:20439738,22811920:298386
x1,273:22669664,22811920
x1,273:25607041,22811920
k1,273:25905426,22811920:298385
x1,273:26500131,22811920
k1,273:26798517,22811920:298386
x1,273:29157092,22811920
k1,273:29455477,22811920:298385
x1,273:33284474,22811920
k1,273:33284474,22811920:0
)
(1,274:6986021,23703210:26298453,494239,139502
x1,274:9329635,23703210
g1,273:9567566,23703210
x1,273:10717114,23703210
g1,273:10955045,23703210
x1,273:12728913,23703210
x1,273:13105492,23703210
g1,273:13343423,23703210
x1,273:15018255,23703210
g1,273:15256186,23703210
x1,273:16683282,23703210
k1,274:33284474,23703210:16601192
g1,274:33284474,23703210
)
(1,276:6986021,25184324:26298453,538089,179365
(1,274:6986021,25184324:0,538089,179365
g1,274:6986021,25184324
g1,274:6232611,25184324
g1,274:5873801,25184324
(1,274:5873801,25184324:753410,538089,179365
g1,274:5873801,25184324
x1,274:6627211,25184324
)
g1,274:6986021,25184324
)
x1,274:8204603,25184324
k1,275:6986021,25184324:-59421
x1,275:8343500,25184324
g1,275:8581431,25184324
x1,275:11697124,25184324
x1,275:12034090,25184324
x1,275:12589180,25184324
g1,275:12827111,25184324
x1,275:14244011,25184324
g1,275:14481942,25184324
x1,275:15036590,25184324
x1,275:16919742,25184324
x1,275:17474832,25184324
g1,275:17712763,25184324
x1,275:19020626,25184324
g1,275:19258557,25184324
x1,275:20160172,25184324
x1,275:21924232,25184324
x1,275:22479322,25184324
g1,275:22717253,25184324
x1,275:24569906,25184324
g1,275:24807837,25184324
x1,275:26522533,25184324
g1,275:26760464,25184324
x1,275:27474012,25184324
g1,275:27711943,25184324
x1,275:29694131,25184324
g1,275:29932062,25184324
x1,275:30645610,25184324
k1,276:33284474,25184324:2638864
g1,276:33284474,25184324
)
(1,278:6986021,26665438:26298453,538089,179365
(1,276:6986021,26665438:0,538089,179365
g1,276:6986021,26665438
g1,276:6232611,26665438
g1,276:5873801,26665438
(1,276:5873801,26665438:753410,538089,179365
g1,276:5873801,26665438
x1,276:6627211,26665438
)
g1,276:6986021,26665438
)
x1,276:8274271,26665438
g1,277:8512202,26665438
x1,277:10419814,26665438
x1,277:11232646,26665438
g1,277:11470577,26665438
x1,277:14100851,26665438
g1,277:14338782,26665438
x1,277:14933487,26665438
g1,277:15171418,26665438
x1,277:18699792,26665438
g1,277:18937723,26665438
x1,277:19819532,26665438
x1,277:21453113,26665438
g1,277:21691044,26665438
x1,277:22821034,26665438
g1,277:23058965,26665438
x1,277:24426198,26665438
g1,277:24664129,26665438
x1,277:25198971,26665438
x1,277:26348768,26665438
g1,277:26586699,26665438
x1,277:28013795,26665438
k1,278:33284474,26665438:5270679
g1,278:33284474,26665438
)
(1,280:6986021,28146552:26298453,538089,179365
(1,278:6986021,28146552:0,538089,179365
g1,278:6986021,28146552
g1,278:6232611,28146552
g1,278:5873801,28146552
(1,278:5873801,28146552:753410,538089,179365
g1,278:5873801,28146552
x1,278:6627211,28146552
)
g1,278:6986021,28146552
)
x1,278:8467438,28146552
g1,279:8705369,28146552
x1,279:11301627,28146552
g1,279:11539558,28146552
x1,279:14711156,28146552
g1,279:14949087,28146552
x1,279:17188765,28146552
g1,279:17426696,28146552
x1,279:18001595,28146552
g1,279:18239526,28146552
x1,279:18972438,28146552
x1,279:19269791,28146552
x1,279:19626563,28146552
x1,279:20205423,28146552
g1,279:20443354,28146552
x1,279:21592902,28146552
g1,279:21830833,28146552
x1,279:22316255,28146552
x1,279:24719094,28146552
g1,279:24957025,28146552
x1,279:27121934,28146552
x1,279:27855287,28146552
x1,279:29183401,28146552
g1,279:29421332,28146552
x1,279:30788565,28146552
g1,279:31026496,28146552
x1,279:31561338,28146552
x1,279:32512817,28146552
k1,280:33284474,28146552:771657
g1,280:33284474,28146552
)
(1,282:6986021,29627666:26298453,538089,179365
(1,280:6986021,29627666:0,538089,179365
g1,280:6986021,29627666
g1,280:6232611,29627666
g1,280:5873801,29627666
(1,280:5873801,29627666:753410,538089,179365
g1,280:5873801,29627666
x1,280:6627211,29627666
)
g1,280:6986021,29627666
)
x1,280:7550918,29627666
g1,281:7788849,29627666
x1,281:10851160,29627666
g1,281:11089091,29627666
x1,281:11842057,29627666
g1,281:12079988,29627666
x1,281:13576310,29627666
g1,281:13814241,29627666
x1,281:16513741,29627666
g1,281:16751672,29627666
x1,281:18519943,29627666
g1,281:18757874,29627666
x1,281:20709811,29627666
x1,281:21506795,29627666
g1,281:21744726,29627666
x1,281:23706663,29627666
g1,281:23944594,29627666
x1,281:24658142,29627666
g1,281:24896073,29627666
x1,281:26878261,29627666
g1,281:27116192,29627666
x1,281:27829740,29627666
k1,282:33284474,29627666:5454734
g1,282:33284474,29627666
)
(1,284:6986021,31108780:26298453,538089,179365
(1,282:6986021,31108780:0,538089,179365
g1,282:6986021,31108780
g1,282:6232611,31108780
g1,282:5873801,31108780
(1,282:5873801,31108780:753410,538089,179365
g1,282:5873801,31108780
x1,282:6627211,31108780
)
g1,282:6986021,31108780
)
x1,282:8323887,31108780
g1,283:8561818,31108780
x1,283:11539756,31108780
g1,283:11777687,31108780
x1,283:13194781,31108780
g1,283:13432712,31108780
x1,283:14443170,31108780
x1,283:15057682,31108780
g1,283:15295613,31108780
x1,283:16177422,31108780
x1,283:17014019,31108780
g1,283:17251950,31108780
x1,283:17965498,31108780
g1,283:18203429,31108780
x1,283:20185617,31108780
g1,283:20423548,31108780
x1,283:21493870,31108780
k1,284:33284474,31108780:11790604
g1,284:33284474,31108780
)
(1,286:6986021,32589894:26298453,538089,179365
(1,284:6986021,32589894:0,538089,179365
g1,284:6986021,32589894
g1,284:6232611,32589894
g1,284:5873801,32589894
(1,284:5873801,32589894:753410,538089,179365
g1,284:5873801,32589894
x1,284:6627211,32589894
)
g1,284:6986021,32589894
)
x1,284:8482148,32589894
g1,285:8720079,32589894
x1,285:9235309,32589894
x1,285:10008526,32589894
x1,285:11237108,32589894
x1,285:13219544,32589894
g1,285:13457475,32589894
x1,285:15310128,32589894
x1,285:15449025,32589894
g1,285:15686956,32589894
x1,285:16400504,32589894
g1,285:16638435,32589894
x1,285:18620623,32589894
g1,285:18858554,32589894
x1,285:19928876,32589894
k1,286:33284474,32589894:13355598
g1,286:33284474,32589894
)
(1,288:6986021,34071008:26298453,538089,179365
(1,286:6986021,34071008:0,538089,179365
g1,286:6986021,34071008
g1,286:6232611,34071008
g1,286:5873801,34071008
(1,286:5873801,34071008:753410,538089,179365
g1,286:5873801,34071008
x1,286:6627211,34071008
)
g1,286:6986021,34071008
)
x1,286:8383114,34071008
g1,287:8621045,34071008
x1,287:9413819,34071008
x1,287:11098900,34071008
g1,287:11336831,34071008
x1,287:12664696,34071008
g1,287:12902627,34071008
x1,287:13695401,34071008
x1,287:15380482,34071008
g1,287:15618413,34071008
x1,287:16500222,34071008
x1,287:17336819,34071008
g1,287:17574750,34071008
x1,287:19091128,34071008
g1,287:19329059,34071008
x1,287:20032605,34071008
g1,287:20270536,34071008
x1,287:21340858,34071008
g1,287:21578789,34071008
x1,287:23560977,34071008
g1,287:23798908,34071008
x1,287:24869230,34071008
k1,288:33284474,34071008:8415244
g1,288:33284474,34071008
)
]
(1,291:5873801,47378389:27410673,891289,267389
(1,291:5873801,47378389:27410673,891289,267389
[1,291:5873801,47378389:27410673,891289,267389
(1,291:5873801,47378389:27410673,623900,267389
(1,291:5873801,47378389:0,0,0
[1,291:5873801,47378389:27410673,0,0
(1,291:5873801,47378389:27410673,0,0
h1,291:5873801,47378389:0,0,0
k1,291:19579137,47378389:13705336
k1,291:33284473,47378389:13705336
)
]
k1,291:5873802,47378389:-27410672
)
g1,291:5873801,47378389
[1,291:5873801,47378389:27410673,623900,267389
(1,291:5873801,47378389:27410673,623900,267389
k1,291:19400751,47378389:13526950
h1,291:19400751,47378389:0,0,0
x1,291:19757525,47378389
r1,291:19757525,47378389:0,891289,267389
g1,291:19757525,47378389
k1,291:33284475,47378389:13526950
)
]
g1,291:33284474,47378389
(1,291:33284474,47378389:0,0,0
k1,291:5873802,47378389:-27410672
[1,291:5873802,47378389:27410673,0,0
(1,291:5873802,47378389:27410673,0,0
k1,291:33284474,47378389:27410672
h1,291:33284474,47378389:0,0,0
g1,291:33284474,47378389
g1,291:33284474,47378389
)
]
)
)
]
)
g1,291:33284474,47378389
)
]
]
!18367
}9
Input:55:C:\Users\Vika\DOCUME~1\B87E~1\32D3~1\Eikonal\3F05~1\FORARX~1\EIKONA~1\Eikonal Approximation of the Scattering Theory for Fast Charged Particles in a Thin Layer of Crystalline and Amorphous Media.aux
!218
Postamble:
Count:9100
!27
Post scriptum:


==> Eikonal_Approximation <==
SyncTeX Version:1
Input:1:C:\Users\Vika\DOCUME~1\B87E~1\32D3~1\Eikonal\3F05~1\FORARX~1\EIKONA~1\Eikonal Approximation of the Scattering Theory for Fast Charged Particles in a Thin Layer of Crystalline and Amorphous Media.tex
Input:2:C:\Program Files\MiKTeX 2.9\tex\latex\base\article.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\base\size11.clo
Input:4:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:7:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:8:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:9:C:\Program Files\MiKTeX 2.9\tex\latex\base\latexsym.sty
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\base\fontenc.sty
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\cyrillic\t2aenc.def
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\base\t2aenc.dfu
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\cyrillic\t2acmr.fd
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\base\inputenc.sty
Input:16:C:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:18:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Input:19:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifvtex.sty
Input:20:C:\Program Files\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.cfg
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:24:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:25:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:26:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:27:C:\Program Files\MiKTeX 2.9\tex\latex\booktabs\booktabs.sty
Input:28:C:\Program Files\MiKTeX 2.9\tex\latex\tools\array.sty
Input:29:C:\Program Files\MiKTeX 2.9\tex\latex\paralist\paralist.sty
Input:30:C:\Program Files\MiKTeX 2.9\tex\latex\tools\verbatim.sty
Input:31:C:\Program Files\MiKTeX 2.9\tex\latex\subfig\subfig.sty
Input:32:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:33:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:34:C:\Program Files\MiKTeX 2.9\tex\latex\fancyhdr\fancyhdr.sty
Input:35:C:\Program Files\MiKTeX 2.9\tex\latex\sectsty\sectsty.sty
Input:36:C:\Program Files\MiKTeX 2.9\tex\latex\tocbibind\tocbibind.sty
Input:37:C:\Program Files\MiKTeX 2.9\tex\latex\tocloft\tocloft.sty
Input:38:C:\Users\Vika\DOCUME~1\B87E~1\32D3~1\Eikonal\3F05~1\FORARX~1\EIKONA~1\Eikonal Approximation of the Scattering Theory for Fast Charged Particles in a Thin Layer of Crystalline and Amorphous Media.aux
Input:39:C:\Program Files\MiKTeX 2.9\tex\context\base\mkii\supp-pdf.mkii
Input:40:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:41:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:42:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:43:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvdefinekeys.sty
Input:44:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:45:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:46:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvsetkeys.sty
Input:47:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\etexcmds.sty
Input:48:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifluatex.sty
Input:49:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\pdftexcmds.sty
Input:50:C:\Program Files\MiKTeX 2.9\tex\latex\base\ulasy.fd
Input:51:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:52:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:53:C:\Program Files\MiKTeX 2.9\tex\latex\base\omscmr.fd
Input:54:C:\Program Files\MiKTeX 2.9\tex\latex\cyrillic\t2acmss.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!4016
{1
[1,83:4736286,47378389:28548188,42642103,0
[1,83:5873801,47378389:27410673,43157435,0
[1,83:5873801,5007386:27410673,786432,0
h1,83:5873801,5007386:27410673,0,0
]
[1,83:5873801,45412309:27410673,38766523,0
h1,70:5873801,7366682:0,0,0
(1,70:5873801,10235570:27410673,786239,220219
k1,70:6332322,10235570:458521
(1,70:6332322,10235570:0,0,0
g1,70:6332322,10235570
g1,70:6332322,10235570
g1,70:5973512,10235570
h1,70:5973512,10235570:0,0,0
g1,70:6332322,10235570
)
x1,70:8164879,10235570
g1,70:8519414,10235570
x1,70:10100357,10235570
x1,70:12021275,10235570
g1,70:12375810,10235570
x1,70:15301458,10235570
x1,70:19379895,10235570
g1,70:19734430,10235570
x1,70:20591377,10235570
g1,70:20945912,10235570
x1,70:22423569,10235570
g1,70:22778104,10235570
x1,70:27506461,10235570
g1,70:27860996,10235570
x1,70:31200786,10235570
g1,70:31555321,10235570
x1,70:32825954,10235570
k1,70:33284474,10235570:458520
)
(1,70:5873801,11677362:27410673,786239,220219
k1,70:6102186,11677362:228385
x1,70:6796606,11677362
x1,70:8073152,11677362
g1,70:8427687,11677362
x1,70:12329037,11677362
g1,70:12683572,11677362
x1,70:13407568,11677362
x1,70:16693394,11677362
g1,70:17047929,11677362
x1,70:17934450,11677362
g1,70:18288985,11677362
x1,70:18820971,11677362
g1,70:19175506,11677362
x1,70:21421748,11677362
g1,70:21776283,11677362
x1,70:22973114,11677362
x1,70:23505100,11677362
x1,70:24362047,11677362
g1,70:24716582,11677362
x1,70:25573529,11677362
g1,70:25928064,11677362
x1,70:30987298,11677362
g1,70:31341833,11677362
x1,70:33056089,11677362
k1,70:33284474,11677362:228385
)
(1,70:5873801,13119154:27410673,786239,220219
k1,70:15113726,13119154:9239925
x1,70:20468981,13119154
g1,70:20823516,13119154
x1,70:23690014,13119154
g1,70:24044549,13119154
(1,70:24044549,13119154:0,776871,0
$1,70:24044549,13119154
(1,70:24044549,12708193:425985,365910,0
x1,70:24437766,12708193
)
$1,70:24470534,13119154
k1,70:24044549,13119154:-425985
)
g1,70:24044549,13119154
k1,70:33284474,13119154:9239925
)
(1,70:5873801,14560946:27410673,786239,220219
k1,70:12120512,14560946:6246711
h1,70:12120512,14560946:0,0,0
(1,70:12120512,14560946:0,776871,0
$1,70:12120512,14560946
(1,70:12120512,14149985:425985,365910,0
x1,70:12513729,14149985
)
$1,70:12546497,14560946
k1,70:12120512,14560946:-425985
)
g1,70:12475047,14560946
x1,70:17150532,14560946
g1,70:17505067,14560946
x1,70:18450739,14560946
g1,70:18805274,14560946
x1,70:20120405,14560946
x1,70:22259812,14560946
g1,70:22614347,14560946
x1,70:25885522,14560946
g1,70:26240057,14560946
x1,70:27037763,14560946
g1,70:27037763,14560946
k1,70:33284474,14560946:6246711
)
(1,70:5873801,16548772:27410673,649479,6705011
k1,70:5998625,16548772:124824
h1,70:5998625,16548772:0,0,0
(1,70:5998625,16548772:27161026,649479,6705011
$1,70:5998625,16548772
[1,70:5998625,16548772:27161026,649479,6705011
(1,70:5998625,16548772:27161026,649479,275254
g1,70:5998625,16548772
(1,70:5998625,16548772:27161026,649479,275254
r1,70:5998625,16548772:0,917504,275254
g1,70:6391841,16548772
k1,70:14383135,16548772:7991294
g1,70:14383136,16548772
x1,70:15890366,16548772
g1,70:16146986,16548772
x1,70:17002386,16548772
x1,70:18606259,16548772
g1,70:18862879,16548772
(1,70:18862879,16548772:0,529330,0
$1,70:18862879,16548772
(1,70:18862879,16263382:311300,243940,0
x1,70:19141411,16263382
)
$1,70:19174179,16548772
k1,70:18862879,16548772:-311300
)
x1,70:19076728,16548772
g1,70:19333348,16548772
x1,70:20926119,16548772
g1,70:21182739,16548772
x1,70:21781245,16548772
x1,70:24518522,16548772
g1,70:24775142,16548772
(1,70:24775142,16548772:0,649479,0
$1,70:24775142,16548772
(1,70:24775142,16263382:280352,364089,101945
x1,70:25022726,16263382
)
$1,70:25055494,16548772
k1,70:24775142,16548772:-280352
)
k1,70:32766435,16548772:7991293
g1,70:33159651,16548772
)
g1,70:33159651,16548772
)
(1,70:5998625,17466276:27161026,642250,275254
g1,70:5998625,17466276
(1,70:5998625,17466276:27161026,642250,275254
r1,70:5998625,17466276:0,917504,275254
g1,70:6391841,17466276
k1,70:14728429,17466276:8336588
g1,70:14728430,17466276
(1,70:14728430,17466276:0,529330,0
$1,70:14728430,17466276
(1,70:14728430,17180886:311300,243940,0
x1,70:15006962,17180886
)
$1,70:15039730,17466276
k1,70:14728430,17466276:-311300
)
g1,70:14985050,17466276
g1,70:15279890,17466276
x1,70:16120184,17466276
x1,70:22402823,17466276
x1,70:22820513,17466276
x1,70:24429848,17466276
k1,70:32766435,17466276:8336587
g1,70:33159651,17466276
)
g1,70:33159651,17466276
)
(1,70:5998625,18383780:27161026,642250,275254
g1,70:5998625,18383780
(1,70:5998625,18383780:27161026,642250,275254
r1,70:5998625,18383780:0,917504,275254
g1,70:6391841,18383780
k1,70:7645725,18383780:1253884
g1,70:7645726,18383780
g1,70:7902346,18383780
x1,70:10789046,18383780
g1,70:11045666,18383780
x1,70:13483555,18383780
g1,70:13740175,18383780
x1,70:15066046,18383780
x1,70:15985602,18383780
g1,70:16242222,18383780
x1,70:19193074,18383780
g1,70:19449694,18383780
x1,70:22340671,18383780
g1,70:22597291,18383780
x1,70:23217456,18383780
g1,70:23474076,18383780
x1,70:24425572,18383780
x1,70:25973841,18383780
g1,70:26230461,18383780
x1,70:27470791,18383780
g1,70:27727411,18383780
x1,70:28283421,18383780
x1,70:28903586,18383780
x1,70:31512552,18383780
k1,70:32766435,18383780:1253883
g1,70:33159651,18383780
)
g1,70:33159651,18383780
)
(1,70:5998625,19301284:27161026,642250,275254
g1,70:5998625,19301284
(1,70:5998625,19301284:27161026,642250,275254
r1,70:5998625,19301284:0,917504,275254
g1,70:6391841,19301284
k1,70:11975048,19301284:5583207
g1,70:11975049,19301284
x1,70:12359979,19301284
g1,70:12616599,19301284
x1,70:13600035,19301284
x1,70:15909613,19301284
x1,70:17128558,19301284
g1,70:17385178,19301284
x1,70:18415932,19301284
g1,70:18672552,19301284
x1,70:20597202,19301284
g1,70:20853822,19301284
x1,70:23804674,19301284
g1,70:24061294,19301284
x1,70:26926609,19301284
g1,70:27183229,19301284
k1,70:32766435,19301284:5583206
g1,70:33159651,19301284
)
g1,70:33159651,19301284
)
(1,70:5998625,20218788:27161026,642250,275254
g1,70:5998625,20218788
(1,70:5998625,20218788:27161026,642250,275254
r1,70:5998625,20218788:0,917504,275254
g1,70:6391841,20218788
g1,70:6391841,20218788
g1,70:6391842,20218788
g1,70:6648462,20218788
x1,70:9299926,20218788
g1,70:9556546,20218788
x1,70:12293549,20218788
g1,70:12550169,20218788
x1,70:15436869,20218788
g1,70:15693489,20218788
x1,70:17318474,20218788
x1,70:18755545,20218788
x1,70:19140474,20218788
x1,70:19290168,20218788
g1,70:19546788,20218788
x1,70:19931718,20218788
g1,70:20188338,20218788
x1,70:21022352,20218788
x1,70:21813597,20218788
x1,70:22219911,20218788
x1,70:23075309,20218788
g1,70:23331929,20218788
x1,70:24469607,20218788
g1,70:24726227,20218788
x1,70:26650877,20218788
g1,70:26907497,20218788
x1,70:29858349,20218788
g1,70:30114969,20218788
x1,70:32766435,20218788
g1,70:32766435,20218788
g1,70:33159651,20218788
)
g1,70:33159651,20218788
)
(1,70:5998625,21143521:27161026,649479,275254
g1,70:5998625,21143521
(1,70:5998625,21143521:27161026,649479,275254
r1,70:5998625,21143521:0,917504,275254
g1,70:6391841,21143521
k1,70:14132561,21143521:7740720
g1,70:14132562,21143521
(1,70:14132562,21143521:0,649479,0
$1,70:14132562,21143521
(1,70:14132562,20858131:280352,364089,101945
x1,70:14380146,20858131
)
$1,70:14412914,21143521
k1,70:14132562,21143521:-280352
)
g1,70:14389182,21143521
g1,70:14684022,21143521
x1,70:15150852,21143521
x1,70:22998690,21143521
x1,70:23416380,21143521
x1,70:25025715,21143521
k1,70:32766435,21143521:7740720
g1,70:33159651,21143521
)
g1,70:33159651,21143521
)
(1,70:5998625,22061025:27161026,642250,275254
g1,70:5998625,22061025
(1,70:5998625,22061025:27161026,642250,275254
r1,70:5998625,22061025:0,917504,275254
g1,70:6391841,22061025
k1,70:7645725,22061025:1253884
g1,70:7645726,22061025
g1,70:7902346,22061025
x1,70:10789046,22061025
g1,70:11045666,22061025
x1,70:13483555,22061025
g1,70:13740175,22061025
x1,70:15066046,22061025
x1,70:15985602,22061025
g1,70:16242222,22061025
x1,70:19193074,22061025
g1,70:19449694,22061025
x1,70:22340671,22061025
g1,70:22597291,22061025
x1,70:23217456,22061025
g1,70:23474076,22061025
x1,70:24425572,22061025
x1,70:25973841,22061025
g1,70:26230461,22061025
x1,70:27470791,22061025
g1,70:27727411,22061025
x1,70:28283421,22061025
x1,70:28903586,22061025
x1,70:31512552,22061025
k1,70:32766435,22061025:1253883
g1,70:33159651,22061025
)
g1,70:33159651,22061025
)
(1,70:5998625,22978529:27161026,642250,275254
g1,70:5998625,22978529
(1,70:5998625,22978529:27161026,642250,275254
r1,70:5998625,22978529:0,917504,275254
g1,70:6391841,22978529
k1,70:12210282,22978529:5818441
g1,70:12210283,22978529
x1,70:12595213,22978529
g1,70:12851833,22978529
x1,70:13835269,22978529
x1,70:16144847,22978529
x1,70:17363792,22978529
g1,70:17620412,22978529
x1,70:18651166,22978529
g1,70:18907786,22978529
x1,70:20832436,22978529
g1,70:21089056,22978529
x1,70:24039908,22978529
g1,70:24296528,22978529
x1,70:26947994,22978529
k1,70:32766435,22978529:5818441
g1,70:33159651,22978529
)
g1,70:33159651,22978529
)
]
$1,70:33159651,16548772
)
g1,70:33159651,16548772
k1,70:33284474,16548772:124823
)
(1,70:5873801,24574499:27410673,541632,152880
k1,70:17339129,24574499:11465328
h1,70:17339129,24574499:0,0,0
x1,70:18782478,24574499
g1,70:19039098,24574499
x1,70:20022807,24574499
g1,70:20279427,24574499
x1,70:21819147,24574499
g1,70:21819147,24574499
k1,70:33284475,24574499:11465328
)
(1,72:5873801,27217685:27410673,455000,0
k1,72:18137652,27217685:12263851
(1,72:18137652,27217685:0,0,0
g1,72:18137652,27217685
g1,72:18137652,27217685
g1,72:17778842,27217685
h1,72:17778842,27217685:0,0,0
g1,72:18137652,27217685
)
x1,72:21020623,27217685
g1,72:21020623,27217685
k1,72:33284474,27217685:12263851
)
(1,74:7667853,28413809:23822569,455000,127400
(1,72:7667853,28413809:982800,0,0
g1,72:8650653,28413809
g1,72:7215411,28413809
g1,72:6856601,28413809
(1,72:6856601,28413809:1435242,0,0
k1,72:8291843,28413809:1435242
)
g1,72:8650653,28413809
)
x1,72:9524253,28413809
k1,73:9823594,28413809:299341
x1,73:10733594,28413809
k1,73:11032935,28413809:299341
x1,73:12423415,28413809
k1,73:12722757,28413809:299342
x1,73:13250557,28413809
k1,73:13549898,28413809:299341
x1,73:14459898,28413809
k1,73:14759239,28413809:299341
x1,73:15578239,28413809
x1,73:16761239,28413809
k1,73:17060580,28413809:299341
x1,73:18700400,28413809
x1,73:21212000,28413809
k1,73:21511342,28413809:299342
x1,73:22039142,28413809
k1,73:22338483,28413809:299341
x1,73:23739883,28413809
x1,73:24886483,28413809
k1,73:25185824,28413809:299341
x1,73:27994084,28413809
k1,73:28293425,28413809:299341
x1,73:30133445,28413809
x1,73:30260845,28413809
k1,73:30580422,28413809:319577
x1,73:31490422,28413809
k1,73:31490422,28413809:0
)
(1,74:7667853,29200241:23822569,455000,127400
x1,74:9999273,29200241
k1,73:10170538,29200241:171265
x1,73:10698338,29200241
k1,73:10869604,29200241:171266
x1,73:11910644,29200241
k1,73:12081909,29200241:171265
x1,73:12373109,29200241
x1,73:14285929,29200241
k1,73:14457194,29200241:171265
x1,73:16865054,29200241
k1,73:17036320,29200241:171266
x1,73:19844580,29200241
k1,73:20015845,29200241:171265
x1,73:20561845,29200241
k1,73:20733110,29200241:171265
x1,73:21060710,29200241
k1,73:21231975,29200241:171265
x1,73:22396775,29200241
k1,73:22568041,29200241:171266
x1,73:24484501,29200241
k1,73:24655766,29200241:171265
x1,73:26148166,29200241
k1,73:26319431,29200241:171265
x1,73:28727291,29200241
k1,73:28898557,29200241:171266
x1,73:29790357,29200241
k1,73:29961622,29200241:171265
x1,73:31490422,29200241
k1,73:31490422,29200241:0
)
(1,74:7667853,29986673:23822569,455000,127400
x1,74:8650653,29986673
k1,73:8880511,29986673:229858
x1,73:9575751,29986673
k1,73:9805610,29986673:229859
x1,73:11334410,29986673
k1,73:11564268,29986673:229858
x1,73:12092068,29986673
k1,73:12321926,29986673:229858
x1,73:14036366,29986673
k1,73:14266224,29986673:229858
x1,73:15321824,29986673
k1,73:15551683,29986673:229859
x1,73:16097683,29986673
k1,73:16327541,29986673:229858
x1,73:16655141,29986673
k1,73:16884999,29986673:229858
x1,73:18049799,29986673
k1,73:18279658,29986673:229859
x1,73:18789258,29986673
x1,73:19116858,29986673
x1,73:19646478,29986673
k1,73:19876336,29986673:229858
x1,73:20404136,29986673
k1,73:20633994,29986673:229858
x1,73:23769854,29986673
k1,73:23999712,29986673:229858
x1,73:25930732,29986673
k1,73:26160591,29986673:229859
x1,73:26601031,29986673
k1,73:26830889,29986673:229858
x1,73:30003149,29986673
k1,73:30328724,29986673:325575
x1,73:30820124,29986673
k1,73:31049982,29986673:229858
x1,73:31490422,29986673
k1,73:31490422,29986673:0
)
(1,74:7667853,30773105:23822569,455000,127400
x1,74:8617893,30773105
x1,73:9436893,30773105
k1,73:9684169,30773105:247276
x1,73:10885369,30773105
k1,73:11132645,30773105:247276
x1,73:12042645,30773105
k1,73:12289921,30773105:247276
x1,73:15098181,30773105
k1,73:15345457,30773105:247276
x1,73:16737757,30773105
k1,73:16985033,30773105:247276
x1,73:18954273,30773105
k1,73:19201549,30773105:247276
x1,73:19747549,30773105
k1,73:19994824,30773105:247275
x1,73:21054064,30773105
k1,73:21301340,30773105:247276
x1,73:23814760,30773105
k1,73:24069255,30773105:254495
x1,73:24853675,30773105
k1,73:25100951,30773105:247276
x1,73:28457031,30773105
k1,73:28711526,30773105:254495
x1,73:30021926,30773105
x1,73:30367726,30773105
k1,73:30615002,30773105:247276
x1,73:31490422,30773105
k1,73:31490422,30773105:0
)
(1,74:7667853,31559537:23822569,455000,127400
x1,74:8031853,31559537
x1,73:8687053,31559537
x1,73:9724453,31559537
k1,73:9906339,31559537:181886
x1,73:10816339,31559537
k1,73:10998225,31559537:181886
x1,73:12239465,31559537
x1,73:12548865,31559537
k1,73:12730751,31559537:181886
x1,73:13258551,31559537
k1,73:13440437,31559537:181886
x1,73:16607237,31559537
k1,73:16789123,31559537:181886
x1,73:17316923,31559537
k1,73:17498809,31559537:181886
x1,73:18408809,31559537
k1,73:18590695,31559537:181886
x1,73:20003015,31559537
k1,73:20184901,31559537:181886
x1,73:20548901,31559537
x1,73:23810341,31559537
k1,73:23992227,31559537:181886
x1,73:25832247,31559537
x1,73:25959647,31559537
k1,73:26148836,31559537:189189
x1,73:26694836,31559537
x1,73:27883296,31559537
k1,73:28065182,31559537:181886
x1,73:29379222,31559537
x1,73:30726022,31559537
x1,73:31490422,31559537
k1,73:31490422,31559537:0
)
(1,74:7667853,32345969:23822569,455000,127400
x1,74:8998273,32345969
k1,73:9160655,32345969:162382
x1,73:10070655,32345969
k1,73:10233036,32345969:162381
x1,73:12278716,32345969
x1,73:14226116,32345969
k1,73:14388498,32345969:162382
x1,73:15995558,32345969
k1,73:16157939,32345969:162381
x1,73:16685739,32345969
k1,73:16848121,32345969:162382
x1,73:17758121,32345969
k1,73:17920503,32345969:162382
x1,73:19332823,32345969
k1,73:19495204,32345969:162381
x1,73:21135024,32345969
x1,73:23828624,32345969
k1,73:24101152,32345969:272528
x1,73:24701752,32345969
k1,73:24864134,32345969:162382
x1,73:25923374,32345969
k1,73:26085755,32345969:162381
x1,73:27436195,32345969
k1,73:27609780,32345969:173585
x1,73:28519780,32345969
k1,73:28682162,32345969:162382
x1,73:31490422,32345969
k1,73:31490422,32345969:0
)
(1,74:7667853,33132401:23822569,455000,127400
x1,74:8213853,33132401
k1,73:8424878,33132401:211025
x1,73:9334878,33132401
k1,73:9545904,33132401:211026
x1,73:11353164,33132401
x1,73:12432424,33132401
k1,73:12643449,33132401:211025
x1,73:13225849,33132401
k1,73:13436874,33132401:211025
x1,73:14346874,33132401
k1,73:14557900,33132401:211026
x1,73:16086700,33132401
k1,73:16297725,33132401:211025
x1,73:18811145,33132401
k1,73:19022170,33132401:211025
x1,73:19462610,33132401
k1,73:19673635,33132401:211025
x1,73:22878655,33132401
k1,73:23089681,33132401:211026
x1,73:25037081,33132401
k1,73:25248106,33132401:211025
x1,73:25612106,33132401
x1,73:25939706,33132401
k1,73:26150731,33132401:211025
x1,73:26478331,33132401
k1,73:26689357,33132401:211026
x1,73:27672157,33132401
x1,73:28454757,33132401
x1,73:29750597,33132401
k1,73:29961622,33132401:211025
x1,73:31490422,33132401
k1,73:31490422,33132401:0
)
(1,74:7667853,33918833:23822569,455000,127400
x1,74:8031853,33918833
x1,73:9287653,33918833
x1,73:10397853,33918833
k1,73:10660049,33918833:262196
x1,73:11970449,33918833
x1,73:12316249,33918833
k1,73:12569685,33918833:253436
x1,73:13010125,33918833
k1,73:13263561,33918833:253436
x1,73:15101761,33918833
k1,73:15355198,33918833:253437
x1,73:16632838,33918833
k1,73:16886274,33918833:253436
x1,73:17432274,33918833
k1,73:17685711,33918833:253437
x1,73:18595711,33918833
k1,73:18849147,33918833:253436
x1,73:20689167,33918833
k1,73:20942603,33918833:253436
x1,73:21470403,33918833
k1,73:21723840,33918833:253437
x1,73:22633840,33918833
k1,73:22887276,33918833:253436
x1,73:23178476,33918833
x1,73:25926676,33918833
k1,73:26180113,33918833:253437
x1,73:29965713,33918833
k1,73:30362022,33918833:396309
x1,73:31490422,33918833
k1,73:31490422,33918833:0
)
(1,74:7667853,34705265:23822569,455000,127400
x1,74:10476113,34705265
k1,73:10723398,34705265:247285
x1,73:11251198,34705265
k1,73:11498484,34705265:247286
x1,73:11826084,34705265
k1,73:12073369,34705265:247285
x1,73:14222789,34705265
k1,73:14470074,34705265:247285
x1,73:15016074,34705265
k1,73:15263360,34705265:247286
x1,73:16173360,34705265
k1,73:16420645,34705265:247285
x1,73:19842245,34705265
k1,73:20089530,34705265:247285
x1,73:22602950,34705265
k1,73:22850235,34705265:247285
x1,73:23800275,34705265
k1,73:24047561,34705265:247286
x1,73:26291621,34705265
k1,73:26538906,34705265:247285
x1,73:27066706,34705265
k1,73:27313991,34705265:247285
x1,73:30122251,34705265
k1,73:30369537,34705265:247286
x1,73:30915537,34705265
k1,73:31162822,34705265:247285
x1,73:31490422,34705265
k1,73:31490422,34705265:0
)
(1,74:7667853,35491697:23822569,455000,127400
x1,74:7922653,35491697
x1,73:8377653,35491697
x1,73:8905453,35491697
x1,73:12294293,35491697
k1,73:12587008,35491697:292715
x1,73:15722868,35491697
k1,73:16015583,35491697:292715
x1,73:18308783,35491697
k1,73:18601498,35491697:292715
x1,73:19875498,35491697
k1,73:20168213,35491697:292715
x1,73:24503453,35491697
k1,73:24796168,35491697:292715
x1,73:26510608,35491697
x1,73:26838208,35491697
k1,73:27130922,35491697:292714
x1,73:27658722,35491697
k1,73:27951437,35491697:292715
x1,73:29847877,35491697
k1,73:30362022,35491697:514145
x1,73:31490422,35491697
k1,73:31490422,35491697:0
)
(1,74:7667853,36278129:23822569,455000,127400
x1,74:9851853,36278129
k1,73:10128958,36278129:277105
x1,73:10656758,36278129
k1,73:10933864,36278129:277106
x1,73:11261464,36278129
k1,73:11538569,36278129:277105
x1,73:12521369,36278129
x1,73:13303969,36278129
x1,73:14599809,36278129
k1,73:14876914,36278129:277105
x1,73:15240914,36278129
x1,73:16496714,36278129
x1,73:17424914,36278129
k1,73:17702020,36278129:277106
x1,73:18229820,36278129
k1,73:18506925,36278129:277105
x1,73:19416925,36278129
k1,73:19694030,36278129:277105
x1,73:21610490,36278129
k1,73:21887595,36278129:277105
x1,73:23416395,36278129
k1,73:23693501,36278129:277106
x1,73:24221301,36278129
k1,73:24498406,36278129:277105
x1,73:26212846,36278129
k1,73:26489951,36278129:277105
x1,73:27035951,36278129
k1,73:27313057,36278129:277106
x1,73:28223057,36278129
k1,73:28500162,36278129:277105
x1,73:31490422,36278129
k1,73:31490422,36278129:0
)
(1,74:7667853,37064561:23822569,455000,127400
x1,74:9926473,37064561
x1,73:10272273,37064561
g1,73:10490673,37064561
x1,73:11546273,37064561
x1,73:12698333,37064561
g1,73:12916733,37064561
x1,73:16829733,37064561
x1,73:16957133,37064561
k1,74:31490422,37064561:14533289
g1,74:31490422,37064561
)
(1,75:7667853,37850993:23822569,455000,127400
h1,75:7667853,37850993:982800,0,0
x1,75:10097553,37850993
k1,75:10345991,37850993:248438
x1,75:11019391,37850993
x1,75:13039591,37850993
k1,75:13288059,37850993:248468
x1,75:14329099,37850993
k1,75:14577567,37850993:248468
x1,75:16985427,37850993
k1,75:17233896,37850993:248469
x1,75:20042156,37850993
k1,75:20290624,37850993:248468
x1,75:20836624,37850993
k1,75:21085092,37850993:248468
x1,75:22249892,37850993
k1,75:22498360,37850993:248468
x1,75:24209160,37850993
k1,75:24457629,37850993:248469
x1,75:24967229,37850993
x1,75:25294829,37850993
x1,75:26264889,37850993
k1,75:26520874,37850993:255985
x1,75:28437334,37850993
k1,75:28685802,37850993:248468
x1,75:29049802,37850993
x1,75:30125422,37850993
x1,75:31490422,37850993
k1,75:31490422,37850993:0
)
(1,75:7667853,38637425:23822569,455000,127400
x1,75:10699973,38637425
k1,75:10890656,38637425:190683
x1,75:11864356,38637425
x1,75:13047356,38637425
k1,75:13231110,38637425:183754
x1,75:14286710,38637425
k1,75:14470464,38637425:183754
x1,75:15882784,38637425
k1,75:16066537,38637425:183753
x1,75:17706357,38637425
x1,75:20476397,38637425
k1,75:20660151,38637425:183754
x1,75:21187951,38637425
k1,75:21371705,38637425:183754
x1,75:22773105,38637425
x1,75:23919705,38637425
k1,75:24103459,38637425:183754
x1,75:25998079,38637425
x1,75:28877319,38637425
k1,75:29068002,38637425:190683
x1,75:31253822,38637425
x1,75:31490422,38637425
k1,75:31490422,38637425:0
)
(1,75:7667853,39423857:23822569,455000,127400
x1,75:8723453,39423857
g1,75:8941853,39423857
x1,75:11673673,39423857
x1,75:11910273,39423857
g1,75:12128673,39423857
x1,75:14936933,39423857
g1,75:15155333,39423857
x1,75:16547633,39423857
g1,75:16766033,39423857
x1,75:18735273,39423857
k1,75:31490422,39423857:12755149
g1,75:31490422,39423857
)
(1,80:5873801,41684648:27410673,672799,0
(1,80:5873801,41684648:1348810,617911,0
g1,80:5873801,41684648
x1,80:6323404,41684648
g1,80:7222611,41684648
)
x1,80:9017268,41684648
x1,80:11823122,41684648
k1,80:33284474,41684648:21461352
g1,80:33284474,41684648
)
(1,83:5873801,43286404:27410673,494239,139502
x1,83:7716648,43286404
k1,83:8010637,43286404:293989
x1,83:9144589,43286404
k1,83:9438578,43286404:293989
x1,83:9755737,43286404
x1,83:11836958,43286404
k1,83:12130946,43286404:293988
x1,83:13161653,43286404
x1,83:13637517,43286404
x1,83:14751662,43286404
k1,83:15045651,43286404:293989
x1,83:15996883,43286404
x1,83:16353655,43286404
x1,83:16651008,43286404
k1,83:16944997,43286404:293989
x1,83:17539702,43286404
k1,83:17833691,43286404:293989
x1,83:18190465,43286404
k1,83:18484454,43286404:293989
x1,83:19737246,43286404
x1,83:20569884,43286404
k1,83:20863872,43286404:293988
x1,83:22211740,43286404
k1,83:22505729,43286404:293989
x1,83:23576051,43286404
k1,83:23870040,43286404:293989
x1,83:24444939,43286404
k1,83:24738928,43286404:293989
x1,83:25496299,43286404
k1,83:25790287,43286404:293988
x1,83:27043079,43286404
x1,83:27875717,43286404
x1,83:28430809,43286404
x1,83:30730154,43286404
k1,83:31024143,43286404:293989
x1,83:32356165,43286404
k1,83:32650154,43286404:293989
x1,83:33284474,43286404
k1,83:33284474,43286404:0
)
(1,83:5873801,44177694:27410673,494239,139502
x1,83:7820335,44177694
k1,83:8038354,44177694:218019
x1,83:8613253,44177694
k1,83:8831272,44177694:218019
x1,83:10896649,44177694
k1,83:11118651,44177694:222002
x1,83:12070130,44177694
x1,83:12664837,44177694
x1,83:13219929,44177694
x1,83:14730461,44177694
k1,83:14948480,44177694:218019
x1,83:15344867,44177694
x1,83:15681835,44177694
x1,83:15959381,44177694
x1,83:16454803,44177694
x1,83:17465704,44177694
k1,83:17683723,44177694:218019
x1,83:18678776,44177694
x1,83:19594603,44177694
x1,83:20451008,44177694
x1,83:20748361,44177694
k1,83:20966380,44177694:218019
x1,83:21838631,44177694
x1,83:22235267,44177694
x1,83:23749760,44177694
k1,83:23967779,44177694:218019
x1,83:24542678,44177694
k1,83:24760697,44177694:218019
x1,83:25751791,44177694
k1,83:25969811,44177694:218020
x1,83:27000518,44177694
x1,83:27476382,44177694
x1,83:28309020,44177694
k1,83:28527039,44177694:218019
x1,83:29914520,44177694
k1,83:30132539,44177694:218019
x1,83:31123633,44177694
k1,83:31341652,44177694:218019
x1,83:32174290,44177694
x1,83:33284474,44177694
k1,83:33284474,44177694:0
)
(1,83:5873801,45068984:27410673,494239,139502
x1,83:7740860,45068984
k1,83:8009366,45068984:268506
x1,83:8762527,45068984
x1,83:9158914,45068984
x1,83:10328520,45068984
k1,83:10737405,45068984:408885
x1,83:11553754,45068984
k1,83:11822261,45068984:268507
x1,83:12179035,45068984
k1,83:12447541,45068984:268506
x1,83:13042248,45068984
x1,83:14196006,45068984
k1,83:14464512,45068984:268506
x1,83:15039411,45068984
k1,83:15307917,45068984:268506
x1,83:16897679,45068984
k1,83:17166186,45068984:268507
x1,83:18117665,45068984
x1,83:18712372,45068984
x1,83:19267464,45068984
x1,83:20976314,45068984
k1,83:21252464,45068984:276150
x1,83:22402263,45068984
x1,83:23314129,45068984
x1,83:24622135,45068984
x1,83:26128706,45068984
k1,83:26397212,45068984:268506
x1,83:27071145,45068984
x1,83:27427919,45068984
x1,83:29243728,45068984
k1,83:29512234,45068984:268506
x1,83:30106939,45068984
k1,83:30375446,45068984:268507
x1,83:30732220,45068984
k1,83:31000726,45068984:268506
x1,83:32253518,45068984
x1,83:33284474,45068984
k1,83:33284474,45068984:0
)
]
(1,83:5873801,47378389:27410673,460740,0
k1,83:19400751,47378389:13526950
x1,83:19757525,47378389
k1,83:33284475,47378389:13526950
)
]
]
!24851
}1
!10
{2
[1,101:4736286,47378389:28548188,42642103,267389
[1,101:5873801,47378389:27410673,43157435,267389
[1,101:5873801,5007386:27410673,786432,0
(1,101:5873801,5007386:27410673,0,0
(1,101:5873801,5007386:27410673,0,0
[1,101:5873801,5007386:27410673,0,0
(1,101:5873801,5007386:27410673,0,0
(1,101:5873801,5007386:0,0,0
[1,101:5873801,5007386:27410673,0,0
(1,101:5873801,5007386:27410673,0,0
h1,101:5873801,5007386:0,0,0
k1,101:19579137,5007386:13705336
k1,101:33284473,5007386:13705336
)
]
k1,101:5873802,5007386:-27410672
)
g1,101:5873801,5007386
[1,101:5873801,5007386:27410673,0,0
(1,101:5873801,5007386:27410673,0,0
k1,101:19579137,5007386:13705336
h1,101:19579137,5007386:0,0,0
g1,101:19579137,5007386
k1,101:33284473,5007386:13705336
)
]
g1,101:33284474,5007386
(1,101:33284474,5007386:0,0,0
k1,101:5873802,5007386:-27410672
[1,101:5873802,5007386:27410673,0,0
(1,101:5873802,5007386:27410673,0,0
k1,101:33284474,5007386:27410672
h1,101:33284474,5007386:0,0,0
g1,101:33284474,5007386
g1,101:33284474,5007386
)
]
)
)
]
)
g1,101:33284474,5007386
)
]
[1,101:5873801,45412309:27410673,38766523,0
(1,83:5873801,7366682:27410673,494239,139502
x1,83:6868854,7366682
x1,83:7245433,7366682
k1,83:7517603,7366682:272170
x1,83:8155884,7366682
k1,83:8428053,7366682:272169
x1,83:9661039,7366682
x1,83:10533292,7366682
x1,83:11484771,7366682
k1,83:11756941,7366682:272170
x1,83:12906489,7366682
k1,83:13178658,7366682:272169
x1,83:13812978,7366682
x1,83:14407683,7366682
x1,83:14764457,7366682
x1,83:16191800,7366682
k1,83:16472530,7366682:280730
x1,83:17067235,7366682
x1,83:18078384,7366682
k1,83:18350553,7366682:272169
x1,83:19187152,7366682
x1,83:19781857,7366682
x1,83:20178493,7366682
x1,83:21248813,7366682
x1,83:22081449,7366682
k1,83:22353619,7366682:272170
x1,83:23800522,7366682
k1,83:24072692,7366682:272170
x1,83:25146975,7366682
x1,83:25345293,7366682
x1,83:26177931,7366682
k1,83:26450100,7366682:272169
x1,83:27124033,7366682
x1,83:27480807,7366682
x1,83:29296616,7366682
k1,83:29568786,7366682:272170
x1,83:30163491,7366682
k1,83:30435660,7366682:272169
x1,83:31188821,7366682
k1,83:31460991,7366682:272170
x1,83:33046543,7366682
x1,83:33284474,7366682
k1,83:33284474,7366682:0
)
(1,83:5873801,8257972:27410673,494239,139502
x1,83:7701243,8257972
k1,83:7944877,8257972:243634
x1,83:10640364,8257972
k1,83:10974630,8257972:334266
x1,83:12243021,8257972
x1,83:13119233,8257972
x1,83:13713940,8257972
x1,83:14070714,8257972
x1,83:15299739,8257972
k1,83:15543373,8257972:243634
x1,83:16118272,8257972
k1,83:16361905,8257972:243633
x1,83:17951667,8257972
k1,83:18195301,8257972:243634
x1,83:18869234,8257972
x1,83:19226008,8257972
x1,83:21041817,8257972
k1,83:21285450,8257972:243633
x1,83:23033666,8257972
k1,83:23277300,8257972:243634
x1,83:24030461,8257972
k1,83:24274094,8257972:243633
x1,83:25265188,8257972
k1,83:25508822,8257972:243634
x1,83:26742057,8257972
k1,83:26985690,8257972:243633
x1,83:28521625,8257972
k1,83:28765259,8257972:243634
x1,83:29518420,8257972
x1,83:30549127,8257972
x1,83:30905899,8257972
x1,83:31104217,8257972
x1,83:32055449,8257972
x1,83:33284474,8257972
k1,83:33284474,8257972:0
)
(1,83:5873801,9149262:27410673,494239,139502
x1,83:6448700,9149262
k1,83:6690573,9149262:241873
x1,83:7820314,9149262
x1,83:8216701,9149262
x1,83:9465284,9149262
k1,83:9707156,9149262:241872
x1,83:10856955,9149262
x1,83:11412047,9149262
x1,83:11768821,9149262
x1,83:12561595,9149262
x1,83:13909214,9149262
x1,83:14706198,9149262
k1,83:14948071,9149262:241873
x1,83:15982739,9149262
x1,83:16759668,9149262
k1,83:17001540,9149262:241872
x1,83:18309793,9149262
k1,83:18551666,9149262:241873
x1,83:19542760,9149262
k1,83:19784632,9149262:241872
x1,83:21299125,9149262
k1,83:21540998,9149262:241873
x1,83:22456825,9149262
x1,83:23685850,9149262
k1,83:23927722,9149262:241872
x1,83:24780167,9149262
k1,83:25022040,9149262:241873
x1,83:26013134,9149262
k1,83:26255006,9149262:241872
x1,83:26453324,9149262
x1,83:26849711,9149262
x1,83:27702156,9149262
x1,83:28376089,9149262
x1,83:29605114,9149262
k1,83:29846987,9149262:241873
x1,83:30421886,9149262
k1,83:30663758,9149262:241872
x1,83:31694465,9149262
x1,83:32170329,9149262
x1,83:33284474,9149262
k1,83:33284474,9149262:0
)
(1,83:5873801,10040552:27410673,494239,139502
x1,83:7261282,10040552
k1,83:7493219,10040552:231937
x1,83:8746011,10040552
x1,83:9578649,10040552
k1,83:9810585,10040552:231936
x1,83:10643223,10040552
x1,83:11753407,10040552
k1,83:11985344,10040552:231937
x1,83:13852403,10040552
k1,83:14084339,10040552:231936
x1,83:14679044,10040552
k1,83:14910981,10040552:231937
x1,83:16064739,10040552
k1,83:16296675,10040552:231936
x1,83:17049836,10040552
x1,83:18080543,10040552
x1,83:18437315,10040552
x1,83:18635633,10040552
x1,83:19586865,10040552
x1,83:20815890,10040552
k1,83:21047827,10040552:231937
x1,83:22681410,10040552
k1,83:22913347,10040552:231937
x1,83:23508052,10040552
x1,83:24122564,10040552
k1,83:24354500,10040552:231936
x1,83:25345594,10040552
k1,83:25577531,10040552:231937
x1,83:26849883,10040552
k1,83:27081819,10040552:231936
x1,83:27656718,10040552
k1,83:27888655,10040552:231937
x1,83:28879749,10040552
k1,83:29111685,10040552:231936
x1,83:30626178,10040552
k1,83:30858115,10040552:231937
x1,83:31773942,10040552
x1,83:33284474,10040552
k1,83:33284474,10040552:0
)
(1,83:5873801,10931842:27410673,538089,179365
x1,83:6448700,10931842
k1,83:6769209,10931842:320509
x1,83:7443142,10931842
x1,83:8434236,10931842
x1,83:9147784,10931842
x1,83:9405522,10931842
k1,83:9726032,10931842:320510
x1,83:10875580,10931842
k1,83:11196089,10931842:320509
x1,83:11790794,10931842
x1,83:12464727,10931842
x1,83:13455821,10931842
x1,83:14169369,10931842
x1,83:14427107,10931842
k1,83:14747616,10931842:320509
x1,83:15342321,10931842
x1,83:18296042,10931842
(1,83:18296042,10931842:356774,460740,0
x1,83:18652816,10931842
)
x1,83:18851134,10931842
k1,83:19171643,10931842:320509
(1,83:19171643,10931842:356774,460740,0
x1,83:19528417,10931842
)
x1,83:19925053,10931842
k1,83:20489947,10931842:564894
x1,83:21143877,10931842
k1,83:21464386,10931842:320509
x1,83:22618144,10931842
k1,83:22938654,10931842:320510
x1,83:24409573,10931842
k1,83:24750726,10931842:341153
x1,83:25345431,10931842
k1,83:25665941,10931842:320510
x1,83:26657035,10931842
k1,83:26977544,10931842:320509
x1,83:27651477,10931842
x1,83:28642571,10931842
x1,83:29356119,10931842
x1,83:29613857,10931842
k1,83:29934366,10931842:320509
x1,83:30132684,10931842
x1,83:30529071,10931842
x1,83:31381516,10931842
x1,83:32055449,10931842
x1,83:33284474,10931842
k1,83:33284474,10931842:0
)
(1,83:5873801,11823132:27410673,494239,139502
x1,83:7388294,11823132
k1,83:7638688,11823132:250394
x1,83:8554515,11823132
x1,83:9783540,11823132
k1,83:10033933,11823132:250393
x1,83:11619734,11823132
k1,83:11870128,11823132:250394
x1,83:12821609,11823132
k1,83:13072002,11823132:250393
x1,83:14082902,11823132
x1,83:14776642,11823132
k1,83:15027036,11823132:250394
x1,83:15621741,11823132
x1,83:16236253,11823132
k1,83:16486647,11823132:250394
x1,83:17160580,11823132
x1,83:18627287,11823132
x1,83:18885025,11823132
k1,83:19135418,11823132:250393
x1,83:20126512,11823132
k1,83:20376906,11823132:250394
x1,83:21328385,11823132
x1,83:21923092,11823132
x1,83:22478184,11823132
x1,83:23707209,11823132
k1,83:23957602,11823132:250393
x1,83:24274761,11823132
x1,83:25285660,11823132
x1,83:25959593,11823132
x1,83:26831846,11823132
x1,83:27311671,11823132
x1,83:28386201,11823132
k1,83:28636595,11823132:250394
x1,83:29211494,11823132
k1,83:29461887,11823132:250393
x1,83:30492594,11823132
x1,83:30968458,11823132
x1,83:31801096,11823132
k1,83:32051490,11823132:250394
x1,83:33046543,11823132
x1,83:33284474,11823132
k1,83:33284474,11823132:0
)
(1,83:5873801,12714422:27410673,494239,139502
x1,83:6789628,12714422
x1,83:7646033,12714422
x1,83:7943386,12714422
k1,83:8214351,12714422:270965
x1,83:9086602,12714422
x1,83:9483238,12714422
x1,83:10997731,12714422
k1,83:11268696,12714422:270965
x1,83:12656177,12714422
k1,83:12927142,12714422:270965
x1,83:13759780,12714422
x1,83:14869964,12714422
k1,83:15140929,12714422:270965
x1,83:17206306,12714422
k1,83:17485529,12714422:279223
x1,83:19947295,12714422
k1,83:20218260,12714422:270965
x1,83:21209354,12714422
k1,83:21480319,12714422:270965
x1,83:22075024,12714422
x1,83:22748957,12714422
x1,83:23740051,12714422
x1,83:24453599,12714422
x1,83:24711337,12714422
k1,83:24982301,12714422:270964
x1,83:25180619,12714422
x1,83:25577006,12714422
x1,83:26429451,12714422
x1,83:27103384,12714422
x1,83:28332409,12714422
k1,83:28603374,12714422:270965
x1,83:30117867,12714422
k1,83:30388832,12714422:270965
x1,83:31304659,12714422
x1,83:32533684,12714422
k1,83:32804649,12714422:270965
x1,83:33284474,12714422
k1,83:33284474,12714422:0
)
(1,83:5873801,13605712:27410673,494239,139502
x1,83:6587349,13605712
x1,83:7459602,13605712
x1,83:9362313,13605712
k1,83:9547981,13605712:185668
x1,83:9944368,13605712
x1,83:10301140,13605712
k1,83:10486808,13605712:185668
x1,83:11755448,13605712
x1,83:12349906,13605712
x1,83:12706680,13605712
x1,83:13499454,13605712
x1,83:15362550,13605712
k1,83:15548218,13605712:185668
x1,83:16658400,13605712
x1,83:17332333,13605712
x1,83:17689107,13605712
x1,83:19199639,13605712
k1,83:19385307,13605712:185668
x1,83:19960206,13605712
k1,83:20145874,13605712:185668
x1,83:21136968,13605712
k1,83:21322635,13605712:185667
x1,83:23189694,13605712
k1,83:23375362,13605712:185668
x1,83:23771749,13605712
x1,83:24148330,13605712
x1,83:24628155,13605712
x1,83:26138687,13605712
k1,83:26324355,13605712:185668
x1,83:26919060,13605712
k1,83:27104728,13605712:185668
x1,83:28095822,13605712
k1,83:28281490,13605712:185668
x1,83:29114128,13605712
x1,83:30224312,13605712
k1,83:30409980,13605712:185668
x1,83:31203005,13605712
x1,83:31559779,13605712
x1,83:32412223,13605712
x1,83:33284474,13605712
k1,83:33284474,13605712:0
)
(1,83:5873801,14497002:27410673,494239,139502
x1,83:6508121,14497002
k1,83:6797515,14497002:289394
x1,83:8264473,14497002
k1,83:8553867,14497002:289394
x1,83:9842313,14497002
x1,83:10635336,14497002
x1,83:12102045,14497002
k1,83:12391440,14497002:289395
x1,83:12787827,14497002
x1,83:13164408,14497002
x1,83:13644233,14497002
x1,83:15353083,14497002
k1,83:15824631,14497002:471548
x1,83:17053409,14497002
k1,83:17342804,14497002:289395
x1,83:18857297,14497002
k1,83:19146691,14497002:289394
x1,83:20062518,14497002
x1,83:21573050,14497002
k1,83:21862444,14497002:289394
x1,83:22437343,14497002
k1,83:22726737,14497002:289394
x1,83:23321442,14497002
x1,83:23995375,14497002
x1,83:24986469,14497002
x1,83:25700017,14497002
x1,83:25957755,14497002
k1,83:26247149,14497002:289394
x1,83:26445467,14497002
x1,83:26841854,14497002
x1,83:27694299,14497002
x1,83:28368232,14497002
x1,83:29597257,14497002
k1,83:29886652,14497002:289395
x1,83:30481357,14497002
k1,83:30770751,14497002:289394
x1,83:31761845,14497002
k1,83:32051239,14497002:289394
x1,83:33284474,14497002
k1,83:33284474,14497002:0
)
(1,83:5873801,15388292:27410673,494239,139502
x1,83:7409736,15388292
k1,83:7727130,15388292:317394
x1,83:8480291,15388292
x1,83:9510998,15388292
x1,83:9867770,15388292
x1,83:10066088,15388292
x1,83:11017320,15388292
x1,83:12246345,15388292
k1,83:12563739,15388292:317394
x1,83:13515220,15388292
k1,83:13832614,15388292:317394
x1,83:15263918,15388292
x1,83:16096554,15388292
k1,83:16413948,15388292:317394
x1,83:17008653,15388292
x1,83:18019802,15388292
x1,83:18733350,15388292
x1,83:18991088,15388292
k1,83:19308482,15388292:317394
x1,83:20755385,15388292
k1,83:21072778,15388292:317393
x1,83:22063872,15388292
k1,83:22381266,15388292:317394
x1,83:23332745,15388292
x1,83:23927452,15388292
x1,83:24605346,15388292
x1,83:25774701,15388292
x1,83:26726180,15388292
k1,83:27043574,15388292:317394
x1,83:28558067,15388292
k1,83:28875461,15388292:317394
x1,83:29791288,15388292
x1,83:31301820,15388292
k1,83:31619214,15388292:317394
x1,83:32213919,15388292
k1,83:32531313,15388292:317394
x1,83:33284474,15388292
k1,83:33284474,15388292:0
)
(1,83:5873801,16279582:27410673,494239,139502
x1,83:7459353,16279582
x1,83:9286795,16279582
g1,83:9524726,16279582
x1,83:12220213,16279582
k1,83:33284473,16279582:21064260
g1,83:33284473,16279582
)
(1,85:5873801,17170872:27410673,494239,139502
h1,85:5873801,17170872:1114112,0,0
x1,85:8216691,17170872
k1,85:8421637,17170872:204946
x1,85:11315687,17170872
k1,85:11520633,17170872:204946
x1,85:12095532,17170872
k1,85:12300478,17170872:204946
x1,85:15789482,17170872
x1,85:16146254,17170872
k1,85:16351200,17170872:204946
x1,85:16926099,17170872
k1,85:17131044,17170872:204945
x1,85:18122138,17170872
k1,85:18327084,17170872:204946
x1,85:19863019,17170872
k1,85:20067965,17170872:204946
x1,85:21851833,17170872
x1,85:24587180,17170872
k1,85:24792126,17170872:204946
x1,85:25386831,17170872
k1,85:25591777,17170872:204946
x1,85:26745535,17170872
k1,85:26950481,17170872:204946
x1,85:29685830,17170872
k1,85:29897373,17170872:211543
x1,85:30650534,17170872
x1,85:31145956,17170872
x1,85:31819889,17170872
x1,85:32593106,17170872
k1,85:32804649,17170872:211543
x1,85:33284474,17170872
k1,85:33284474,17170872:0
)
(1,85:5873801,18062162:27410673,494239,139502
x1,85:8074111,18062162
k1,85:8316293,18062162:242182
x1,85:10223214,18062162
x1,85:10579986,18062162
x1,85:11273726,18062162
k1,85:11515908,18062162:242182
x1,85:12903389,18062162
k1,85:13145571,18062162:242182
x1,85:16360745,18062162
k1,85:16602926,18062162:242181
x1,85:18509847,18062162
k1,85:18752029,18062162:242182
x1,85:19326928,18062162
k1,85:19569110,18062162:242182
x1,85:22189826,18062162
k1,85:22432008,18062162:242182
x1,85:25286445,18062162
k1,85:25528627,18062162:242182
x1,85:26281788,18062162
k1,85:26523970,18062162:242182
x1,85:26880744,18062162
k1,85:27122925,18062162:242181
x1,85:29208355,18062162
k1,85:29450537,18062162:242182
x1,85:30838018,18062162
k1,85:31080200,18062162:242182
x1,85:32352801,18062162
x1,85:33284474,18062162
k1,85:33284474,18062162:0
)
(1,85:5873801,18953452:27410673,538089,179365
x1,85:6508121,18953452
k1,85:6742926,18953452:234805
x1,85:7500297,18953452
k1,85:7735102,18953452:234805
x1,85:12674969,18953452
k1,85:12909774,18953452:234805
x1,85:14241796,18953452
k1,85:14476601,18953452:234805
x1,85:15110921,18953452
k1,85:15345726,18953452:234805
x1,85:17292260,18953452
k1,85:17527065,18953452:234805
x1,85:17725383,18953452
(1,85:17725383,18953452:356774,460740,0
x1,85:18082157,18953452
)
x1,85:18280475,18953452
k1,85:18515280,18953452:234805
(1,85:18515280,18953452:356774,460740,0
x1,85:18872054,18953452
)
x1,85:19268690,18953452
k1,85:19584806,18953452:316116
x1,85:20976248,18953452
k1,85:21211053,18953452:234805
x1,85:22923866,18953452
k1,85:23158671,18953452:234805
x1,85:24149765,18953452
k1,85:24384570,18953452:234805
x1,85:26985230,18953452
k1,85:27220035,18953452:234805
x1,85:27973196,18953452
x1,85:28468618,18953452
k1,85:28703423,18953452:234805
x1,85:29857181,18953452
k1,85:30091986,18953452:234805
x1,85:30448760,18953452
x1,85:32058575,18953452
k1,85:32293380,18953452:234805
x1,85:33284474,18953452
k1,85:33284474,18953452:0
)
(1,85:5873801,19844742:27410673,494239,139502
x1,85:6904508,19844742
x1,85:8946116,19844742
k1,85:9152357,19844742:206241
x1,85:9727256,19844742
k1,85:9933496,19844742:206240
x1,85:13148670,19844742
k1,85:13354911,19844742:206241
x1,85:15733486,19844742
x1,85:15991224,19844742
k1,85:16197464,19844742:206240
x1,85:17347012,19844742
k1,85:17553253,19844742:206241
x1,85:20526533,19844742
x1,85:20784271,19844742
k1,85:20990511,19844742:206240
x1,85:22655289,19844742
x1,85:24141805,19844742
x1,85:24681050,19844742
k1,85:24887291,19844742:206241
x1,85:25462190,19844742
k1,85:25668431,19844742:206241
x1,85:26659525,19844742
k1,85:26865765,19844742:206240
x1,85:28380258,19844742
k1,85:28586499,19844742:206241
x1,85:30731351,19844742
k1,85:30937591,19844742:206240
x1,85:32087139,19844742
k1,85:32293380,19844742:206241
x1,85:33284474,19844742
k1,85:33284474,19844742:0
)
(1,85:5873801,20736032:27410673,494239,139502
x1,85:7241473,20736032
k1,85:7461398,20736032:219925
x1,85:8036297,20736032
k1,85:8256222,20736032:219925
x1,85:9845984,20736032
k1,85:10065908,20736032:219924
x1,85:11580401,20736032
k1,85:11800326,20736032:219925
x1,85:13945178,20736032
k1,85:14165103,20736032:219925
x1,85:15829881,20736032
x1,85:17316397,20736032
x1,85:18053960,20736032
k1,85:18365117,20736032:311157
x1,85:19756559,20736032
k1,85:19976484,20736032:219925
x1,85:21126032,20736032
x1,85:21740546,20736032
k1,85:21960471,20736032:219925
x1,85:22440296,20736032
k1,85:22660221,20736032:219925
x1,85:25633501,20736032
k1,85:25853425,20736032:219924
x1,85:26487745,20736032
k1,85:26707670,20736032:219925
x1,85:27861428,20736032
k1,85:28081353,20736032:219925
x1,85:30618384,20736032
k1,85:30838309,20736032:219925
x1,85:33284474,20736032
k1,85:33284474,20736032:0
)
(1,85:5873801,21627322:27410673,494239,139502
x1,85:6626962,21627322
k1,85:6936215,21627322:309253
x1,85:7927309,21627322
k1,85:8236562,21627322:309253
x1,85:10793401,21627322
k1,85:11102654,21627322:309253
x1,85:11677553,21627322
k1,85:11986806,21627322:309253
x1,85:12977900,21627322
k1,85:13287153,21627322:309253
x1,85:14421105,21627322
k1,85:14730358,21627322:309253
x1,85:17351074,21627322
k1,85:17660327,21627322:309253
x1,85:20717045,21627322
k1,85:21026299,21627322:309254
x1,85:22651464,21627322
k1,85:22960717,21627322:309253
x1,85:24328391,21627322
k1,85:24637644,21627322:309253
x1,85:25609179,21627322
k1,85:25918432,21627322:309253
x1,85:26671593,21627322
k1,85:26980846,21627322:309253
x1,85:27337620,21627322
k1,85:27646873,21627322:309253
x1,85:28915511,21627322
k1,85:29224764,21627322:309253
x1,85:31310194,21627322
k1,85:31619447,21627322:309253
x1,85:33284474,21627322
k1,85:33284474,21627322:0
)
(1,85:5873801,22518612:27410673,494239,139502
x1,85:6944123,22518612
k1,85:7186511,22518612:242388
x1,85:7761410,22518612
k1,85:8003798,22518612:242388
x1,85:8761169,22518612
k1,85:9003557,22518612:242388
x1,85:13943424,22518612
k1,85:14185811,22518612:242387
x1,85:16132345,22518612
k1,85:16374733,22518612:242388
x1,85:16949632,22518612
k1,85:17192020,22518612:242388
x1,85:19257397,22518612
k1,85:19587927,22518612:330530
x1,85:20816705,22518612
k1,85:21059093,22518612:242388
x1,85:25186131,22518612
k1,85:25428519,22518612:242388
x1,85:26003418,22518612
k1,85:26245805,22518612:242387
x1,85:27399563,22518612
k1,85:27641951,22518612:242388
x1,85:30178982,22518612
k1,85:30421370,22518612:242388
x1,85:30901195,22518612
k1,85:31143583,22518612:242388
x1,85:33284474,22518612
k1,85:33284474,22518612:0
)
(1,85:5873801,23409902:27410673,494239,139502
x1,85:6904508,23409902
k1,85:7174169,23409902:269661
x1,85:7927330,23409902
k1,85:8196990,23409902:269660
x1,85:9188084,23409902
k1,85:9457745,23409902:269661
x1,85:10972238,23409902
k1,85:11241898,23409902:269660
x1,85:11816797,23409902
k1,85:12086458,23409902:269661
x1,85:13077552,23409902
k1,85:13347213,23409902:269661
x1,85:14239272,23409902
x1,85:15527717,23409902
k1,85:15797377,23409902:269660
x1,85:17581245,23409902
x1,85:20316592,23409902
k1,85:20586253,23409902:269661
x1,85:21161152,23409902
k1,85:21430812,23409902:269660
x1,85:22421906,23409902
k1,85:22691567,23409902:269661
x1,85:24217695,23409902
x1,85:25466278,23409902
k1,85:25735939,23409902:269661
x1,85:28792657,23409902
k1,85:29062317,23409902:269660
x1,85:31064311,23409902
x1,85:31203208,23409902
k1,85:31480801,23409902:277593
x1,85:32907895,23409902
x1,85:33284474,23409902
k1,85:33284474,23409902:0
)
(1,85:5873801,24301192:27410673,494239,139502
x1,85:6983985,24301192
x1,85:7760914,24301192
k1,85:8082427,24301192:321513
x1,85:9152749,24301192
k1,85:9474262,24301192:321513
x1,85:10108582,24301192
k1,85:10430095,24301192:321513
x1,85:12158502,24301192
k1,85:12480015,24301192:321513
x1,85:17356257,24301192
k1,85:17677770,24301192:321513
x1,85:18708477,24301192
x1,85:20524286,24301192
k1,85:20845799,24301192:321513
x1,85:21242186,24301192
x1,85:21955734,24301192
x1,85:23085474,24301192
k1,85:23406986,24301192:321512
x1,85:24398080,24301192
k1,85:24719593,24301192:321513
x1,85:26071420,24301192
x1,85:26408388,24301192
k1,85:26729901,24301192:321513
x1,85:27304800,24301192
k1,85:27626313,24301192:321513
x1,85:31075455,24301192
k1,85:31396968,24301192:321513
x1,85:31971867,24301192
k1,85:32293380,24301192:321513
x1,85:33284474,24301192
k1,85:33284474,24301192:0
)
(1,85:5873801,25192482:27410673,494239,139502
x1,85:7409736,25192482
k1,85:7654683,25192482:244947
x1,85:9438551,25192482
x1,85:12372216,25192482
k1,85:12710423,25192482:338207
x1,85:13245512,25192482
k1,85:13490459,25192482:244947
x1,85:13970284,25192482
k1,85:14215231,25192482:244947
x1,85:15646535,25192482
x1,85:17113491,25192482
x1,85:17371229,25192482
k1,85:17616176,25192482:244947
x1,85:19122747,25192482
k1,85:19369449,25192482:246702
x1,85:20122610,25192482
k1,85:20367557,25192482:244947
x1,85:21358651,25192482
k1,85:21603598,25192482:244947
x1,85:23118091,25192482
k1,85:23363038,25192482:244947
x1,85:23937937,25192482
k1,85:24182884,25192482:244947
x1,85:25173978,25192482
k1,85:25418925,25192482:244947
x1,85:26310984,25192482
x1,85:27599429,25192482
k1,85:27844376,25192482:244947
x1,85:29628244,25192482
x1,85:32561909,25192482
k1,85:32808610,25192482:246701
x1,85:33284474,25192482
k1,85:33284474,25192482:0
)
(1,85:5873801,26083772:27410673,494239,139502
x1,85:6353626,26083772
k1,85:6628943,26083772:275317
x1,85:7025330,26083772
x1,85:9075109,26083772
k1,85:9350427,26083772:275318
x1,85:9984747,26083772
k1,85:10260064,26083772:275317
x1,85:12444529,26083772
x1,85:12781497,26083772
k1,85:13056815,26083772:275318
x1,85:14047909,26083772
k1,85:14323226,26083772:275317
x1,85:16943942,26083772
k1,85:17219260,26083772:275318
x1,85:20275978,26083772
k1,85:20551295,26083772:275317
x1,85:20947682,26083772
x1,85:21998196,26083772
k1,85:22273513,26083772:275317
x1,85:22868218,26083772
k1,85:23143536,26083772:275318
x1,85:23896697,26083772
k1,85:24172014,26083772:275317
x1,85:27585008,26083772
k1,85:27860326,26083772:275318
x1,85:30357495,26083772
k1,85:30632812,26083772:275317
x1,85:31782360,26083772
k1,85:32057678,26083772:275318
x1,85:32652383,26083772
k1,85:32927700,26083772:275317
x1,85:33284474,26083772
k1,85:33284474,26083772:0
)
(1,85:5873801,26975062:27410673,494239,139502
x1,85:7959231,26975062
k1,85:8173809,26975062:214578
x1,85:9803182,26975062
k1,85:10017760,26975062:214578
x1,85:10374534,26975062
k1,85:10589113,26975062:214579
x1,85:11580205,26975062
x1,85:12690389,26975062
k1,85:12904967,26975062:214578
x1,85:14847293,26975062
x1,85:15461805,26975062
k1,85:15681054,26975062:219249
x1,85:17191586,26975062
k1,85:17406164,26975062:214578
x1,85:18000869,26975062
k1,85:18215447,26975062:214578
x1,85:19369205,26975062
k1,85:19583783,26975062:214578
x1,85:21367651,26975062
x1,85:24102998,26975062
k1,85:24317577,26975062:214579
x1,85:25903378,26975062
k1,85:26117956,26975062:214578
x1,85:26597781,26975062
k1,85:26812359,26975062:214578
x1,85:27565520,26975062
k1,85:27780098,26975062:214578
x1,85:28457992,26975062
x1,85:29310437,26975062
x1,85:30024232,26975062
k1,85:30238811,26975062:214579
x1,85:30793903,26975062
x1,85:31289325,26975062
k1,85:31503903,26975062:214578
x1,85:32078802,26975062
k1,85:32293380,26975062:214578
x1,85:33284474,26975062
k1,85:33284474,26975062:0
)
(1,85:5873801,27866352:27410673,494239,139502
x1,85:7740860,27866352
g1,85:7978791,27866352
x1,85:11625759,27866352
x1,85:11883497,27866352
g1,85:12121428,27866352
x1,85:12716133,27866352
g1,85:12954064,27866352
x1,85:13310838,27866352
g1,85:13548769,27866352
x1,85:15610185,27866352
k1,85:33284473,27866352:17674288
g1,85:33284473,27866352
)
(1,88:5873801,30127143:27410673,672799,183506
(1,88:5873801,30127143:1348810,617911,0
g1,88:5873801,30127143
x1,88:6323404,30127143
g1,88:7222611,30127143
)
x1,88:11037994,30127143
g1,88:11337729,30127143
x1,88:12016296,30127143
g1,88:12316031,30127143
x1,88:12747941,30127143
g1,88:13047676,30127143
x1,88:14515129,30127143
g1,88:14814864,30127143
x1,88:15461168,30127143
x1,88:15850407,30127143
x1,88:16532098,30127143
g1,88:16831833,30127143
x1,88:17556194,30127143
g1,88:17855929,30127143
x1,88:20080008,30127143
k1,88:33284474,30127143:13204466
g1,88:33284474,30127143
)
(1,92:5873801,31728899:27410673,494239,139502
x1,92:7102579,31728899
k1,91:7342309,31728899:239730
x1,91:8016242,31728899
x1,91:8373016,31728899
x1,91:9590157,31728899
k1,91:9829888,31728899:239731
x1,91:10404787,31728899
k1,91:10644517,31728899:239730
x1,91:11778469,31728899
k1,91:12018200,31728899:239731
x1,91:12335359,31728899
x1,91:14416580,31728899
k1,91:14656310,31728899:239730
x1,91:15687017,31728899
x1,91:16162881,31728899
x1,91:17277026,31728899
k1,91:17516756,31728899:239730
x1,91:18749742,31728899
x1,91:19621995,31728899
x1,91:20573474,31728899
k1,91:20813205,31728899:239731
x1,91:21407910,31728899
k1,91:21647640,31728899:239730
x1,91:22004414,31728899
k1,91:22244145,31728899:239731
x1,91:23512783,31728899
k1,91:23752513,31728899:239730
x1,91:24307605,31728899
x1,91:24664377,31728899
x1,91:25239276,31728899
k1,91:25479006,31728899:239730
x1,91:26053905,31728899
k1,91:26293636,31728899:239731
x1,91:27522414,31728899
x1,91:28394667,31728899
k1,91:28634397,31728899:239730
x1,91:29268717,31728899
k1,91:29508448,31728899:239731
x1,91:31137823,31728899
k1,91:31377553,31728899:239730
x1,91:32130714,31728899
x1,91:33284474,31728899
k1,91:33284474,31728899:0
)
(1,92:5873801,32620189:27410673,494239,139502
x1,92:6944121,32620189
k1,91:7197300,32620189:253179
x1,91:7593687,32620189
x1,91:7930655,32620189
k1,91:8183835,32620189:253180
x1,91:9254155,32620189
x1,91:10130367,32620189
x1,91:11438622,32620189
k1,91:11691801,32620189:253179
x1,91:12444962,32620189
k1,91:12698141,32620189:253179
x1,91:13689235,32620189
k1,91:13942415,32620189:253180
x1,91:14695576,32620189
x1,91:15456908,32620189
k1,91:15710087,32620189:253179
x1,91:16284986,32620189
k1,91:16538165,32620189:253179
x1,91:17529259,32620189
k1,91:17782439,32620189:253180
x1,91:18674498,32620189
x1,91:19962943,32620189
k1,91:20216122,32620189:253179
x1,91:20969283,32620189
x1,91:21999990,32620189
x1,91:22356762,32620189
x1,91:22555080,32620189
x1,91:23506312,32620189
x1,91:24735337,32620189
k1,91:24988516,32620189:253179
x1,91:25563415,32620189
k1,91:25816595,32620189:253180
x1,91:26946336,32620189
x1,91:27342723,32620189
x1,91:28591306,32620189
k1,91:28844485,32620189:253179
x1,91:29994284,32620189
x1,91:30549376,32620189
x1,91:30906150,32620189
x1,91:31698924,32620189
x1,91:33046543,32620189
x1,91:33284474,32620189
k1,92:33284474,32620189:0
)
(1,92:5873801,33511479:27410673,494239,139502
x1,92:6869103,33511479
k1,91:7234543,33511479:365440
x1,91:8463321,33511479
k1,91:8717346,33511479:254025
x1,91:9312051,33511479
x1,91:10323200,33511479
x1,91:10640361,33511479
x1,91:11036748,33511479
x1,91:12047896,33511479
k1,91:12301921,33511479:254025
x1,91:13534907,33511479
x1,91:14407160,33511479
x1,91:15358639,33511479
k1,91:15612663,33511479:254024
x1,91:17127156,33511479
k1,91:17381181,33511479:254025
x1,91:18297008,33511479
x1,91:19526033,33511479
k1,91:19780058,33511479:254025
x1,91:20374763,33511479
k1,91:20628787,33511479:254024
x1,91:21782545,33511479
k1,91:22036570,33511479:254025
x1,91:22789731,33511479
x1,91:23820438,33511479
x1,91:24177210,33511479
x1,91:24375528,33511479
x1,91:25326760,33511479
x1,91:26555785,33511479
k1,91:26809810,33511479:254025
x1,91:27289635,33511479
k1,91:27543660,33511479:254025
x1,91:28257208,33511479
x1,91:29129461,33511479
x1,91:31032172,33511479
k1,91:31286196,33511479:254024
x1,91:31682583,33511479
x1,91:32039355,33511479
k1,91:32293380,33511479:254025
x1,91:33284474,33511479
k1,91:33284474,33511479:0
)
(1,92:5873801,34402769:27410673,538089,179365
x1,92:6647018,34402769
x1,92:7202110,34402769
x1,92:7697532,34402769
x1,92:8649011,34402769
g1,91:8886942,34402769
x1,91:9739387,34402769
x1,91:10333845,34402769
x1,91:11265516,34402769
g1,91:11503447,34402769
x1,91:11701765,34402769
(1,91:11701765,34402769:356774,460740,0
x1,91:12058539,34402769
)
x1,91:12256857,34402769
g1,91:12494788,34402769
(1,91:12494788,34402769:356774,460740,0
x1,91:12851562,34402769
)
x1,91:13049880,34402769
g1,91:13287811,34402769
(1,91:13287811,34402769:356774,460740,0
x1,91:13644585,34402769
)
x1,91:13842903,34402769
g1,91:14080834,34402769
(1,91:14080834,34402769:356774,460740,0
x1,91:14437608,34402769
)
x1,91:14834244,34402769
k1,92:33284474,34402769:18450230
g1,92:33284474,34402769
)
(1,93:5873801,35294059:27410673,0,0
h1,93:5873801,35294059:1114112,0,0
k1,93:33284473,35294059:26296560
g1,93:33284473,35294059
)
(1,93:13420086,36443362:19864388,1083767,737840
(1,93:13420086,36443362:12318104,1083767,737840
(1,93:13420086,36443362:1317192,1083767,737840
(1,93:13420086,36443362:1317192,1083767,737840
h1,93:13420086,36443362:78643,0,0
[1,93:13498729,36443362:1159906,1083767,737840
(1,93:13498729,35957888:1159906,598293,0
k1,93:13518375,35957888:19646
x1,93:13891886,35957888
(1,93:13891886,35697470:311300,337875,0
x1,93:14170418,35697470
)
x1,93:14613243,35957888
k1,93:14658635,35957888:19645
)
(1,93:13498729,36949476:1159906,585054,231726
x1,93:14192595,36949476
[1,93:14192595,37181202:466040,816780,0
(1,93:14218342,36702297:311300,337875,0
x1,93:14496874,36702297
)
(1,93:14192595,37181202:466040,364089,0
x1,93:14625867,37181202
)
]
)
]
h1,93:14658635,36443362:78643,0,0
)
)
g1,93:14936613,36443362
x1,93:15494763,36443362
g1,93:15694098,36443362
(1,93:15694098,36443362:1262205,947939,492251
(1,93:15694098,36443362:1262205,947939,492251
h1,93:15694098,36443362:78643,0,0
[1,93:15772741,36443362:1104919,947939,492251
(1,93:15772741,35957888:1104919,462465,0
k1,93:16145796,35957888:373055
x1,93:16504606,35957888
k1,93:16877660,35957888:373054
)
(1,93:15772741,36935613:1104919,545187,0
x1,93:16540613,36935613
(1,93:16566360,36728301:311300,337875,0
x1,93:16844892,36728301
)
)
]
h1,93:16877660,36443362:78643,0,0
)
)
x1,93:17155642,36443362
g1,93:17275243,36443362
(1,93:17275243,35466595:398678,0,1594726
x1,93:17673921,35466595
)
[1,93:17673921,37094089:351710,1419963,0
h1,93:17673921,35674126:32768,0,0
h1,93:17673921,37094089:32768,0,0
]
g1,93:18145232,36443362
x1,93:18518743,36443362
(1,93:18518743,36147063:311300,337875,0
x1,93:18797275,36147063
)
x1,93:19535205,36443362
(1,93:19535205,36147063:1266810,587314,205608
x1,93:19724863,36147063
(1,93:19724863,36147063:1044384,587314,205608
(1,93:19724863,36147063:1044384,587314,205608
h1,93:19724863,36147063:78643,0,0
[1,93:19803506,36147063:887098,587314,205608
(1,93:19803506,35842974:887098,283225,137627
[1,93:19803506,35842974:635830,283225,137627
(1,93:19805144,35842974:0,283225,0
x1,93:20056364,35842974
)
(1,93:19803506,35842974:635830,169300,137627
x1,93:20027919,35842974
(1,93:20027919,35980601:411417,273067,0
x1,93:20406568,35980601
)
)
]
[1,93:20439336,35842974:251268,283225,76459
(1,93:20447347,35842974:0,283225,0
x1,93:20698567,35842974
)
(1,93:20439336,35842974:251268,169300,76459
x1,93:20690604,35842974
)
]
)
(1,93:19803506,36352670:887098,270882,0
k1,93:20122614,36352670:319108
x1,93:20371496,36352670
k1,93:20690604,36352670:319108
)
]
h1,93:20690604,36147063:78643,0,0
)
)
)
g1,93:20921616,36443362
(1,93:20921616,36443362:3986995,825267,466460
(1,93:20921616,35646799:428579,28704,1263023
x1,93:21350195,35646799
)
x1,93:21684337,36443362
(1,93:21684337,36147063:1559799,474864,205608
(1,93:21684337,36147063:406168,474864,205608
(1,93:21684337,36147063:406168,474864,205608
h1,93:21684337,36147063:78643,0,0
[1,93:21762980,36147063:248882,474864,205608
(1,93:21762980,35932717:248882,260518,0
k1,93:21799812,35932717:36832
x1,93:21975030,35932717
k1,93:22011862,35932717:36832
)
(1,93:21762980,36352670:248882,270882,0
x1,93:22011862,36352670
)
]
h1,93:22011862,36147063:78643,0,0
)
)
x1,93:22492829,36147063
(1,93:22492829,36147063:718539,393216,131072
(1,93:22492829,36147063:216636,393216,131072
x1,93:22709465,36147063
)
[1,93:22709465,36147063:285267,375886,101945
(1,93:22718932,36147063:0,375886,0
x1,93:22997464,36147063
)
(1,93:22709465,36147063:285267,225735,101945
x1,93:22994732,36147063
)
]
(1,93:22994732,36147063:216636,393216,131072
x1,93:23211368,36147063
)
)
)
g1,93:23403604,36443362
x1,93:23961754,36443362
g1,93:24121222,36443362
x1,93:24480032,36443362
(1,93:24480032,35646799:428579,28704,1263023
x1,93:24908611,35646799
)
)
g1,93:25028212,36443362
x1,93:25227551,36443362
(1,93:25227551,36147063:311300,337875,0
x1,93:25506083,36147063
)
x1,93:25738190,36443362
)
(1,93:32372608,36443362:911866,538089,179365
(1,93:32372608,36443362:911866,538089,179365
x1,93:33006928,36443362
x1,93:33284474,36443362
)
)
)
(1,96:5873801,38210935:27410673,538213,209587
h1,95:5873801,38210935:1114112,0,0
x1,95:8811398,38210935
k1,95:9098861,38210935:287463
$1,95:9098861,38210935
x1,95:9419216,38210935
(1,95:9419216,38327845:466040,364089,0
x1,95:9852488,38327845
)
k1,95:10167671,38210935:282415
x1,95:10725821,38210935
k1,95:11008236,38210935:282415
(1,95:11008236,38210935:2191068,538213,209587
(1,95:11008236,38210936:279075,538214,179404
x1,95:11287311,38210936
)
x1,95:11607666,38210935
(1,95:11607666,38318577:346343,225735,0
x1,95:11921241,38318577
)
x1,95:12153348,38210935
g1,95:12272949,38210935
x1,95:12593304,38210935
(1,95:12593304,38318577:326925,225735,101945
x1,95:12868650,38318577
)
(1,95:12920229,38210936:279075,538214,179404
x1,95:13199304,38210936
)
)
$1,95:13199304,38210935
k1,95:13486767,38210935:287463
x1,95:13966592,38210935
k1,95:14254054,38210935:287462
x1,95:15245148,38210935
k1,95:15532611,38210935:287463
x1,95:17498951,38210935
x1,95:18672518,38210935
k1,95:18959980,38210935:287462
x1,95:20624758,38210935
x1,95:22111274,38210935
x1,95:22369012,38210935
k1,95:22656475,38210935:287463
x1,95:23231374,38210935
k1,95:23518836,38210935:287462
x1,95:24509930,38210935
k1,95:24797393,38210935:287463
x1,95:27056631,38210935
x1,95:28305214,38210935
k1,95:28592677,38210935:287463
x1,95:32243853,38210935
k1,95:32531315,38210935:287462
x1,95:32927702,38210935
x1,95:33284474,38210935
k1,95:33284474,38210935:0
)
(1,96:5873801,39102225:27410673,494239,139502
x1,96:8692588,39102225
g1,95:8930519,39102225
x1,95:11269728,39102225
g1,95:11507659,39102225
x1,95:12141979,39102225
g1,95:12379910,39102225
x1,95:13133071,39102225
g1,95:13371002,39102225
x1,95:15888475,39102225
g1,95:16126406,39102225
x1,95:17434908,39102225
g1,95:17672839,39102225
x1,95:18822387,39102225
k1,96:33284474,39102225:14462087
g1,96:33284474,39102225
)
(1,97:5873801,39993515:27410673,0,0
h1,97:5873801,39993515:1114112,0,0
k1,97:33284473,39993515:26296560
g1,97:33284473,39993515
)
(1,97:15202918,41054022:18081556,994971,705343
(1,97:15202918,41054022:8752440,994971,705343
x1,97:15721199,41054022
g1,97:15840800,41054022
(1,97:15840800,41054022:929170,538213,179405
(1,97:15840800,41054023:279075,538214,179404
x1,97:16119875,41054023
)
[1,97:16119875,41054022:371020,512698,139537
(1,97:16130592,41054022:0,512698,0
x1,97:16489402,41054022
)
(1,97:16119875,41054022:371020,308974,139537
x1,97:16490895,41054022
)
]
(1,97:16490895,41054023:279075,538214,179404
x1,97:16769970,41054023
)
)
g1,97:16969305,41054022
x1,97:17527455,41054022
g1,97:17726790,41054022
x1,97:18284940,41054022
(1,97:18284940,41054022:530880,947939,492251
(1,97:18284940,41054022:530880,947939,492251
h1,97:18284940,41054022:78643,0,0
[1,97:18363583,41054022:373594,947939,492251
(1,97:18363583,40568548:373594,462465,0
k1,97:18370975,40568548:7392
x1,97:18729785,40568548
k1,97:18737177,40568548:7392
)
(1,97:18363583,41546273:373594,308974,0
x1,97:18711430,41546273
)
]
h1,97:18737177,41054022:78643,0,0
)
)
g1,97:18935421,41054022
(1,97:18935421,40077255:398678,0,1594726
x1,97:19334099,40077255
)
[1,97:19334099,41704749:1023104,1645698,54616
(1,97:19653041,40284786:589832,225735,0
x1,97:20210105,40284786
)
(1,97:19334099,41704749:1023104,316760,54616
x1,97:20324435,41704749
)
]
g1,97:20476804,41054022
x1,97:21184043,41054022
g1,97:21335205,41054022
x1,97:21825179,41054022
g1,97:22023019,41054022
(1,97:22023019,41054022:1613399,538213,179405
(1,97:22023019,41054023:279075,538214,179404
x1,97:22302094,41054023
)
[1,97:22302094,41054022:371020,512698,139537
(1,97:22312811,41054022:0,512698,0
x1,97:22671621,41054022
)
(1,97:22302094,41054022:371020,308974,139537
x1,97:22673114,41054022
)
]
x1,97:22872453,41054022
g1,97:22992054,41054022
x1,97:23325782,41054022
(1,97:23357343,41054023:279075,538214,179404
x1,97:23636418,41054023
)
)
g1,97:23756019,41054022
x1,97:23955358,41054022
)
(1,97:32372608,41054022:911866,538089,179365
(1,97:32372608,41054022:911866,538089,179365
x1,97:33006928,41054022
x1,97:33284474,41054022
)
)
)
(1,100:5873801,42745124:27410673,494239,139502
h1,99:5873801,42745124:1114112,0,0
x1,99:8632941,42745124
k1,99:8881413,42745124:248472
x1,99:9872507,42745124
k1,99:10118870,42745124:246363
x1,99:10410022,42745124
x1,99:10735752,42745124
x1,99:11948931,42745124
k1,99:12195295,42745124:246364
x1,99:12675120,42745124
k1,99:12921484,42745124:246364
x1,99:15221080,42745124
k1,99:15467443,42745124:246363
x1,99:16101763,42745124
k1,99:16348127,42745124:246364
x1,99:17339221,42745124
k1,99:17585585,42745124:246364
x1,99:19844823,42745124
x1,99:21370952,42745124
k1,99:21617315,42745124:246363
x1,99:22192214,42745124
k1,99:22438578,42745124:246364
x1,99:23429672,42745124
k1,99:23676035,42745124:246363
x1,99:26015244,42745124
k1,99:26261608,42745124:246364
x1,99:28481725,42745124
x1,99:28739463,42745124
k1,99:28985827,42745124:246364
x1,99:29738988,42745124
k1,99:29985351,42745124:246363
x1,99:30976445,42745124
k1,99:31222809,42745124:246364
x1,99:33284474,42745124
k1,99:33284474,42745124:0
)
(1,100:5873801,43636414:27410673,538213,179405
[1,99:5873801,43636414:371020,512698,139537
(1,99:5884518,43636414:0,512698,0
x1,99:6243328,43636414
)
(1,99:5873801,43636414:371020,308974,139537
x1,99:6244821,43636414
)
]
k1,99:6515918,43636414:271097
x1,99:7074068,43636414
k1,99:7345165,43636414:271097
(1,99:7345165,43636414:1664811,538213,179405
(1,99:7345165,43636415:279075,538214,179404
x1,99:7624240,43636415
)
x1,99:8233718,43636414
g1,99:8353319,43636414
x1,99:8705154,43636414
(1,99:8730901,43636415:279075,538214,179404
x1,99:9009976,43636415
)
)
$1,99:9009976,43636414
k1,99:9290690,43636414:280714
x1,99:10242171,43636414
k1,99:10522886,43636414:280715
x1,99:11196819,43636414
x1,99:14075026,43636414
k1,99:14355741,43636414:280715
x1,99:14950446,43636414
k1,99:15231160,43636414:280714
x1,99:16222254,43636414
k1,99:16502969,43636414:280715
x1,99:18469309,43636414
x1,99:19642876,43636414
k1,99:19923590,43636414:280714
x1,99:21786935,43636414
k1,99:22078346,43636414:291411
$1,99:22078346,43636414
x1,99:22426193,43636414
$1,99:22451940,43636414
k1,99:22732654,43636414:280714
x1,99:23212479,43636414
k1,99:23493194,43636414:280715
x1,99:25832403,43636414
k1,99:26113117,43636414:280714
x1,99:26489697,43636414
x1,99:27342142,43636414
x1,99:28154972,43636414
x1,99:28511744,43636414
k1,99:28792459,43636414:280715
x1,99:29942007,43636414
k1,99:30222721,43636414:280714
$1,99:30222721,43636414
x1,99:30712695,43636414
k1,99:30910535,43636414:119601
(1,99:30910535,43636414:1613399,538213,179405
(1,99:30910535,43636415:279075,538214,179404
x1,99:31189610,43636415
)
[1,99:31189610,43636414:371020,512698,139537
(1,99:31200327,43636414:0,512698,0
x1,99:31559137,43636414
)
(1,99:31189610,43636414:371020,308974,139537
x1,99:31560630,43636414
)
]
x1,99:31759969,43636414
g1,99:31879570,43636414
x1,99:32213298,43636414
(1,99:32244859,43636415:279075,538214,179404
x1,99:32523934,43636415
)
)
$1,99:32523934,43636414
k1,99:32804649,43636414:280715
x1,99:33284474,43636414
k1,99:33284474,43636414:0
)
(1,100:5873801,44527704:27410673,494239,139502
x1,100:6270188,44527704
x1,99:7637863,44527704
x1,99:8649011,44527704
g1,99:8886942,44527704
x1,99:10928551,44527704
g1,99:11166482,44527704
x1,99:11741381,44527704
g1,99:11979312,44527704
x1,99:12736683,44527704
g1,99:12974614,44527704
x1,99:13569319,44527704
x1,99:16324722,44527704
g1,99:16562653,44527704
x1,99:17950134,44527704
g1,99:18188065,44527704
x1,99:20055124,44527704
g1,99:20293055,44527704
x1,99:20867954,44527704
g1,99:21105885,44527704
x1,99:22096979,44527704
g1,99:22334910,44527704
x1,99:24634259,44527704
k1,100:33284474,44527704:8650215
g1,100:33284474,44527704
)
]
(1,101:5873801,47378389:27410673,891289,267389
(1,101:5873801,47378389:27410673,891289,267389
[1,101:5873801,47378389:27410673,891289,267389
(1,101:5873801,47378389:27410673,623900,267389
(1,101:5873801,47378389:0,0,0
[1,101:5873801,47378389:27410673,0,0
(1,101:5873801,47378389:27410673,0,0
h1,101:5873801,47378389:0,0,0
k1,101:19579137,47378389:13705336
k1,101:33284473,47378389:13705336
)
]
k1,101:5873802,47378389:-27410672
)
g1,101:5873801,47378389
[1,101:5873801,47378389:27410673,623900,267389
(1,101:5873801,47378389:27410673,623900,267389
k1,101:19400751,47378389:13526950
h1,101:19400751,47378389:0,0,0
x1,101:19757525,47378389
r1,101:19757525,47378389:0,891289,267389
g1,101:19757525,47378389
k1,101:33284475,47378389:13526950
)
]
g1,101:33284474,47378389
(1,101:33284474,47378389:0,0,0
k1,101:5873802,47378389:-27410672
[1,101:5873802,47378389:27410673,0,0
(1,101:5873802,47378389:27410673,0,0
k1,101:33284474,47378389:27410672
h1,101:33284474,47378389:0,0,0
g1,101:33284474,47378389
g1,101:33284474,47378389
)
]
)
)
]
)
g1,101:33284474,47378389
)
]
]
!41206
}2
!10
{3
[1,129:4736286,47378389:28548188,42642103,267389
[1,129:5873801,47378389:27410673,43157435,267389
[1,129:5873801,5007386:27410673,786432,0
(1,129:5873801,5007386:27410673,0,0
(1,129:5873801,5007386:27410673,0,0
[1,129:5873801,5007386:27410673,0,0
(1,129:5873801,5007386:27410673,0,0
(1,129:5873801,5007386:0,0,0
[1,129:5873801,5007386:27410673,0,0
(1,129:5873801,5007386:27410673,0,0
h1,129:5873801,5007386:0,0,0
k1,129:19579137,5007386:13705336
k1,129:33284473,5007386:13705336
)
]
k1,129:5873802,5007386:-27410672
)
g1,129:5873801,5007386
[1,129:5873801,5007386:27410673,0,0
(1,129:5873801,5007386:27410673,0,0
k1,129:19579137,5007386:13705336
h1,129:19579137,5007386:0,0,0
g1,129:19579137,5007386
k1,129:33284473,5007386:13705336
)
]
g1,129:33284474,5007386
(1,129:33284474,5007386:0,0,0
k1,129:5873802,5007386:-27410672
[1,129:5873802,5007386:27410673,0,0
(1,129:5873802,5007386:27410673,0,0
k1,129:33284474,5007386:27410672
h1,129:33284474,5007386:0,0,0
g1,129:33284474,5007386
g1,129:33284474,5007386
)
]
)
)
]
)
g1,129:33284474,5007386
)
]
[1,129:5873801,45412309:27410673,38766523,0
(1,101:5873801,7366682:27410673,0,0
h1,101:5873801,7366682:1114112,0,0
k1,101:33284473,7366682:26296560
g1,101:33284473,7366682
)
(1,101:14533818,8759269:18750656,1327051,923936
(1,101:14533818,8759269:10090640,1327051,923936
x1,101:15023792,8759269
g1,101:15221632,8759269
(1,101:15221632,8759269:1613399,538213,179405
(1,101:15221632,8759270:279075,538214,179404
x1,101:15500707,8759270
)
[1,101:15500707,8759269:371020,512698,139537
(1,101:15511424,8759269:0,512698,0
x1,101:15870234,8759269
)
(1,101:15500707,8759269:371020,308974,139537
x1,101:15871727,8759269
)
]
x1,101:16071066,8759269
g1,101:16190667,8759269
x1,101:16524395,8759269
(1,101:16555956,8759270:279075,538214,179404
x1,101:16835031,8759270
)
)
g1,101:17034366,8759269
x1,101:17592516,8759269
g1,101:17791851,8759269
[1,101:17791851,8759269:1049804,1327051,923936
(1,101:17791851,7862243:1049804,358263,0
k1,101:18067759,7862243:275908
x1,101:18509905,7862243
k1,101:18841655,7862243:275908
)
(1,101:17791851,8759269:1049804,753503,394696
k1,101:17798472,8759269:6621
(1,101:17798472,8077528:1036563,71762,1076437
x1,101:18835035,8077528
)
k1,101:18841655,8759269:6620
)
(1,101:17791851,9611443:1049804,337875,0
x1,101:18841655,9611443
)
]
g1,101:18961256,8759269
x1,101:19372062,8759269
g1,101:19491663,8759269
(1,101:19491663,8759269:4813855,538213,179405
(1,101:19491663,8759270:279075,538214,179404
x1,101:19770738,8759270
)
[1,101:19770738,8759269:371020,512698,139537
(1,101:19781455,8759269:0,512698,0
x1,101:20140265,8759269
)
(1,101:19770738,8759269:371020,308974,139537
x1,101:20141758,8759269
)
]
g1,101:20301226,8759269
x1,101:20859376,8759269
g1,101:21018844,8759269
[1,101:21018844,8759269:741788,512698,139537
(1,101:21029561,8759269:0,512698,0
x1,101:21388371,8759269
)
(1,101:21018844,8759269:741788,308974,139537
x1,101:21389864,8759269
(1,101:21389864,8866911:370768,225735,0
x1,101:21727864,8866911
)
)
]
x1,101:21959971,8759269
g1,101:22079572,8759269
x1,101:22413300,8759269
g1,101:22604329,8759269
x1,101:23162479,8759269
g1,101:23321947,8759269
x1,101:23655675,8759269
(1,101:23655675,8866911:370768,225735,0
x1,101:23993675,8866911
)
(1,101:24026443,8759270:279075,538214,179404
x1,101:24305518,8759270
)
)
g1,101:24425119,8759269
x1,101:24624458,8759269
)
(1,101:32372608,8759269:911866,538089,179365
(1,101:32372608,8759269:911866,538089,179365
x1,101:33006928,8759269
x1,101:33284474,8759269
)
)
)
(1,103:5873801,10712938:27410673,538213,179405
h1,103:5873801,10712938:1114112,0,0
x1,103:8811398,10712938
k1,103:9135682,10712938:324284
$1,103:9135682,10712938
x1,103:9546488,10712938
k1,103:9666089,10712938:119601
(1,103:9666089,10712938:4813855,538213,179405
(1,103:9666089,10712939:279075,538214,179404
x1,103:9945164,10712939
)
[1,103:9945164,10712938:371020,512698,139537
(1,103:9955881,10712938:0,512698,0
x1,103:10314691,10712938
)
(1,103:9945164,10712938:371020,308974,139537
x1,103:10316184,10712938
)
]
g1,103:10475652,10712938
x1,103:11033802,10712938
g1,103:11193270,10712938
[1,103:11193270,10712938:741788,512698,139537
(1,103:11203987,10712938:0,512698,0
x1,103:11562797,10712938
)
(1,103:11193270,10712938:741788,308974,139537
x1,103:11564290,10712938
(1,103:11564290,10820580:370768,225735,0
x1,103:11902290,10820580
)
)
]
x1,103:12134397,10712938
g1,103:12253998,10712938
x1,103:12587726,10712938
g1,103:12778755,10712938
x1,103:13336905,10712938
g1,103:13496373,10712938
x1,103:13830101,10712938
(1,103:13830101,10820580:370768,225735,0
x1,103:14168101,10820580
)
(1,103:14200869,10712939:279075,538214,179404
x1,103:14479944,10712939
)
)
$1,103:14479944,10712938
k1,103:14804229,10712938:324285
x1,103:15284054,10712938
k1,103:15608338,10712938:324284
x1,103:16004725,10712938
x1,103:17372400,10712938
x1,103:18383548,10712938
k1,103:18707832,10712938:324284
x1,103:20749441,10712938
k1,103:21073726,10712938:324285
x1,103:21648625,10712938
k1,103:21972909,10712938:324284
x1,103:24312118,10712938
k1,103:24636402,10712938:324284
x1,103:25231107,10712938
x1,103:27986510,10712938
k1,103:28310794,10712938:324284
x1,103:29698275,10712938
k1,103:30022560,10712938:324285
x1,103:30379334,10712938
k1,103:30703618,10712938:324284
x1,103:33284474,10712938
k1,103:33284474,10712938:0
)
(1,103:5873801,11604228:27410673,538213,179405
x1,103:7459353,11604228
k1,103:7761912,11604228:302559
x1,103:8336811,11604228
k1,103:8639370,11604228:302559
x1,103:9630464,11604228
k1,103:9933023,11604228:302559
x1,103:12232372,11604228
k1,103:12551089,11604228:318717
$1,103:12551089,11604228
[1,103:12551089,11604228:694528,512698,107642
(1,103:12528208,11604228:0,512698,0
x1,103:12887018,11604228
)
(1,103:12551089,11604228:694528,308974,107642
x1,103:12874849,11604228
(1,103:12874849,11711870:370768,225735,0
x1,103:13212849,11711870
)
)
]
k1,103:13553354,11604228:307737
x1,103:14111504,11604228
k1,103:14419241,11604228:307737
(1,103:14419241,11604228:2323374,538213,179405
(1,103:14419241,11604229:279075,538214,179404
x1,103:14698316,11604229
)
[1,103:14698316,11604228:741788,512698,139537
(1,103:14709033,11604228:0,512698,0
x1,103:15067843,11604228
)
(1,103:14698316,11604228:741788,308974,139537
x1,103:15069336,11604228
(1,103:15069336,11711870:370768,225735,0
x1,103:15407336,11711870
)
)
]
x1,103:15639443,11604228
g1,103:15759044,11604228
x1,103:16092772,11604228
(1,103:16092772,11711870:370768,225735,0
x1,103:16430772,11711870
)
(1,103:16463540,11604229:279075,538214,179404
x1,103:16742615,11604229
)
)
$1,103:16742615,11604228
k1,103:17045175,11604228:302560
x1,103:17525000,11604228
k1,103:17827559,11604228:302559
x1,103:19413111,11604228
k1,103:19715670,11604228:302559
x1,103:20112057,11604228
x1,103:22197488,11604228
k1,103:22500047,11604228:302559
x1,103:23094752,11604228
k1,103:23397311,11604228:302559
x1,103:24388405,11604228
k1,103:24690964,11604228:302559
x1,103:26554062,11604228
k1,103:26856621,11604228:302559
x1,103:28006169,11604228
k1,103:28308729,11604228:302560
$1,103:28308729,11604228
x1,103:28885316,11604228
$1,103:28963555,11604228
k1,103:29266114,11604228:302559
x1,103:29745939,11604228
k1,103:30048498,11604228:302559
x1,103:32149278,11604228
x1,103:32407016,11604228
k1,103:32709575,11604228:302559
x1,103:33284474,11604228
k1,103:33284474,11604228:0
)
(1,103:5873801,12495518:27410673,494239,0
x1,103:7740860,12495518
g1,103:7978791,12495518
x1,103:8573496,12495518
g1,103:8811427,12495518
x1,103:9802521,12495518
g1,103:10040452,12495518
x1,103:12101868,12495518
k1,103:33284474,12495518:21182606
g1,103:33284474,12495518
)
(1,106:5873801,13386808:27410673,538089,179365
h1,105:5873801,13386808:1114112,0,0
x1,105:7453528,13386808
x1,105:8028427,13386808
k1,105:8338907,13386808:310480
x1,105:10678116,13386808
k1,105:10988596,13386808:310480
x1,105:14045314,13386808
k1,105:14355794,13386808:310480
x1,105:14950499,13386808
k1,105:15260979,13386808:310480
x1,105:15617753,13386808
k1,105:15928233,13386808:310480
x1,105:17196871,13386808
k1,105:17507351,13386808:310480
x1,105:18062443,13386808
x1,105:18419215,13386808
x1,105:18994114,13386808
k1,105:19304593,13386808:310479
x1,105:19879492,13386808
k1,105:20189972,13386808:310480
x1,105:23602966,13386808
k1,105:23913446,13386808:310480
x1,105:25974862,13386808
k1,105:26303479,13386808:328617
x1,105:27750382,13386808
x1,105:28682053,13386808
k1,105:28992533,13386808:310480
x1,105:29904399,13386808
k1,105:30214879,13386808:310480
x1,105:32240639,13386808
k1,105:32551119,13386808:310480
x1,105:32947506,13386808
x1,105:33284474,13386808
k1,105:33284474,13386808:0
)
(1,106:5873801,14278098:27410673,494239,139502
x1,106:6230575,14278098
x1,105:6587347,14278098
x1,105:8589342,14278098
k1,105:8924967,14278098:335625
x1,105:9281741,14278098
x1,105:9638513,14278098
x1,105:10213412,14278098
k1,105:10549037,14278098:335625
x1,105:12769155,14278098
k1,105:13104780,14278098:335625
x1,105:15800514,14278098
k1,105:16136139,14278098:335625
x1,105:16532526,14278098
x1,105:18899464,14278098
k1,105:19235089,14278098:335625
x1,105:19809988,14278098
k1,105:20145613,14278098:335625
x1,105:22012672,14278098
k1,105:22348297,14278098:335625
x1,105:22943002,14278098
k1,105:23278627,14278098:335625
x1,105:24269721,14278098
k1,105:24605346,14278098:335625
x1,105:27300833,14278098
k1,105:27911074,14278098:610241
x1,105:29873013,14278098
x1,105:30229785,14278098
x1,105:31003002,14278098
k1,105:31363050,14278098:360048
x1,105:31957755,14278098
k1,105:32293380,14278098:335625
x1,105:33284474,14278098
k1,105:33284474,14278098:0
)
(1,106:5873801,15169388:27410673,538214,179405
x1,106:7409736,15169388
k1,105:7715795,15169388:306059
x1,105:9499663,15169388
x1,105:12433328,15169388
k1,105:12756419,15169388:323091
x1,105:14381584,15169388
k1,105:14687643,15169388:306059
x1,105:15678737,15169388
k1,105:15984797,15169388:306060
x1,105:19041515,15169388
k1,105:19347574,15169388:306059
x1,105:21095790,15169388
k1,105:21401849,15169388:306059
$1,105:21401849,15169388
x1,105:22119469,15169388
k1,105:22239070,15169388:119601
(1,105:22239070,15169388:929170,538213,179405
(1,105:22239070,15169389:279075,538214,179404
x1,105:22518145,15169389
)
[1,105:22518145,15169388:371020,512698,139537
(1,105:22528862,15169388:0,512698,0
x1,105:22887672,15169388
)
(1,105:22518145,15169388:371020,308974,139537
x1,105:22889165,15169388
)
]
(1,105:22889165,15169389:279075,538214,179404
x1,105:23168240,15169389
)
)
k1,105:23287841,15169388:119601
x1,105:24233705,15169388
$1,105:24233705,15169388
k1,105:24539764,15169388:306059
x1,105:25019589,15169388
k1,105:25325648,15169388:306059
x1,105:26955023,15169388
k1,105:27261083,15169388:306060
x1,105:30273729,15169388
k1,105:30579788,15169388:306059
x1,105:31214108,15169388
k1,105:31520167,15169388:306059
x1,105:32788805,15169388
x1,105:33145577,15169388
x1,105:33284474,15169388
k1,105:33284474,15169388:0
)
(1,106:5873801,16060678:27410673,538089,179365
x1,106:6864895,16060678
k1,105:7145688,16060678:280793
x1,105:8810468,16060678
k1,105:9091261,16060678:280793
x1,105:9467841,16060678
x1,105:10696867,16060678
k1,105:10977660,16060678:280793
x1,105:11552559,16060678
k1,105:11833352,16060678:280793
x1,105:12824446,16060678
k1,105:13105239,16060678:280793
x1,105:16161957,16060678
k1,105:16442750,16060678:280793
x1,105:17957243,16060678
k1,105:18238036,16060678:280793
x1,105:20382888,16060678
k1,105:20663681,16060678:280793
x1,105:21575547,16060678
k1,105:21856341,16060678:280794
x1,105:22336166,16060678
k1,105:22616959,16060678:280793
x1,105:23608053,16060678
k1,105:23888846,16060678:280793
x1,105:25161198,16060678
k1,105:25441991,16060678:280793
x1,105:26016890,16060678
k1,105:26297683,16060678:280793
x1,105:27288777,16060678
k1,105:27569570,16060678:280793
x1,105:29084063,16060678
k1,105:29364856,16060678:280793
x1,105:31791215,16060678
k1,105:32072008,16060678:280793
x1,105:32646907,16060678
k1,105:32927700,16060678:280793
x1,105:33284474,16060678
k1,105:33284474,16060678:0
)
(1,106:5873801,16951968:27410673,494239,139502
x1,106:8213010,16951968
g1,105:8450941,16951968
x1,105:11507659,16951968
g1,105:11745590,16951968
x1,105:12498751,16951968
g1,105:12736682,16951968
x1,105:13490092,16951968
g1,105:13728023,16951968
x1,105:15595082,16951968
g1,105:15833013,16951968
x1,105:16407912,16951968
g1,105:16645843,16951968
x1,105:17636937,16951968
g1,105:17874868,16951968
x1,105:20372037,16951968
g1,105:20609968,16951968
x1,105:20808286,16951968
k1,106:33284474,16951968:12476188
g1,106:33284474,16951968
)
(1,107:5873801,17843258:27410673,0,0
h1,107:5873801,17843258:1114112,0,0
k1,107:33284473,17843258:26296560
g1,107:33284473,17843258
)
(1,107:16641114,19047902:16643360,1139108,737840
(1,107:16641114,19047902:5876048,1139108,737840
(1,107:16641114,19047902:2241929,1139108,737840
(1,107:16641114,19047902:2241929,1139108,737840
h1,107:16641114,19047902:78643,0,0
[1,107:16719757,19047902:2084643,1139108,737840
(1,107:16719757,18562428:2084643,653634,0
x1,107:17093268,18562428
(1,107:17093268,18302010:311300,337875,0
x1,107:17371800,18302010
)
x1,107:17814625,18562428
(1,107:17840372,18302010:964028,393216,131072
(1,107:17840372,18302010:216636,393216,131072
x1,107:18057008,18302010
)
x1,107:18499154,18302010
(1,107:18554996,18302010:216636,393216,131072
x1,107:18771632,18302010
)
)
)
(1,107:16719757,19554016:2084643,585054,231726
k1,107:17182126,19554016:462369
x1,107:17875992,19554016
[1,107:17875992,19785742:466040,816780,0
(1,107:17901739,19306837:311300,337875,0
x1,107:18180271,19306837
)
(1,107:17875992,19785742:466040,364089,0
x1,107:18309264,19785742
)
]
k1,107:18804400,19554016:462368
)
]
h1,107:18804400,19047902:78643,0,0
)
)
g1,107:19082378,19047902
x1,107:19640528,19047902
g1,107:19839863,19047902
x1,107:20416450,19047902
(1,107:20494689,19047902:2022473,1139108,737840
(1,107:20494689,19047902:2022473,1139108,737840
h1,107:20494689,19047902:78643,0,0
[1,107:20573332,19047902:1865187,1139108,737840
(1,107:20573332,18562428:1865187,653634,0
x1,107:20946843,18562428
(1,107:20946843,18302010:311300,337875,0
x1,107:21225375,18302010
)
x1,107:21668200,18562428
(1,107:21693947,18302010:744572,393216,131072
(1,107:21693947,18302010:216636,393216,131072
x1,107:21910583,18302010
)
x1,107:22189115,18302010
(1,107:22189115,18302010:216636,393216,131072
x1,107:22405751,18302010
)
)
)
(1,107:20573332,19554016:1865187,585054,231726
k1,107:20925973,19554016:352641
x1,107:21619839,19554016
[1,107:21619839,19785742:466040,816780,0
(1,107:21645586,19306837:311300,337875,0
x1,107:21924118,19306837
)
(1,107:21619839,19785742:466040,364089,0
x1,107:22053111,19785742
)
]
k1,107:22438519,19554016:352640
)
]
h1,107:22438519,19047902:78643,0,0
)
)
)
(1,107:32372608,19047902:911866,538089,179365
(1,107:32372608,19047902:911866,538089,179365
x1,107:33006928,19047902
x1,107:33284474,19047902
)
)
)
(1,110:5873801,20815475:27410673,538213,179405
h1,109:5873801,20815475:1114112,0,0
x1,109:8593076,20815475
k1,109:8866113,20815475:273037
x1,109:11962444,20815475
k1,109:12235482,20815475:273038
x1,109:14098829,20815475
k1,109:14371866,20815475:273037
x1,109:15561276,20815475
x1,109:17392928,20815475
k1,109:17674743,20815475:281815
x1,109:18665837,20815475
k1,109:18938874,20815475:273037
x1,109:21995592,20815475
k1,109:22268630,20815475:273038
x1,109:24016846,20815475
k1,109:24289883,20815475:273037
$1,109:24289883,20815475
x1,109:24808164,20815475
k1,109:24927765,20815475:119601
(1,109:24927765,20815475:929170,538213,179405
(1,109:24927765,20815476:279075,538214,179404
x1,109:25206840,20815476
)
[1,109:25206840,20815475:371020,512698,139537
(1,109:25217557,20815475:0,512698,0
x1,109:25576367,20815475
)
(1,109:25206840,20815475:371020,308974,139537
x1,109:25577860,20815475
)
]
(1,109:25577860,20815476:279075,538214,179404
x1,109:25856935,20815476
)
)
$1,109:25856935,20815475
k1,109:26129972,20815475:273037
x1,109:29071810,20815475
k1,109:29494289,20815475:422479
x1,109:31456228,20815475
x1,109:31813000,20815475
x1,109:32586217,20815475
k1,109:32868031,20815475:281814
x1,109:33284474,20815475
k1,109:33284474,20815475:0
)
(1,110:5873801,21706765:27410673,538214,179405
x1,110:6591421,21706765
k1,109:6711022,21706765:119601
(1,109:6711022,21706765:929170,538213,179405
(1,109:6711022,21706766:279075,538214,179404
x1,109:6990097,21706766
)
[1,109:6990097,21706765:371020,512698,139537
(1,109:7000814,21706765:0,512698,0
x1,109:7359624,21706765
)
(1,109:6990097,21706765:371020,308974,139537
x1,109:7361117,21706765
)
]
(1,109:7361117,21706766:279075,538214,179404
x1,109:7640192,21706766
)
)
k1,109:7759793,21706765:119601
x1,109:7959132,21706765
k1,109:8256476,21706765:297344
x1,109:8974097,21706765
k1,109:9271441,21706765:297344
x1,109:9659156,21706765
$1,109:9659156,21706765
k1,109:9955519,21706765:296363
x1,109:10153837,21706765
k1,109:10464808,21706765:310971
x1,109:11852289,21706765
k1,109:12148652,21706765:296363
x1,109:12786933,21706765
k1,109:13083296,21706765:296363
x1,109:13440070,21706765
k1,109:13736432,21706765:296362
x1,109:15484897,21706765
k1,109:15781260,21706765:296363
x1,109:16356159,21706765
k1,109:16652522,21706765:296363
x1,109:17009296,21706765
x1,109:17366068,21706765
x1,109:19605994,21706765
k1,109:19902357,21706765:296363
x1,109:20417587,21706765
x1,109:20714940,21706765
k1,109:21011303,21706765:296363
x1,109:22993489,21706765
k1,109:23289852,21706765:296363
x1,109:24280946,21706765
k1,109:24577309,21706765:296363
x1,109:25905618,21706765
x1,109:27352519,21706765
k1,109:27648881,21706765:296362
x1,109:30848209,21706765
k1,109:31144572,21706765:296363
x1,109:31997017,21706765
k1,109:32293380,21706765:296363
x1,109:33284474,21706765
k1,109:33284474,21706765:0
)
(1,110:5873801,22598055:27410673,538089,179365
x1,110:8930519,22598055
g1,109:9168450,22598055
x1,109:10682943,22598055
g1,109:10920874,22598055
x1,109:13065726,22598055
g1,109:13303657,22598055
x1,109:14215523,22598055
g1,109:14453454,22598055
x1,109:15048159,22598055
g1,109:15286090,22598055
x1,109:15642864,22598055
g1,109:15880795,22598055
x1,109:17149433,22598055
g1,109:17387364,22598055
x1,109:17942456,22598055
x1,109:18299228,22598055
x1,109:18874127,22598055
g1,109:19112058,22598055
x1,109:19686957,22598055
g1,109:19924888,22598055
x1,109:23337882,22598055
g1,109:23575813,22598055
x1,109:25438911,22598055
g1,109:25676842,22598055
x1,109:25875160,22598055
(1,109:25875160,22598055:356774,460740,0
x1,109:26231934,22598055
)
x1,109:26628570,22598055
k1,110:33284474,22598055:6655904
g1,110:33284474,22598055
)
(1,111:5873801,23489345:27410673,0,0
h1,111:5873801,23489345:1114112,0,0
k1,111:33284473,23489345:26296560
g1,111:33284473,23489345
)
(1,111:14783329,24651529:18501145,1096648,737840
(1,111:14783329,24651529:9591617,1096648,737840
x1,111:15062404,24651529
(1,111:15062404,24651529:1317192,1083767,737840
(1,111:15062404,24651529:1317192,1083767,737840
h1,111:15062404,24651529:78643,0,0
[1,111:15141047,24651529:1159906,1083767,737840
(1,111:15141047,24166055:1159906,598293,0
k1,111:15160693,24166055:19646
x1,111:15534204,24166055
(1,111:15534204,23905637:311300,337875,0
x1,111:15812736,23905637
)
x1,111:16255561,24166055
k1,111:16300953,24166055:19645
)
(1,111:15141047,25157643:1159906,585054,231726
x1,111:15834913,25157643
[1,111:15834913,25389369:466040,816780,0
(1,111:15860660,24910464:311300,337875,0
x1,111:16139192,24910464
)
(1,111:15834913,25389369:466040,364089,0
x1,111:16268185,25389369
)
]
)
]
h1,111:16300953,24651529:78643,0,0
)
)
x1,111:16658671,24651529
g1,111:16858006,24651529
x1,111:17416156,24651529
g1,111:17615491,24651529
x1,111:18055531,24651529
(1,111:18096893,24651529:1936640,947939,737840
(1,111:18096893,24651529:1936640,947939,737840
h1,111:18096893,24651529:78643,0,0
[1,111:18175536,24651529:1779354,947939,737840
(1,111:18175536,24166055:1779354,462465,0
k1,111:18885808,24166055:710272
x1,111:19244618,24166055
k1,111:19954890,24166055:710272
)
(1,111:18175536,25157643:1779354,585054,231726
x1,111:18584598,25157643
x1,111:19209775,25157643
[1,111:19209775,25389369:466040,816780,0
(1,111:19235522,24910464:311300,337875,0
x1,111:19514054,24910464
)
(1,111:19209775,25389369:466040,364089,0
x1,111:19643047,25389369
)
]
x1,111:19954890,25157643
)
]
h1,111:19954890,24651529:78643,0,0
)
)
x1,111:21138866,24651529
g1,111:21258467,24651529
(1,111:21258467,24651529:3116479,1096648,737840
(1,111:21258467,23639678:528249,28704,1693599
x1,111:21786716,23639678
)
x1,111:22344866,24651529
(1,111:22344866,24651529:1501831,1096648,737840
(1,111:22344866,24651529:1501831,1096648,737840
h1,111:22344866,24651529:78643,0,0
[1,111:22423509,24651529:1344545,1096648,737840
(1,111:22423509,24153174:1344545,598293,218487
k1,111:22702584,24153174:279075
[1,111:22702584,24153174:786395,598293,218487
(1,111:22700842,24153174:0,512698,0
x1,111:23059652,24153174
)
(1,111:22702584,24153174:786395,598293,218487
x1,111:23022939,24153174
[1,111:23022939,24371661:466040,816780,0
(1,111:23048686,23892756:311300,337875,0
x1,111:23327218,23892756
)
(1,111:23022939,24371661:466040,364089,0
x1,111:23456211,24371661
)
]
)
]
k1,111:23768054,24153174:279075
)
(1,111:22423509,25157643:1344545,585054,231726
x1,111:23022939,25157643
[1,111:23022939,25389369:466040,816780,0
(1,111:23048686,24910464:311300,337875,0
x1,111:23327218,24910464
)
(1,111:23022939,25389369:466040,364089,0
x1,111:23456211,25389369
)
]
x1,111:23768054,25157643
)
]
h1,111:23768054,24651529:78643,0,0
)
)
(1,111:23846697,23639678:528249,28704,1693599
x1,111:24374946,23639678
)
)
)
(1,111:32372608,24651529:911866,538089,179365
(1,111:32372608,24651529:911866,538089,179365
x1,111:33006928,24651529
x1,111:33284474,24651529
)
)
)
(1,114:5873801,26479182:27410673,598293,218487
h1,113:5873801,26479182:1114112,0,0
x1,113:8811398,26479182
k1,113:9154634,26479182:343236
$1,113:9154634,26479182
x1,113:9594674,26479182
$1,113:9636036,26479182
k1,113:9979271,26479182:343235
x1,113:10459096,26479182
k1,113:10802332,26479182:343236
x1,113:12665679,26479182
k1,113:13008914,26479182:343235
x1,113:14523407,26479182
k1,113:14866643,26479182:343236
x1,113:17011495,26479182
k1,113:17354730,26479182:343235
x1,113:18504278,26479182
k1,113:18847514,26479182:343236
$1,113:18847514,26479182
x1,113:19446944,26479182
[1,113:19446944,26697669:466040,816780,0
(1,113:19472691,26218764:311300,337875,0
x1,113:19751223,26218764
)
(1,113:19446944,26697669:466040,364089,0
x1,113:19880216,26697669
)
]
x1,113:20192059,26479182
$1,113:20192059,26479182
k1,113:20535294,26479182:343235
x1,113:21015119,26479182
k1,113:21358355,26479182:343236
x1,113:21715129,26479182
x1,113:22071901,26479182
x1,113:23677509,26479182
k1,113:24020744,26479182:343235
x1,113:26423086,26479182
k1,113:26766322,26479182:343236
x1,113:27142902,26479182
x1,113:28371928,26479182
k1,113:28715164,26479182:343236
x1,113:29290063,26479182
k1,113:29633298,26479182:343235
x1,113:33284474,26479182
k1,113:33284474,26479182:0
)
(1,114:5873801,27370472:27410673,441284,0
x1,114:8133039,27370472
x1,113:9579940,27370472
k1,114:33284474,27370472:23704534
g1,114:33284474,27370472
)
(1,115:5873801,28261762:27410673,0,0
h1,115:5873801,28261762:1114112,0,0
k1,115:33284473,28261762:26296560
g1,115:33284473,28261762
)
(1,115:15741595,29304065:17542879,976767,650727
(1,115:15741595,29304065:7675085,976767,650727
x1,115:16341025,29304065
[1,115:16341025,29486671:466040,816780,0
(1,115:16366772,29007766:311300,337875,0
x1,115:16645304,29007766
)
(1,115:16341025,29486671:466040,364089,0
x1,115:16774297,29486671
)
]
x1,115:17086140,29304065
g1,115:17285475,29304065
x1,115:17843625,29304065
g1,115:18042960,29304065
x1,115:18962080,29304065
g1,115:19081681,29304065
(1,115:19081681,28327298:398678,0,1594726
x1,115:19480359,28327298
)
[1,115:19480359,29954792:351710,1419963,0
h1,115:19480359,28534829:32768,0,0
h1,115:19480359,29954792:32768,0,0
]
g1,115:19951670,29304065
x1,115:20735238,29304065
(1,115:20735238,29411707:311300,337875,0
x1,115:21013770,29411707
)
g1,115:21166139,29304065
(1,115:21166139,29304065:1344545,538213,179405
(1,115:21166139,29304066:279075,538214,179404
x1,115:21445214,29304066
)
x1,115:21765569,29304065
(1,115:21765569,29420975:466040,364089,0
x1,115:22198841,29420975
)
(1,115:22231609,29304066:279075,538214,179404
x1,115:22510684,29304066
)
)
g1,115:22630285,29304065
x1,115:22950640,29304065
[1,115:22950640,29486671:466040,816780,0
(1,115:22976387,29007766:311300,337875,0
x1,115:23254919,29007766
)
(1,115:22950640,29486671:466040,364089,0
x1,115:23383912,29486671
)
]
)
(1,115:32372608,29304065:911866,538089,179365
(1,115:32372608,29304065:911866,538089,179365
x1,115:33006928,29304065
x1,115:33284474,29304065
)
)
)
(1,117:5873801,30984401:27410673,538089,179365
h1,117:5873801,30984401:1114112,0,0
x1,117:9653840,30984401
k1,117:9868589,30984401:214749
x1,117:10978773,30984401
k1,117:11198159,30984401:219386
x1,117:11713389,30984401
x1,117:12010742,30984401
k1,117:12225491,30984401:214749
x1,117:13616933,30984401
k1,117:13831682,30984401:214749
x1,117:14822776,30984401
k1,117:15037525,30984401:214749
x1,117:16207129,30984401
k1,117:16421879,30984401:214750
x1,117:17730132,30984401
k1,117:17944881,30984401:214749
$1,117:17944881,30984401
x1,117:18521468,30984401
k1,117:18799042,30984401:199335
x1,117:19357192,30984401
k1,117:19556527,30984401:199335
x1,117:20915687,30984401
$1,117:20957049,30984401
k1,117:21171798,30984401:214749
x1,117:21370116,30984401
k1,117:21589502,30984401:219386
x1,117:23412987,30984401
k1,117:23627736,30984401:214749
$1,117:23627736,30984401
x1,117:24058476,30984401
$1,117:24058476,30984401
k1,117:24273225,30984401:214749
x1,117:24753050,30984401
k1,117:24967799,30984401:214749
x1,117:25958893,30984401
k1,117:26173642,30984401:214749
x1,117:28040948,30984401
x1,117:28397720,30984401
k1,117:28612469,30984401:214749
x1,117:29187368,30984401
k1,117:29402118,30984401:214750
x1,117:31269177,30984401
k1,117:31483926,30984401:214749
x1,117:32078631,30984401
k1,117:32293380,30984401:214749
x1,117:33284474,30984401
k1,117:33284474,30984401:0
)
(1,117:5873801,31875691:27410673,494239,139502
x1,117:7737148,31875691
g1,117:7975079,31875691
x1,117:9124627,31875691
g1,117:9362558,31875691
$1,117:9362558,31875691
x1,117:9850938,31875691
$1,117:9850938,31875691
g1,117:10088869,31875691
x1,117:10568694,31875691
g1,117:10806625,31875691
x1,117:11797719,31875691
g1,117:12035650,31875691
x1,117:13898997,31875691
g1,117:14136928,31875691
x1,117:15326338,31875691
x1,117:17157990,31875691
k1,117:33284474,31875691:16126484
g1,117:33284474,31875691
)
(1,120:5873801,32766981:27410673,494239,139502
h1,119:5873801,32766981:1114112,0,0
x1,119:7641843,32766981
k1,119:7805310,32766981:163467
x1,119:8162084,32766981
k1,119:8325551,32766981:163467
x1,119:10609299,32766981
k1,119:10787659,32766981:178360
x1,119:12654718,32766981
k1,119:12818186,32766981:163468
x1,119:14265089,32766981
k1,119:14428556,32766981:163467
x1,119:14785330,32766981
k1,119:14948797,32766981:163467
x1,119:17129303,32766981
k1,119:17292770,32766981:163467
x1,119:20309873,32766981
k1,119:20488233,32766981:178360
x1,119:21126514,32766981
k1,119:21289981,32766981:163467
x1,119:22598234,32766981
k1,119:22761701,32766981:163467
x1,119:23752795,32766981
k1,119:23916263,32766981:163468
x1,119:26536979,32766981
k1,119:26700446,32766981:163467
x1,119:29757164,32766981
k1,119:29920631,32766981:163467
x1,119:30515336,32766981
k1,119:30678803,32766981:163467
x1,119:31035577,32766981
k1,119:31199044,32766981:163467
x1,119:33284474,32766981
k1,119:33284474,32766981:0
)
(1,120:5873801,33658271:27410673,494239,139502
x1,120:6944121,33658271
k1,119:7153391,33658271:209270
x1,119:7748096,33658271
x1,119:8759245,33658271
k1,119:8968515,33658271:209270
x1,119:10399819,33658271
x1,119:11866775,33658271
x1,119:12699411,33658271
k1,119:12908681,33658271:209270
x1,119:14355584,33658271
k1,119:14564853,33658271:209269
x1,119:17621571,33658271
k1,119:17830841,33658271:209270
x1,119:18425546,33658271
k1,119:18634816,33658271:209270
x1,119:19387977,33658271
k1,119:19597247,33658271:209270
x1,119:23010241,33658271
k1,119:23219511,33658271:209270
x1,119:25914998,33658271
k1,119:26222603,33658271:307605
x1,119:27451381,33658271
k1,119:27660651,33658271:209270
x1,119:28057038,33658271
x1,119:30423976,33658271
k1,119:30633246,33658271:209270
x1,119:31208145,33658271
k1,119:31417415,33658271:209270
x1,119:33284474,33658271
k1,119:33284474,33658271:0
)
(1,120:5873801,34549561:27410673,598293,177407
x1,120:6468506,34549561
g1,119:6706437,34549561
x1,119:7697531,34549561
g1,119:7935462,34549561
x1,119:10020892,34549561
g1,119:10258823,34549561
x1,119:12201645,34549561
g1,119:12439576,34549561
x1,119:13192737,34549561
x1,119:13549509,34549561
x1,119:13846862,34549561
g1,119:14084793,34549561
x1,119:15634693,34549561
g1,119:15872624,34549561
x1,119:17501999,34549561
g1,119:17739930,34549561
x1,119:20614175,34549561
g1,119:20852106,34549561
$1,119:20852106,34549561
[1,119:20852106,34549561:781574,512698,107642
(1,119:20842847,34549561:0,512698,0
x1,119:21201657,34549561
)
(1,119:20852106,34549561:781574,308974,107642
x1,119:21262912,34549561
(1,119:21262912,34657203:370768,225735,0
x1,119:21600912,34657203
)
)
]
$1,119:21633680,34549561
g1,119:21871611,34549561
x1,119:23318514,34549561
g1,119:23556445,34549561
x1,119:25023403,34549561
g1,119:25261334,34549561
x1,119:28809512,34549561
g1,119:29047443,34549561
x1,119:29443830,34549561
x1,119:31810768,34549561
g1,119:32048699,34549561
$1,119:32048699,34549561
[1,119:32048699,34549561:694528,598293,177407
(1,119:32025818,34549561:0,512698,0
x1,119:32384628,34549561
)
(1,119:32048699,34549561:694528,598293,177407
x1,119:32372459,34549561
[1,119:32372459,34726968:370768,775700,0
(1,119:32392393,34289143:311300,337875,0
x1,119:32670925,34289143
)
(1,119:32372459,34726968:370768,225735,0
x1,119:32710459,34726968
)
]
)
]
$1,119:32743227,34549561
g1,119:32981158,34549561
x1,119:33179476,34549561
k1,120:33284474,34549561:104998
g1,120:33284474,34549561
)
(1,121:5873801,35440851:27410673,0,0
h1,121:5873801,35440851:1114112,0,0
k1,121:33284473,35440851:26296560
g1,121:33284473,35440851
)
(1,121:17576870,36332141:15707604,634174,179365
(1,121:17576870,36332141:4004536,634174,177407
[1,121:17576870,36332141:694528,512698,107642
(1,121:17553989,36332141:0,512698,0
x1,121:17912799,36332141
)
(1,121:17576870,36332141:694528,308974,107642
x1,121:17900630,36332141
(1,121:17900630,36439783:370768,225735,0
x1,121:18238630,36439783
)
)
]
g1,121:18470733,36332141
x1,121:19028883,36332141
g1,121:19228218,36332141
[1,121:19228218,36332141:694528,634174,177407
(1,121:19205337,36332141:0,512698,0
x1,121:19564147,36332141
)
(1,121:19228218,36332141:694528,634174,177407
x1,121:19551978,36332141
[1,121:19551978,36509548:370768,811581,0
(1,121:19571912,36035842:311300,337875,0
x1,121:19850444,36035842
)
(1,121:19551978,36509548:370768,225735,0
x1,121:19889978,36509548
)
]
)
]
g1,121:20082214,36332141
x1,121:20640364,36332141
g1,121:20799832,36332141
[1,121:20799832,36332141:781574,512698,107642
(1,121:20790573,36332141:0,512698,0
x1,121:21149383,36332141
)
(1,121:20799832,36332141:781574,308974,107642
x1,121:21210638,36332141
(1,121:21210638,36439783:370768,225735,0
x1,121:21548638,36439783
)
)
]
)
(1,121:32372608,36332141:911866,538089,179365
(1,121:32372608,36332141:911866,538089,179365
x1,121:33006928,36332141
x1,121:33284474,36332141
)
)
)
(1,124:5873801,37649415:27410673,494239,139502
h1,123:5873801,37649415:1114112,0,0
x1,123:8379355,37649415
k1,123:8559558,37649415:180203
x1,123:9273106,37649415
x1,123:9848004,37649415
x1,123:10204778,37649415
x1,123:11433803,37649415
k1,123:11614005,37649415:180202
x1,123:12093830,37649415
k1,123:12274033,37649415:180203
x1,123:13383968,37649415
k1,123:13564171,37649415:180203
x1,123:14198491,37649415
k1,123:14378693,37649415:180202
x1,123:15647333,37649415
x1,123:16796883,37649415
k1,123:16977086,37649415:180203
x1,123:17551984,37649415
x1,123:18582691,37649415
x1,123:20093223,37649415
k1,123:20273426,37649415:180203
x1,123:20848325,37649415
k1,123:21028527,37649415:180202
x1,123:22895586,37649415
k1,123:23075789,37649415:180203
x1,123:23670494,37649415
k1,123:23850697,37649415:180203
x1,123:24841791,37649415
k1,123:25021993,37649415:180202
x1,123:26274785,37649415
x1,123:27305741,37649415
k1,123:27603658,37649415:297917
x1,123:28832436,37649415
k1,123:29012638,37649415:180202
x1,123:30043345,37649415
x1,123:30519209,37649415
x1,123:31633354,37649415
k1,123:31813557,37649415:180203
x1,123:33046543,37649415
x1,123:33284474,37649415
k1,124:33284474,37649415:0
)
(1,124:5873801,38540705:27410673,494239,139502
x1,124:6746054,38540705
x1,124:7697533,38540705
k1,123:7900390,38540705:202857
x1,123:8495095,38540705
k1,123:8697951,38540705:202856
x1,123:9693004,38540705
x1,123:10069583,38540705
k1,123:10272440,38540705:202857
x1,123:11822585,38540705
x1,123:13091225,38540705
k1,123:13294082,38540705:202857
x1,123:14007630,38540705
x1,123:14404017,38540705
x1,123:15815266,38540705
k1,123:16018123,38540705:202857
x1,123:16771284,38540705
k1,123:16974140,38540705:202856
x1,123:17965234,38540705
k1,123:18168091,38540705:202857
x1,123:19000729,38540705
x1,123:19317890,38540705
x1,123:19714277,38540705
x1,123:20328789,38540705
x1,123:21557814,38540705
k1,123:21760671,38540705:202857
x1,123:22335570,38540705
k1,123:22538427,38540705:202857
x1,123:23529521,38540705
k1,123:23732377,38540705:202856
x1,123:24985169,38540705
x1,123:25817807,38540705
x1,123:26372899,38540705
x1,123:28672244,38540705
k1,123:28875101,38540705:202857
x1,123:30207123,38540705
k1,123:30409980,38540705:202857
x1,123:31203005,38540705
x1,123:31559779,38540705
x1,123:32412223,38540705
x1,123:33284474,38540705
k1,123:33284474,38540705:0
)
(1,124:5873801,39431995:27410673,494239,0
x1,124:6508121,39431995
g1,123:6746052,39431995
x1,123:7737146,39431995
g1,123:7975077,39431995
x1,123:8569782,39431995
x1,123:9481648,39431995
x1,123:10710673,39431995
g1,123:10948604,39431995
x1,123:11523503,39431995
g1,123:11761434,39431995
x1,123:12752528,39431995
g1,123:12990459,39431995
x1,123:13585164,39431995
x1,123:14100641,39431995
x1,123:15210576,39431995
x1,123:15468314,39431995
g1,123:15706245,39431995
x1,123:16102632,39431995
x1,123:17589150,39431995
k1,124:33284474,39431995:15695324
g1,124:33284474,39431995
)
(1,126:5873801,41692786:27410673,672799,183506
(1,126:5873801,41692786:1348810,617911,0
g1,126:5873801,41692786
x1,126:6323404,41692786
g1,126:7222611,41692786
)
x1,126:11037994,41692786
g1,126:11337729,41692786
x1,126:12016296,41692786
g1,126:12316031,41692786
x1,126:13504565,41692786
g1,126:13804300,41692786
x1,126:15607914,41692786
g1,126:15907649,41692786
x1,126:16632010,41692786
g1,126:16931745,41692786
x1,126:18727036,41692786
x1,126:20165350,41692786
g1,126:20465085,41692786
x1,126:24369140,41692786
g1,126:24668875,41692786
x1,126:26753178,41692786
g1,126:27052913,41692786
x1,126:27777274,41692786
g1,126:28077009,41692786
x1,126:28675848,41692786
x1,126:30483837,41692786
k1,126:33284474,41692786:2800637
g1,126:33284474,41692786
)
(1,129:5873801,43294542:27410673,494239,139502
x1,129:6914315,43294542
k1,129:7232189,43294542:317874
x1,129:7910083,43294542
k1,129:8227957,43294542:317874
x1,129:10769196,43294542
k1,129:11087070,43294542:317874
x1,129:12078164,43294542
k1,129:12396037,43294542:317873
x1,129:13529989,43294542
k1,129:13847863,43294542:317874
x1,129:16468579,43294542
k1,129:16786453,43294542:317874
x1,129:19843171,43294542
k1,129:20161045,43294542:317874
x1,129:20755750,43294542
k1,129:21073624,43294542:317874
x1,129:21430398,43294542
k1,129:21748272,43294542:317874
x1,129:23833702,43294542
k1,129:24151576,43294542:317874
x1,129:26831462,43294542
k1,129:27149335,43294542:317873
x1,129:28219657,43294542
k1,129:28537531,43294542:317874
x1,129:29112430,43294542
k1,129:29430304,43294542:317874
x1,129:30421398,43294542
k1,129:30739272,43294542:317874
x1,129:33284474,43294542
k1,129:33284474,43294542:0
)
(1,129:5873801,44185832:27410673,494239,139502
x1,129:6250381,44185832
x1,129:7796566,44185832
x1,129:8335811,44185832
k1,129:8628674,44185832:292863
x1,129:9203573,44185832
k1,129:9496436,44185832:292863
x1,129:10487530,44185832
k1,129:10780393,44185832:292863
x1,129:15720260,44185832
k1,129:16013123,44185832:292863
x1,129:17345145,44185832
k1,129:17638008,44185832:292863
x1,129:19184194,44185832
x1,129:21027731,44185832
k1,129:21320594,44185832:292863
x1,129:23322837,44185832
x1,129:24195088,44185832
k1,129:24487950,44185832:292862
x1,129:25122270,44185832
k1,129:25415133,44185832:292863
x1,129:26406227,44185832
k1,129:26699090,44185832:292863
x1,129:28919207,44185832
x1,129:29176945,44185832
k1,129:29469808,44185832:292863
x1,129:29866195,44185832
x1,129:31352713,44185832
k1,129:31659309,44185832:306596
x1,129:33284474,44185832
k1,129:33284474,44185832:0
)
(1,129:5873801,45077122:27410673,494239,139502
x1,129:6864895,45077122
k1,129:7143427,45077122:278532
x1,129:9764143,45077122
k1,129:10042675,45077122:278532
x1,129:11014210,45077122
k1,129:11292743,45077122:278533
x1,129:12045904,45077122
k1,129:12324436,45077122:278532
x1,129:13315530,45077122
k1,129:13594062,45077122:278532
x1,129:15679492,45077122
k1,129:15958024,45077122:278532
x1,129:17623051,45077122
k1,129:17901583,45077122:278532
x1,129:18892677,45077122
k1,129:19171210,45077122:278533
x1,129:21470806,45077122
k1,129:21749338,45077122:278532
x1,129:23834768,45077122
k1,129:24113300,45077122:278532
x1,129:26059834,45077122
k1,129:26338366,45077122:278532
x1,129:26913265,45077122
k1,129:27191797,45077122:278532
x1,129:29257174,45077122
k1,129:29696137,45077122:438963
x1,129:30429049,45077122
x1,129:30686789,45077122
k1,129:30965321,45077122:278532
x1,129:33284474,45077122
k1,129:33284474,45077122:0
)
]
(1,129:5873801,47378389:27410673,891289,267389
(1,129:5873801,47378389:27410673,891289,267389
[1,129:5873801,47378389:27410673,891289,267389
(1,129:5873801,47378389:27410673,623900,267389
(1,129:5873801,47378389:0,0,0
[1,129:5873801,47378389:27410673,0,0
(1,129:5873801,47378389:27410673,0,0
h1,129:5873801,47378389:0,0,0
k1,129:19579137,47378389:13705336
k1,129:33284473,47378389:13705336
)
]
k1,129:5873802,47378389:-27410672
)
g1,129:5873801,47378389
[1,129:5873801,47378389:27410673,623900,267389
(1,129:5873801,47378389:27410673,623900,267389
k1,129:19400751,47378389:13526950
h1,129:19400751,47378389:0,0,0
x1,129:19757525,47378389
r1,129:19757525,47378389:0,891289,267389
g1,129:19757525,47378389
k1,129:33284475,47378389:13526950
)
]
g1,129:33284474,47378389
(1,129:33284474,47378389:0,0,0
k1,129:5873802,47378389:-27410672
[1,129:5873802,47378389:27410673,0,0
(1,129:5873802,47378389:27410673,0,0
k1,129:33284474,47378389:27410672
h1,129:33284474,47378389:0,0,0
g1,129:33284474,47378389
g1,129:33284474,47378389
)
]
)
)
]
)
g1,129:33284474,47378389
)
]
]
!38644
}3
!10
{4
[1,156:4736286,47378389:28548188,42642103,267389
[1,156:5873801,47378389:27410673,43157435,267389
[1,156:5873801,5007386:27410673,786432,0
(1,156:5873801,5007386:27410673,0,0
(1,156:5873801,5007386:27410673,0,0
[1,156:5873801,5007386:27410673,0,0
(1,156:5873801,5007386:27410673,0,0
(1,156:5873801,5007386:0,0,0
[1,156:5873801,5007386:27410673,0,0
(1,156:5873801,5007386:27410673,0,0
h1,156:5873801,5007386:0,0,0
k1,156:19579137,5007386:13705336
k1,156:33284473,5007386:13705336
)
]
k1,156:5873802,5007386:-27410672
)
g1,156:5873801,5007386
[1,156:5873801,5007386:27410673,0,0
(1,156:5873801,5007386:27410673,0,0
k1,156:19579137,5007386:13705336
h1,156:19579137,5007386:0,0,0
g1,156:19579137,5007386
k1,156:33284473,5007386:13705336
)
]
g1,156:33284474,5007386
(1,156:33284474,5007386:0,0,0
k1,156:5873802,5007386:-27410672
[1,156:5873802,5007386:27410673,0,0
(1,156:5873802,5007386:27410673,0,0
k1,156:33284474,5007386:27410672
h1,156:33284474,5007386:0,0,0
g1,156:33284474,5007386
g1,156:33284474,5007386
)
]
)
)
]
)
g1,156:33284474,5007386
)
]
[1,156:5873801,45412309:27410673,38766523,0
[1,142:5873801,19204386:27410673,12558600,0
(1,140:5873801,17657737:27410673,11011951,0
k1,140:12208235,17657737:6334434
h1,139:12208235,17657737:0,0,0
(1,139:12208235,17657737:14741806,11011951,0
(1,139:12208235,17657737:14741806,11011951,0
(1,139:12208235,17657737:14741842,11011978,0
(1,139:12208235,17657737:14741842,11011978,0
(1,139:12208235,17657737:0,11011978,0
(1,139:12208235,17657737:0,18353111,0
(1,139:12208235,17657737:24569487,18353111,0
)
k1,139:12208234,17657737:-24569488
)
)
g1,139:26950077,17657737
)
)
)
)
g1,140:26950041,17657737
k1,140:33284474,17657737:6334433
)
(1,140:5873801,18936997:27410673,623900,267389
h1,140:5873801,18936997:0,0,0
g1,140:5873801,18936997
[1,140:5873801,18936997:27410673,623900,267389
(1,140:5873801,18936997:27410673,623900,267389
k1,140:8943070,18936997:3069269
h1,140:8943070,18936997:0,0,0
x1,140:10954871,18936997
g1,140:11192802,18936997
x1,140:11747894,18936997
g1,140:12065053,18936997
r1,140:12065053,18936997:0,891289,267389
g1,140:12065053,18936997
x1,140:15236651,18936997
g1,140:15474582,18936997
x1,140:16069287,18936997
g1,140:16307218,18936997
x1,140:17298312,18936997
g1,140:17536243,18936997
x1,140:18844745,18936997
g1,140:19082676,18936997
x1,140:19657575,18936997
g1,140:19895506,18936997
x1,140:20252280,18936997
g1,140:20490211,18936997
x1,140:23071067,18936997
g1,140:23308998,18936997
x1,140:25394428,18936997
g1,140:25632359,18936997
x1,140:27297386,18936997
g1,140:27535317,18936997
x1,140:28110216,18936997
g1,140:28348147,18936997
x1,140:30215206,18936997
r1,140:30215206,18936997:0,267389,267389
g1,140:30215206,18936997
k1,140:33284474,18936997:3069268
)
]
g1,140:33284474,18936997
g1,140:33284474,18936997
)
]
(1,129:5873801,21236002:27410673,494239,139502
x1,129:6864895,21236002
k1,129:7081801,21236002:216906
x1,129:9618832,21236002
k1,129:9835738,21236002:216906
x1,129:10588899,21236002
k1,129:10805804,21236002:216905
x1,129:11796898,21236002
k1,129:12013804,21236002:216906
x1,129:13528297,21236002
k1,129:13745203,21236002:216906
x1,129:14320102,21236002
k1,129:14537008,21236002:216906
x1,129:15528102,21236002
k1,129:15745007,21236002:216905
x1,129:16637066,21236002
x1,129:17925511,21236002
k1,129:18142417,21236002:216906
x1,129:19926285,21236002
x1,129:22661632,21236002
k1,129:22878538,21236002:216906
x1,129:23453437,21236002
k1,129:23670343,21236002:216906
x1,129:24661437,21236002
k1,129:24878342,21236002:216905
x1,129:26404470,21236002
x1,129:27653053,21236002
k1,129:27869959,21236002:216906
x1,129:30926677,21236002
k1,129:31143583,21236002:216906
x1,129:33145577,21236002
x1,129:33284474,21236002
k1,129:33284474,21236002:0
)
(1,129:5873801,22127292:27410673,494239,139502
x1,129:7300895,22127292
x1,129:7677474,22127292
k1,129:7873651,22127292:196177
x1,129:8983835,22127292
x1,129:9760764,22127292
k1,129:9956941,22127292:196177
x1,129:11027263,22127292
k1,129:11223440,22127292:196177
x1,129:11857760,22127292
k1,129:12053937,22127292:196177
x1,129:14095546,22127292
k1,129:14291723,22127292:196177
x1,129:15282817,22127292
k1,129:15478994,22127292:196177
x1,129:16830821,22127292
x1,129:17167789,22127292
k1,129:17363966,22127292:196177
x1,129:17938865,22127292
k1,129:18135042,22127292:196177
x1,129:21584184,22127292
k1,129:21780362,22127292:196178
x1,129:22355261,22127292
k1,129:22551438,22127292:196177
x1,129:23542532,22127292
k1,129:23738709,22127292:196177
x1,129:25274644,22127292
k1,129:25470821,22127292:196177
x1,129:25867208,22127292
x1,129:29415387,22127292
k1,129:29611564,22127292:196177
x1,129:31613558,22127292
x1,129:31752455,22127292
k1,129:32055696,22127292:303241
x1,129:33284474,22127292
k1,129:33284474,22127292:0
)
(1,129:5873801,23018582:27410673,494239,139502
x1,129:7582404,23018582
k1,129:7846916,23018582:264512
x1,129:8421815,23018582
k1,129:8686327,23018582:264512
x1,129:9677421,23018582
k1,129:9941932,23018582:264511
x1,129:10833991,23018582
x1,129:12122436,23018582
k1,129:12386948,23018582:264512
x1,129:14170816,23018582
x1,129:16906163,23018582
k1,129:17170675,23018582:264512
x1,129:17765380,23018582
k1,129:18029892,23018582:264512
x1,129:19183650,23018582
k1,129:19448162,23018582:264512
x1,129:21985193,23018582
k1,129:22249704,23018582:264511
x1,129:22729529,23018582
k1,129:22994041,23018582:264512
x1,129:23390428,23018582
x1,129:25440207,23018582
k1,129:25704719,23018582:264512
x1,129:26121162,23018582
k1,129:26385674,23018582:264512
x1,129:27376768,23018582
k1,129:27641279,23018582:264511
x1,129:29980488,23018582
k1,129:30245000,23018582:264512
x1,129:32425257,23018582
k1,129:32689769,23018582:264512
x1,129:33284474,23018582
k1,129:33284474,23018582:0
)
(1,129:5873801,23909872:27410673,494239,139502
x1,129:6230575,23909872
k1,129:6514426,23909872:283851
x1,129:8599856,23909872
k1,129:8883706,23909872:283850
x1,129:9363531,23909872
k1,129:9647382,23909872:283851
x1,129:11118301,23909872
k1,129:11402152,23909872:283851
x1,129:12036472,23909872
k1,129:12320323,23909872:283851
x1,129:12677097,23909872
k1,129:12960947,23909872:283850
x1,129:15105799,23909872
x1,129:15601468,23909872
x1,129:16711652,23909872
k1,129:16995503,23909872:283851
x1,129:19374078,23909872
k1,129:19828996,23909872:454918
x1,129:21220438,23909872
k1,129:21504289,23909872:283851
x1,129:23946495,23909872
k1,129:24230346,23909872:283851
x1,129:25859721,23909872
k1,129:26143572,23909872:283851
x1,129:28229002,23909872
k1,129:28512852,23909872:283850
x1,129:29702262,23909872
x1,129:31335596,23909872
k1,129:31619447,23909872:283851
x1,129:33284474,23909872
k1,129:33284474,23909872:0
)
(1,129:5873801,24801162:27410673,494239,139502
x1,129:6864895,24801162
k1,129:7160875,24801162:295980
x1,129:9500084,24801162
k1,129:9796063,24801162:295979
x1,129:10747295,24801162
x1,129:11104067,24801162
x1,129:12709426,24801162
x1,129:12967164,24801162
k1,129:13263144,24801162:295980
x1,129:15998740,24801162
k1,129:16294719,24801162:295979
x1,129:19307365,24801162
k1,129:19603345,24801162:295980
x1,129:20990826,24801162
k1,129:21286805,24801162:295979
x1,129:22277899,24801162
k1,129:22573879,24801162:295980
x1,129:24516452,24801162
k1,129:24812431,24801162:295979
x1,129:26120684,24801162
k1,129:26416664,24801162:295980
x1,129:28755873,24801162
k1,129:29051852,24801162:295979
x1,129:30966695,24801162
k1,129:31262675,24801162:295980
x1,129:33284474,24801162
k1,129:33284474,24801162:0
)
(1,129:5873801,25692452:27410673,494239,139502
x1,129:6864895,25692452
k1,129:7184848,25692452:319953
x1,129:7581235,25692452
x1,129:8750841,25692452
x1,129:9167035,25692452
k1,129:9486988,25692452:319953
x1,129:10061887,25692452
k1,129:10381840,25692452:319953
x1,129:11139211,25692452
k1,129:11459164,25692452:319953
x1,129:14595357,25692452
k1,129:14915310,25692452:319953
x1,129:15510015,25692452
k1,129:15829967,25692452:319952
x1,129:16821061,25692452
k1,129:17141014,25692452:319953
x1,129:17735719,25692452
x1,129:20570350,25692452
k1,129:20890303,25692452:319953
x1,129:21286690,25692452
x1,129:22654365,25692452
x1,129:23863831,25692452
k1,129:24427056,25692452:563225
x1,129:26349379,25692452
k1,129:26669332,25692452:319953
x1,129:28259094,25692452
k1,129:28579047,25692452:319953
x1,129:31952922,25692452
k1,129:32293380,25692452:340458
x1,129:33284474,25692452
k1,129:33284474,25692452:0
)
(1,129:5873801,26583742:27410673,538213,179405
x1,129:9247678,26583742
g1,129:9485609,26583742
x1,129:10060508,26583742
g1,129:10298439,26583742
x1,129:11289533,26583742
g1,129:11527464,26583742
x1,129:12419523,26583742
x1,129:13707968,26583742
g1,129:13945899,26583742
x1,129:17002617,26583742
g1,129:17240548,26583742
x1,129:18988764,26583742
g1,129:19226695,26583742
$1,129:19226695,26583742
x1,129:19744976,26583742
g1,129:19864577,26583742
(1,129:19864577,26583742:929170,538213,179405
(1,129:19864577,26583743:279075,538214,179404
x1,129:20143652,26583743
)
[1,129:20143652,26583742:371020,512698,139537
(1,129:20154369,26583742:0,512698,0
x1,129:20513179,26583742
)
(1,129:20143652,26583742:371020,308974,139537
x1,129:20514672,26583742
)
]
(1,129:20514672,26583743:279075,538214,179404
x1,129:20793747,26583743
)
)
$1,129:20793747,26583742
g1,129:21031678,26583742
x1,129:21983159,26583742
g1,129:22221090,26583742
x1,129:23850465,26583742
g1,129:24088396,26583742
x1,129:24286714,26583742
(1,129:24286714,26583742:356774,460740,0
x1,129:24643488,26583742
)
x1,129:25040124,26583742
k1,129:33284474,26583742:8244350
g1,129:33284474,26583742
)
(1,131:5873801,27475032:27410673,538089,179365
h1,131:5873801,27475032:1114112,0,0
x1,131:8216691,27475032
k1,131:8441838,27475032:225147
x1,131:10884045,27475032
k1,131:11109193,27475032:225148
x1,131:11684092,27475032
k1,131:11909239,27475032:225147
x1,131:12900333,27475032
k1,131:13125481,27475032:225148
x1,131:15464690,27475032
k1,131:15689837,27475032:225147
x1,131:17632410,27475032
k1,131:17857558,27475032:225148
x1,131:18372788,27475032
x1,131:18709754,27475032
x1,131:19066526,27475032
x1,131:19641425,27475032
k1,131:19866572,27475032:225147
x1,131:22923290,27475032
k1,131:23148438,27475032:225148
x1,131:23743143,27475032
k1,131:23968290,27475032:225147
x1,131:24325064,27475032
k1,131:24550212,27475032:225148
x1,131:26635642,27475032
k1,131:26860789,27475032:225147
x1,131:27455494,27475032
k1,131:27680642,27475032:225148
x1,131:28671736,27475032
k1,131:28896883,27475032:225147
x1,131:29828555,27475032
x1,131:30522295,27475032
k1,131:30747443,27475032:225148
x1,131:33284474,27475032
k1,131:33284474,27475032:0
)
(1,131:5873801,28366322:27410673,494239,139502
x1,131:6825282,28366322
k1,131:7096428,28366322:271146
x1,131:10584940,28366322
k1,131:10856085,28366322:271145
x1,131:11252472,28366322
x1,131:12302986,28366322
k1,131:12574132,28366322:271146
x1,131:13961613,28366322
k1,131:14232759,28366322:271146
x1,131:15223853,28366322
k1,131:15494998,28366322:271145
x1,131:17937205,28366322
k1,131:18208351,28366322:271146
x1,131:18783250,28366322
k1,131:19054396,28366322:271146
x1,131:19811767,28366322
k1,131:20082913,28366322:271146
x1,131:20677618,28366322
x1,131:23433021,28366322
k1,131:23704166,28366322:271145
x1,131:25091647,28366322
k1,131:25362793,28366322:271146
x1,131:27229852,28366322
k1,131:27500998,28366322:271146
x1,131:28075897,28366322
k1,131:28347042,28366322:271145
x1,131:30927898,28366322
k1,131:31199044,28366322:271146
x1,131:33284474,28366322
k1,131:33284474,28366322:0
)
(1,131:5873801,29257612:27410673,494239,139502
x1,131:7737146,29257612
k1,131:7962357,29257612:225211
x1,131:9111905,29257612
k1,131:9333936,29257612:222031
x1,131:10721417,29257612
k1,131:10943449,29257612:222032
x1,131:13385656,29257612
k1,131:13607687,29257612:222031
x1,131:14182586,29257612
k1,131:14404617,29257612:222031
x1,131:14999322,29257612
x1,131:18012467,29257612
k1,131:18234498,29257612:222031
x1,131:18551659,29257612
x1,131:20161474,29257612
k1,131:20383506,29257612:222032
x1,131:20958405,29257612
k1,131:21180436,29257612:222031
x1,131:24237154,29257612
k1,131:24459185,29257612:222031
x1,131:25212346,29257612
k1,131:25434377,29257612:222031
x1,131:26029082,29257612
x1,131:27753779,29257612
x1,131:28011517,29257612
k1,131:28233549,29257612:222032
x1,131:30318979,29257612
k1,131:30541010,29257612:222031
x1,131:32487544,29257612
k1,131:32709575,29257612:222031
x1,131:33284474,29257612
k1,131:33284474,29257612:0
)
(1,131:5873801,30148902:27410673,494239,139502
x1,131:7939178,30148902
k1,131:8297314,30148902:358136
x1,131:8951244,30148902
k1,131:9202834,30148902:251590
x1,131:10356592,30148902
k1,131:10608182,30148902:251590
x1,131:11757730,30148902
x1,131:12570562,30148902
k1,131:12825566,30148902:255004
x1,131:13340796,30148902
x1,131:13638149,30148902
k1,131:13889739,30148902:251590
x1,131:14464638,30148902
x1,131:15479498,30148902
k1,131:15731088,30148902:251590
x1,131:16484249,30148902
k1,131:16735839,30148902:251590
x1,131:17726933,30148902
k1,131:17978523,30148902:251590
x1,131:19706930,30148902
k1,131:19958520,30148902:251590
x1,131:20533419,30148902
k1,131:20785009,30148902:251590
x1,131:21776103,30148902
k1,131:22027692,30148902:251589
x1,131:24469899,30148902
k1,131:24721489,30148902:251590
x1,131:25296388,30148902
k1,131:25547978,30148902:251590
x1,131:27887187,30148902
k1,131:28138777,30148902:251590
x1,131:31195495,30148902
k1,131:31447085,30148902:251590
x1,131:32041790,30148902
k1,131:32293380,30148902:251590
x1,131:33284474,30148902
k1,131:33284474,30148902:0
)
(1,131:5873801,31040192:27410673,538089,179365
x1,131:7182303,31040192
k1,131:7347731,31040192:165428
x1,131:7922630,31040192
k1,131:8088058,31040192:165428
x1,131:8444832,31040192
k1,131:8610260,31040192:165428
x1,131:11191116,31040192
k1,131:11356544,31040192:165428
x1,131:13441974,31040192
k1,131:13607402,31040192:165428
x1,131:15272429,31040192
k1,131:15437858,31040192:165429
x1,131:16012757,31040192
k1,131:16178185,31040192:165428
x1,131:18045244,31040192
k1,131:18210672,31040192:165428
x1,131:19404047,31040192
k1,131:19569475,31040192:165428
x1,131:20788500,31040192
k1,131:21081491,31040192:292991
x1,131:21914129,31040192
k1,131:22094059,31040192:179930
x1,131:22847220,31040192
x1,131:24155471,31040192
k1,131:24320899,31040192:165428
x1,131:24998793,31040192
x1,131:26406330,31040192
k1,131:26571758,31040192:165428
x1,131:28197172,31040192
x1,131:29406389,31040192
k1,131:29571817,31040192:165428
x1,131:30206137,31040192
k1,131:30371565,31040192:165428
x1,131:31362659,31040192
k1,131:31528087,31040192:165428
x1,131:33284474,31040192
k1,131:33284474,31040192:0
)
(1,131:5873801,31931482:27410673,494239,139502
x1,131:6448700,31931482
k1,131:6734740,31931482:286040
x1,131:10025430,31931482
k1,131:10311470,31931482:286040
x1,131:14720015,31931482
k1,131:15006055,31931482:286040
x1,131:15402442,31931482
x1,131:16115990,31931482
x1,131:17245730,31931482
k1,131:17531770,31931482:286040
x1,131:18522864,31931482
k1,131:18808904,31931482:286040
x1,131:20160731,31931482
x1,131:20497699,31931482
k1,131:20783739,31931482:286040
x1,131:21358638,31931482
k1,131:21644678,31931482:286040
x1,131:25093820,31931482
k1,131:25379860,31931482:286040
x1,131:25954759,31931482
k1,131:26240799,31931482:286040
x1,131:27231893,31931482
k1,131:27517933,31931482:286040
x1,131:29053868,31931482
k1,131:29339908,31931482:286040
x1,131:29736295,31931482
x1,131:33284474,31931482
k1,131:33284474,31931482:0
)
(1,131:5873801,32822772:27410673,494239,139502
x1,131:7875795,32822772
x1,131:8014692,32822772
k1,131:8511966,32822772:497274
x1,131:10335451,32822772
k1,131:10633420,32822772:297969
x1,131:11113245,32822772
k1,131:11411215,32822772:297970
x1,131:13674908,32822772
k1,131:13972877,32822772:297969
x1,131:14963971,32822772
k1,131:15261940,32822772:297969
x1,131:17807142,32822772
k1,131:18105111,32822772:297969
x1,131:18481691,32822772
x1,131:20289576,32822772
k1,131:20587546,32822772:297970
x1,131:21162445,32822772
k1,131:21460414,32822772:297969
x1,131:22614172,32822772
k1,131:22912141,32822772:297969
x1,131:25647490,32822772
k1,131:25960469,32822772:312979
x1,131:26555174,32822772
k1,131:26853143,32822772:297969
x1,131:30389188,32822772
k1,131:30687158,32822772:297970
x1,131:31995411,32822772
k1,131:32293380,32822772:297969
x1,131:33284474,32822772
k1,131:33284474,32822772:0
)
(1,131:5873801,33714062:27410673,538214,209587
x1,131:7740860,33714062
k1,131:8016799,33714062:275939
x1,131:8413186,33714062
x1,131:10780124,33714062
k1,131:11056064,33714062:275940
x1,131:11650769,33714062
k1,131:11926708,33714062:275939
x1,131:15122322,33714062
k1,131:15398262,33714062:275940
x1,131:17063289,33714062
k1,131:17339228,33714062:275939
x1,131:18290709,33714062
k1,131:18566648,33714062:275939
x1,131:22550828,33714062
k1,131:22826768,33714062:275940
x1,131:24214249,33714062
k1,131:24490188,33714062:275939
x1,131:26357494,33714062
x1,131:26714266,33714062
k1,131:26990205,33714062:275939
$1,131:26990205,33714062
x1,131:27420945,33714062
(1,131:27420945,33830972:466040,364089,0
x1,131:27854217,33830972
)
k1,131:28150073,33714062:263088
x1,131:28708223,33714062
k1,131:28971310,33714062:263087
x1,131:29547897,33714062
(1,131:29547897,33821704:313181,225735,101945
x1,131:29828310,33821704
)
x1,131:30659928,33714062
$1,131:30701290,33714062
k1,131:30977230,33714062:275940
x1,131:31175548,33714062
k1,131:31460989,33714062:285441
x1,131:33284474,33714062
k1,131:33284474,33714062:0
)
(1,131:5873801,34605352:27410673,494239,209587
x1,131:6450388,34605352
(1,131:6450388,34712994:313181,225735,101945
x1,131:6730801,34712994
)
$1,131:6763569,34605352
k1,131:6960312,34605352:196743
x1,131:7440137,34605352
k1,131:7636879,34605352:196742
x1,131:8627973,34605352
k1,131:8824716,34605352:196743
x1,131:9221103,34605352
x1,131:10192140,34605352
x1,131:10568719,34605352
x1,131:11183233,34605352
k1,131:11379975,34605352:196742
x1,131:11954874,34605352
k1,131:12151617,34605352:196743
x1,131:14018676,34605352
k1,131:14215419,34605352:196743
x1,131:14810124,34605352
k1,131:15006866,34605352:196742
x1,131:15997960,34605352
k1,131:16194703,34605352:196743
x1,131:17859730,34605352
k1,131:18056473,34605352:196743
x1,131:19206021,34605352
k1,131:19402763,34605352:196742
$1,131:19402763,34605352
x1,131:19842803,34605352
$1,131:19884165,34605352
k1,131:20080908,34605352:196743
x1,131:20560733,34605352
k1,131:20757475,34605352:196742
x1,131:21514846,34605352
k1,131:21711589,34605352:196743
x1,131:23218162,34605352
k1,131:23521592,34605352:303430
x1,131:24175522,34605352
k1,131:24372264,34605352:196742
x1,131:25526022,34605352
k1,131:25722765,34605352:196743
x1,131:27193684,34605352
k1,131:27398664,34605352:204980
x1,131:28389758,34605352
k1,131:28586501,34605352:196743
x1,131:32927702,34605352
x1,131:33284474,34605352
k1,131:33284474,34605352:0
)
(1,131:5873801,35496642:27410673,494239,139502
x1,131:6448700,35496642
g1,131:6686631,35496642
x1,131:8553690,35496642
g1,131:8791621,35496642
x1,131:9188008,35496642
x1,131:11554946,35496642
g1,131:11792877,35496642
x1,131:12387582,35496642
g1,131:12625513,35496642
x1,131:13616607,35496642
g1,131:13854538,35496642
x1,131:15519565,35496642
g1,131:15757496,35496642
x1,131:16237321,35496642
g1,131:16475252,35496642
x1,131:18140278,35496642
x1,131:19369304,35496642
x1,131:19627042,35496642
g1,131:19864973,35496642
x1,131:20499293,35496642
g1,131:20737224,35496642
x1,131:21093998,35496642
g1,131:21331929,35496642
x1,131:21609475,35496642
x1,131:22104897,35496642
x1,131:22679794,35496642
x1,131:26370583,35496642
g1,131:26608514,35496642
x1,131:30021508,35496642
g1,131:30259439,35496642
x1,131:32954926,35496642
k1,131:33284474,35496642:329548
g1,131:33284474,35496642
)
(1,148:5873801,36387932:27410673,538089,179365
h1,147:5873801,36387932:1114112,0,0
x1,147:9747082,36387932
k1,147:10000820,36387932:253738
x1,147:10912686,36387932
k1,147:11166424,36387932:253738
x1,147:11761129,36387932
x1,147:12375641,36387932
k1,147:12629379,36387932:253738
x1,147:13739563,36387932
k1,147:13997253,36387932:257690
x1,147:14512483,36387932
x1,147:14809836,36387932
k1,147:15063574,36387932:253738
x1,147:17045760,36387932
k1,147:17299498,36387932:253738
x1,147:18290592,36387932
k1,147:18544330,36387932:253738
x1,147:19872639,36387932
x1,147:21319540,36387932
k1,147:21573278,36387932:253738
x1,147:24772606,36387932
k1,147:25026344,36387932:253738
x1,147:25878789,36387932
k1,147:26132527,36387932:253738
x1,147:27123621,36387932
k1,147:27377359,36387932:253738
x1,147:30434077,36387932
k1,147:30687815,36387932:253738
x1,147:32436031,36387932
k1,147:32689769,36387932:253738
x1,147:33284474,36387932
k1,147:33284474,36387932:0
)
(1,148:5873801,37279222:27410673,538089,179365
x1,148:7388294,37279222
g1,147:7626225,37279222
x1,147:9771077,37279222
g1,147:10009008,37279222
x1,147:11119192,37279222
k1,148:33284474,37279222:22165282
g1,148:33284474,37279222
)
(1,149:5873801,38170512:27410673,0,0
h1,149:5873801,38170512:1114112,0,0
k1,149:33284473,38170512:26296560
g1,149:33284473,38170512
)
(1,149:16174173,39641306:17110301,1405258,923936
(1,149:16174173,39641306:6809930,1405258,923936
x1,149:16692454,39641306
g1,149:16812055,39641306
(1,149:16812055,39641306:929170,538213,179405
(1,149:16812055,39641307:279075,538214,179404
x1,149:17091130,39641307
)
[1,149:17091130,39641306:371020,512698,139537
(1,149:17101847,39641306:0,512698,0
x1,149:17460657,39641306
)
(1,149:17091130,39641306:371020,308974,139537
x1,149:17462150,39641306
)
]
(1,149:17462150,39641307:279075,538214,179404
x1,149:17741225,39641307
)
)
g1,149:17940560,39641306
x1,149:18498710,39641306
g1,149:18698045,39641306
[1,149:18698045,39641306:1049804,1405258,923936
(1,149:18698045,38666073:1049804,358263,141995
k1,149:18859175,38666073:161130
x1,149:19301321,38666073
(1,149:19301321,38731609:285399,169300,76459
x1,149:19553952,38731609
)
k1,149:19747849,38666073:161129
)
(1,149:18698045,39641306:1049804,753503,394696
k1,149:18704666,39641306:6621
(1,149:18704666,38959565:1036563,71762,1076437
x1,149:19741229,38959565
)
k1,149:19747849,39641306:6620
)
(1,149:18698045,40493480:1049804,337875,0
x1,149:19747849,40493480
)
]
g1,149:19867450,39641306
x1,149:20316458,39641306
g1,149:20436059,39641306
(1,149:20436059,39641306:2548044,538213,179405
(1,149:20436059,39641307:279075,538214,179404
x1,149:20715134,39641307
)
[1,149:20715134,39641306:371020,512698,139537
(1,149:20725851,39641306:0,512698,0
x1,149:21084661,39641306
)
(1,149:20715134,39641306:371020,308974,139537
x1,149:21086154,39641306
)
]
g1,149:21245622,39641306
x1,149:21803772,39641306
g1,149:21963240,39641306
[1,149:21963240,39641306:741788,512698,139537
(1,149:21973957,39641306:0,512698,0
x1,149:22332767,39641306
)
(1,149:21963240,39641306:741788,308974,139537
x1,149:22334260,39641306
(1,149:22334260,39748948:370768,225735,0
x1,149:22672260,39748948
)
)
]
(1,149:22705028,39641307:279075,538214,179404
x1,149:22984103,39641307
)
)
)
(1,149:32372608,39641306:911866,538089,179365
(1,149:32372608,39641306:911866,538089,179365
x1,149:33006928,39641306
x1,149:33284474,39641306
)
)
)
(1,152:5873801,41594975:27410673,538213,209587
h1,151:5873801,41594975:1114112,0,0
x1,151:8811398,41594975
k1,151:9049203,41594975:237805
$1,151:9049203,41594975
[1,151:9049203,41594975:741788,512698,139537
(1,151:9059920,41594975:0,512698,0
x1,151:9418730,41594975
)
(1,151:9049203,41594975:741788,308974,139537
x1,151:9420223,41594975
(1,151:9420223,41702617:370768,225735,0
x1,151:9758223,41702617
)
)
]
k1,151:9990326,41594975:199335
x1,151:10548476,41594975
k1,151:10747811,41594975:199335
(1,151:10747811,41594975:2849582,538213,209587
(1,151:10747811,41594976:279075,538214,179404
x1,151:11026886,41594976
)
x1,151:11437692,41594975
(1,151:11437692,41702617:839083,225735,101945
x1,151:12244007,41702617
)
x1,151:12476114,41594975
g1,151:12595715,41594975
x1,151:12947550,41594975
(1,151:12947550,41702617:370768,225735,0
x1,151:13285550,41702617
)
(1,151:13318318,41594976:279075,538214,179404
x1,151:13597393,41594976
)
)
$1,151:13597393,41594975
k1,151:13835198,41594975:237805
x1,151:14315023,41594975
k1,151:14552828,41594975:237805
x1,151:16138380,41594975
k1,151:16376185,41594975:237805
x1,151:16772572,41594975
x1,151:18858003,41594975
k1,151:19095808,41594975:237805
x1,151:19690513,41594975
k1,151:19928318,41594975:237805
$1,151:19928318,41594975
(1,151:19928318,41594975:1664811,538213,179405
(1,151:19928318,41594976:279075,538214,179404
x1,151:20207393,41594976
)
x1,151:20816871,41594975
g1,151:20936472,41594975
x1,151:21288307,41594975
(1,151:21314054,41594976:279075,538214,179404
x1,151:21593129,41594976
)
)
$1,151:21593129,41594975
k1,151:21830934,41594975:237805
x1,151:22068865,41594975
x1,151:23932210,41594975
k1,151:24170040,41594975:237830
$1,151:24170040,41594975
x1,151:24580179,41594975
$1,151:24580179,41594975
k1,151:24817984,41594975:237805
x1,151:25055915,41594975
x1,151:26269094,41594975
k1,151:26506899,41594975:237805
x1,151:26986724,41594975
k1,151:27224529,41594975:237805
x1,151:30554583,41594975
k1,151:30792388,41594975:237805
x1,151:31426708,41594975
k1,151:31664513,41594975:237805
$1,151:31664513,41594975
(1,151:31664513,41594975:1619961,538213,179405
(1,151:31664513,41594976:279075,538214,179404
x1,151:31943588,41594976
)
x1,151:32295423,41594975
x1,151:32520509,41594975
g1,151:32640110,41594975
x1,151:32973838,41594975
(1,151:33005399,41594976:279075,538214,179404
x1,151:33284474,41594976
)
)
$1,151:33284474,41594975
k1,152:33284474,41594975:0
)
(1,152:5873801,42486265:27410673,538089,179365
x1,152:6111732,42486265
x1,152:7776759,42486265
g1,151:8014690,42486265
x1,151:8589589,42486265
g1,151:8827520,42486265
x1,151:10694579,42486265
g1,151:10932510,42486265
x1,151:11527215,42486265
g1,151:11765146,42486265
x1,151:14048894,42486265
g1,151:14286825,42486265
x1,151:15951852,42486265
g1,151:16189783,42486265
x1,151:17343541,42486265
g1,151:17581472,42486265
x1,151:19246499,42486265
g1,151:19484430,42486265
x1,151:20475524,42486265
g1,151:20713455,42486265
x1,151:23052664,42486265
g1,151:23290595,42486265
x1,151:24241827,42486265
x1,151:24598599,42486265
x1,151:25177459,42486265
g1,151:25415390,42486265
x1,151:26608765,42486265
g1,151:26846696,42486265
x1,151:28422495,42486265
h1,151:28422495,42486265:0,0,0
x1,151:28700041,42486265
g1,151:28937972,42486265
x1,151:30087520,42486265
k1,152:33284474,42486265:3196954
g1,152:33284474,42486265
)
(1,154:5873801,43377555:27410673,0,0
h1,154:5873801,43377555:1114112,0,0
k1,154:33284473,43377555:26296560
g1,154:33284473,43377555
)
(1,154:13066063,44438062:20218411,994971,705343
(1,154:13066063,44438062:13026150,994971,705343
x1,154:13515071,44438062
g1,154:13634672,44438062
(1,154:13634672,44438062:2548044,538213,179405
(1,154:13634672,44438063:279075,538214,179404
x1,154:13913747,44438063
)
[1,154:13913747,44438062:371020,512698,139537
(1,154:13924464,44438062:0,512698,0
x1,154:14283274,44438062
)
(1,154:13913747,44438062:371020,308974,139537
x1,154:14284767,44438062
)
]
g1,154:14444235,44438062
x1,154:15002385,44438062
g1,154:15161853,44438062
[1,154:15161853,44438062:741788,512698,139537
(1,154:15172570,44438062:0,512698,0
x1,154:15531380,44438062
)
(1,154:15161853,44438062:741788,308974,139537
x1,154:15532873,44438062
(1,154:15532873,44545704:370768,225735,0
x1,154:15870873,44545704
)
)
]
(1,154:15903641,44438063:279075,538214,179404
x1,154:16182716,44438063
)
)
g1,154:16382051,44438062
x1,154:16940201,44438062
g1,154:17139536,44438062
x1,154:17697686,44438062
(1,154:17697686,44438062:530880,947939,492251
(1,154:17697686,44438062:530880,947939,492251
h1,154:17697686,44438062:78643,0,0
[1,154:17776329,44438062:373594,947939,492251
(1,154:17776329,43952588:373594,462465,0
k1,154:17783721,43952588:7392
x1,154:18142531,43952588
k1,154:18149923,43952588:7392
)
(1,154:17776329,44930313:373594,308974,0
x1,154:18124176,44930313
)
]
h1,154:18149923,44438062:78643,0,0
)
)
g1,154:18348167,44438062
(1,154:18348167,43461295:398678,0,1594726
x1,154:18746845,43461295
)
[1,154:18746845,45088789:1023104,1645698,54616
(1,154:19065787,43668826:589832,225735,0
x1,154:19622851,43668826
)
(1,154:18746845,45088789:1023104,316760,54616
x1,154:19737181,45088789
)
]
g1,154:19889550,44438062
x1,154:20596789,44438062
g1,154:20747951,44438062
x1,154:21158757,44438062
g1,154:21278358,44438062
(1,154:21278358,44438062:4813855,538213,179405
(1,154:21278358,44438063:279075,538214,179404
x1,154:21557433,44438063
)
[1,154:21557433,44438062:371020,512698,139537
(1,154:21568150,44438062:0,512698,0
x1,154:21926960,44438062
)
(1,154:21557433,44438062:371020,308974,139537
x1,154:21928453,44438062
)
]
g1,154:22087921,44438062
x1,154:22646071,44438062
g1,154:22805539,44438062
[1,154:22805539,44438062:741788,512698,139537
(1,154:22816256,44438062:0,512698,0
x1,154:23175066,44438062
)
(1,154:22805539,44438062:741788,308974,139537
x1,154:23176559,44438062
(1,154:23176559,44545704:370768,225735,0
x1,154:23514559,44545704
)
)
]
x1,154:23746666,44438062
g1,154:23866267,44438062
x1,154:24199995,44438062
g1,154:24391024,44438062
x1,154:24949174,44438062
g1,154:25108642,44438062
x1,154:25442370,44438062
(1,154:25442370,44545704:370768,225735,0
x1,154:25780370,44545704
)
(1,154:25813138,44438063:279075,538214,179404
x1,154:26092213,44438063
)
)
)
(1,154:32372608,44438062:911866,538089,179365
(1,154:32372608,44438062:911866,538089,179365
x1,154:33006928,44438062
x1,154:33284474,44438062
)
)
)
]
(1,156:5873801,47378389:27410673,891289,267389
(1,156:5873801,47378389:27410673,891289,267389
[1,156:5873801,47378389:27410673,891289,267389
(1,156:5873801,47378389:27410673,623900,267389
(1,156:5873801,47378389:0,0,0
[1,156:5873801,47378389:27410673,0,0
(1,156:5873801,47378389:27410673,0,0
h1,156:5873801,47378389:0,0,0
k1,156:19579137,47378389:13705336
k1,156:33284473,47378389:13705336
)
]
k1,156:5873802,47378389:-27410672
)
g1,156:5873801,47378389
[1,156:5873801,47378389:27410673,623900,267389
(1,156:5873801,47378389:27410673,623900,267389
k1,156:19400751,47378389:13526950
h1,156:19400751,47378389:0,0,0
x1,156:19757525,47378389
r1,156:19757525,47378389:0,891289,267389
g1,156:19757525,47378389
k1,156:33284475,47378389:13526950
)
]
g1,156:33284474,47378389
(1,156:33284474,47378389:0,0,0
k1,156:5873802,47378389:-27410672
[1,156:5873802,47378389:27410673,0,0
(1,156:5873802,47378389:27410673,0,0
k1,156:33284474,47378389:27410672
h1,156:33284474,47378389:0,0,0
g1,156:33284474,47378389
g1,156:33284474,47378389
)
]
)
)
]
)
g1,156:33284474,47378389
)
]
]
!30313
}4
!10
{5
[1,192:4736286,47378389:28548188,42642103,267389
[1,192:5873801,47378389:27410673,43157435,267389
[1,192:5873801,5007386:27410673,786432,0
(1,192:5873801,5007386:27410673,0,0
(1,192:5873801,5007386:27410673,0,0
[1,192:5873801,5007386:27410673,0,0
(1,192:5873801,5007386:27410673,0,0
(1,192:5873801,5007386:0,0,0
[1,192:5873801,5007386:27410673,0,0
(1,192:5873801,5007386:27410673,0,0
h1,192:5873801,5007386:0,0,0
k1,192:19579137,5007386:13705336
k1,192:33284473,5007386:13705336
)
]
k1,192:5873802,5007386:-27410672
)
g1,192:5873801,5007386
[1,192:5873801,5007386:27410673,0,0
(1,192:5873801,5007386:27410673,0,0
k1,192:19579137,5007386:13705336
h1,192:19579137,5007386:0,0,0
g1,192:19579137,5007386
k1,192:33284473,5007386:13705336
)
]
g1,192:33284474,5007386
(1,192:33284474,5007386:0,0,0
k1,192:5873802,5007386:-27410672
[1,192:5873802,5007386:27410673,0,0
(1,192:5873802,5007386:27410673,0,0
k1,192:33284474,5007386:27410672
h1,192:33284474,5007386:0,0,0
g1,192:33284474,5007386
g1,192:33284474,5007386
)
]
)
)
]
)
g1,192:33284474,5007386
)
]
[1,192:5873801,45412309:27410673,38766523,0
(1,156:5873801,7366682:27410673,538213,179405
h1,156:5873801,7366682:1114112,0,0
x1,156:8434623,7366682
k1,156:8712131,7366682:277508
$1,156:8712131,7366682
x1,156:9045859,7366682
$1,156:9077420,7366682
k1,156:9354928,7366682:277508
x1,156:9592859,7366682
x1,156:10806038,7366682
k1,156:11083546,7366682:277508
x1,156:11563371,7366682
k1,156:11840879,7366682:277508
x1,156:14140475,7366682
k1,156:14417983,7366682:277508
x1,156:15052303,7366682
k1,156:15329811,7366682:277508
x1,156:16320905,7366682
k1,156:16598414,7366682:277509
x1,156:18818531,7366682
x1,156:19076269,7366682
k1,156:19353777,7366682:277508
x1,156:21692986,7366682
k1,156:21970494,7366682:277508
x1,156:24229732,7366682
x1,156:25478315,7366682
k1,156:25755823,7366682:277508
x1,156:26905371,7366682
k1,156:27182879,7366682:277508
$1,156:27182879,7366682
x1,156:27593685,7366682
k1,156:27713286,7366682:119601
(1,156:27713286,7366682:4813855,538213,179405
(1,156:27713286,7366683:279075,538214,179404
x1,156:27992361,7366683
)
[1,156:27992361,7366682:371020,512698,139537
(1,156:28003078,7366682:0,512698,0
x1,156:28361888,7366682
)
(1,156:27992361,7366682:371020,308974,139537
x1,156:28363381,7366682
)
]
g1,156:28522849,7366682
x1,156:29080999,7366682
g1,156:29240467,7366682
[1,156:29240467,7366682:741788,512698,139537
(1,156:29251184,7366682:0,512698,0
x1,156:29609994,7366682
)
(1,156:29240467,7366682:741788,308974,139537
x1,156:29611487,7366682
(1,156:29611487,7474324:370768,225735,0
x1,156:29949487,7474324
)
)
]
x1,156:30181594,7366682
g1,156:30301195,7366682
x1,156:30634923,7366682
g1,156:30825952,7366682
x1,156:31384102,7366682
g1,156:31543570,7366682
x1,156:31877298,7366682
(1,156:31877298,7474324:370768,225735,0
x1,156:32215298,7474324
)
(1,156:32248066,7366683:279075,538214,179404
x1,156:32527141,7366683
)
)
$1,156:32527141,7366682
k1,156:32804649,7366682:277508
x1,156:33284474,7366682
k1,156:33284474,7366682:0
)
(1,156:5873801,8257972:27410673,494239,139502
x1,156:6270188,8257972
x1,156:7637863,8257972
x1,156:8649011,8257972
k1,156:8931649,8257972:282638
x1,156:10973258,8257972
k1,156:11255896,8257972:282638
x1,156:11830795,8257972
k1,156:12113434,8257972:282639
x1,156:14452643,8257972
k1,156:14735281,8257972:282638
x1,156:15329986,8257972
x1,156:18085389,8257972
k1,156:18368027,8257972:282638
x1,156:19755508,8257972
k1,156:20038146,8257972:282638
x1,156:20394920,8257972
k1,156:20677559,8257972:282639
x1,156:23258415,8257972
k1,156:23541053,8257972:282638
x1,156:25126605,8257972
k1,156:25409243,8257972:282638
x1,156:25984142,8257972
k1,156:26266780,8257972:282638
x1,156:26623554,8257972
k1,156:26906192,8257972:282638
x1,156:28571219,8257972
k1,156:28853858,8257972:282639
x1,156:29408950,8257972
x1,156:31093784,8257972
k1,156:31376422,8257972:282638
x1,156:32010742,8257972
k1,156:32293380,8257972:282638
x1,156:33284474,8257972
k1,156:33284474,8257972:0
)
(1,156:5873801,9149262:27410673,538213,179405
x1,156:6270188,9149262
x1,156:7241474,9149262
x1,156:7499212,9149262
k1,156:7691606,9149262:192394
x1,156:9079087,9149262
k1,156:9271481,9149262:192394
$1,156:9271481,9149262
[1,156:9271481,9149262:694528,512698,107642
(1,156:9248600,9149262:0,512698,0
x1,156:9607410,9149262
)
(1,156:9271481,9149262:694528,308974,107642
x1,156:9595241,9149262
(1,156:9595241,9256904:370768,225735,0
x1,156:9933241,9256904
)
)
]
k1,156:10165344,9149262:199335
x1,156:10723494,9149262
k1,156:10922829,9149262:199335
(1,156:10922829,9149262:2323374,538213,179405
(1,156:10922829,9149263:279075,538214,179404
x1,156:11201904,9149263
)
[1,156:11201904,9149262:741788,512698,139537
(1,156:11212621,9149262:0,512698,0
x1,156:11571431,9149262
)
(1,156:11201904,9149262:741788,308974,139537
x1,156:11572924,9149262
(1,156:11572924,9256904:370768,225735,0
x1,156:11910924,9256904
)
)
]
x1,156:12143031,9149262
g1,156:12262632,9149262
x1,156:12596360,9149262
(1,156:12596360,9256904:370768,225735,0
x1,156:12934360,9256904
)
(1,156:12967128,9149263:279075,538214,179404
x1,156:13246203,9149263
)
)
$1,156:13246203,9149262
k1,156:13438597,9149262:192394
x1,156:14112530,9149262
x1,156:17189055,9149262
k1,156:17491036,9149262:301981
x1,156:18531550,9149262
k1,156:18723944,9149262:192394
x1,156:19401838,9149262
k1,156:19594232,9149262:192394
x1,156:21457577,9149262
k1,156:21649971,9149262:192394
x1,156:22958224,9149262
k1,156:23150618,9149262:192394
$1,156:23150618,9149262
x1,156:23599626,9149262
k1,156:23719227,9149262:119601
(1,156:23719227,9149262:2548044,538213,179405
(1,156:23719227,9149263:279075,538214,179404
x1,156:23998302,9149263
)
[1,156:23998302,9149262:371020,512698,139537
(1,156:24009019,9149262:0,512698,0
x1,156:24367829,9149262
)
(1,156:23998302,9149262:371020,308974,139537
x1,156:24369322,9149262
)
]
g1,156:24528790,9149262
x1,156:25086940,9149262
g1,156:25246408,9149262
[1,156:25246408,9149262:741788,512698,139537
(1,156:25257125,9149262:0,512698,0
x1,156:25615935,9149262
)
(1,156:25246408,9149262:741788,308974,139537
x1,156:25617428,9149262
(1,156:25617428,9256904:370768,225735,0
x1,156:25955428,9256904
)
)
]
(1,156:25988196,9149263:279075,538214,179404
x1,156:26267271,9149263
)
)
$1,156:26267271,9149262
k1,156:26459665,9149262:192394
x1,156:26836245,9149262
x1,156:28065271,9149262
k1,156:28257666,9149262:192395
x1,156:29010827,9149262
x1,156:29629302,9149262
k1,156:29821696,9149262:192394
x1,156:30852403,9149262
k1,156:31044797,9149262:192394
x1,156:32154732,9149262
x1,156:33284474,9149262
k1,156:33284474,9149262:0
)
(1,156:5873801,10040552:27410673,308974,107642
x1,156:6626962,10040552
g1,156:6864893,10040552
$1,156:6864893,10040552
x1,156:7198621,10040552
(1,156:7198621,10148194:370768,225735,0
x1,156:7536621,10148194
)
$1,156:7569389,10040552
g1,156:7807320,10040552
x1,156:8005638,10040552
k1,156:33284474,10040552:25278836
g1,156:33284474,10040552
)
(1,159:5873801,10931842:27410673,538089,179365
h1,158:5873801,10931842:1114112,0,0
x1,158:9747082,10931842
k1,158:9909659,10931842:162577
x1,158:10821525,10931842
k1,158:10984102,10931842:162577
x1,158:11578807,10931842
x1,158:12193319,10931842
k1,158:12355897,10931842:162578
x1,158:13466081,10931842
k1,158:13643729,10931842:177648
x1,158:14158959,10931842
x1,158:14456312,10931842
k1,158:14618889,10931842:162577
x1,158:15808299,10931842
k1,158:15970876,10931842:162577
x1,158:17001583,10931842
k1,158:17164161,10931842:162578
x1,158:18472414,10931842
k1,158:18634991,10931842:162577
x1,158:19229696,10931842
x1,158:20954393,10931842
x1,158:21965541,10931842
k1,158:22128118,10931842:162577
x1,158:23642611,10931842
k1,158:23805188,10931842:162577
x1,158:25950040,10931842
k1,158:26112617,10931842:162577
x1,158:26687516,10931842
k1,158:26850094,10931842:162578
x1,158:29906812,10931842
k1,158:30069389,10931842:162577
x1,158:30703709,10931842
k1,158:30866286,10931842:162577
x1,158:33284474,10931842
k1,158:33284474,10931842:0
)
(1,159:5873801,11823132:27410673,538089,179365
x1,159:7780722,11823132
g1,158:8018653,11823132
x1,158:8930519,11823132
g1,158:9168450,11823132
x1,158:9564837,11823132
x1,158:11768864,11823132
g1,158:12006795,11823132
x1,158:12997889,11823132
g1,158:13235820,11823132
x1,158:14564129,11823132
x1,158:16209348,11823132
k1,159:33284474,11823132:17075126
g1,159:33284474,11823132
)
(1,160:5873801,12714422:27410673,0,0
h1,160:5873801,12714422:1114112,0,0
k1,160:33284473,12714422:26296560
g1,160:33284473,12714422
)
(1,160:12781039,13863725:20503435,1083767,737840
(1,160:12781039,13863725:13596197,1083767,737840
(1,160:12781039,13863725:1317192,1083767,737840
(1,160:12781039,13863725:1317192,1083767,737840
h1,160:12781039,13863725:78643,0,0
[1,160:12859682,13863725:1159906,1083767,737840
(1,160:12859682,13378251:1159906,598293,0
k1,160:12879328,13378251:19646
x1,160:13252839,13378251
(1,160:13252839,13117833:311300,337875,0
x1,160:13531371,13117833
)
x1,160:13974196,13378251
k1,160:14019588,13378251:19645
)
(1,160:12859682,14369839:1159906,585054,231726
x1,160:13553548,14369839
[1,160:13553548,14601565:466040,816780,0
(1,160:13579295,14122660:311300,337875,0
x1,160:13857827,14122660
)
(1,160:13553548,14601565:466040,364089,0
x1,160:13986820,14601565
)
]
)
]
h1,160:14019588,13863725:78643,0,0
)
)
g1,160:14297566,13863725
x1,160:14855716,13863725
g1,160:15055051,13863725
(1,160:15055051,13863725:1262205,947939,492251
(1,160:15055051,13863725:1262205,947939,492251
h1,160:15055051,13863725:78643,0,0
[1,160:15133694,13863725:1104919,947939,492251
(1,160:15133694,13378251:1104919,462465,0
k1,160:15506749,13378251:373055
x1,160:15865559,13378251
k1,160:16238613,13378251:373054
)
(1,160:15133694,14355976:1104919,545187,0
x1,160:15901566,14355976
(1,160:15927313,14148664:311300,337875,0
x1,160:16205845,14148664
)
)
]
h1,160:16238613,13863725:78643,0,0
)
)
g1,160:16436857,13863725
(1,160:16436857,12886958:398678,0,1594726
x1,160:16835535,12886958
)
[1,160:16835535,14514452:351710,1419963,0
h1,160:16835535,13094489:32768,0,0
h1,160:16835535,14514452:32768,0,0
]
g1,160:17306846,13863725
x1,160:17680357,13863725
(1,160:17680357,13567426:311300,337875,0
x1,160:17958889,13567426
)
x1,160:18736188,13863725
(1,160:18736188,13567426:311300,337875,0
x1,160:19014720,13567426
)
x1,160:19418508,13863725
(1,160:19418508,13567426:183865,291272,0
x1,160:19569605,13567426
)
x1,160:19936515,13863725
(1,160:19936515,13567426:2506582,713763,205608
x1,160:20126173,13567426
(1,160:20126173,13567426:2284156,713763,205608
(1,160:20126173,13567426:2284156,713763,205608
h1,160:20126173,13567426:78643,0,0
[1,160:20204816,13567426:2126870,713763,205608
(1,160:20204816,13237124:2126870,383461,163840
[1,160:20204816,13237124:635830,283225,137627
(1,160:20206454,13237124:0,283225,0
x1,160:20457674,13237124
)
(1,160:20204816,13237124:635830,169300,137627
x1,160:20429229,13237124
(1,160:20429229,13374751:411417,273067,0
x1,160:20807878,13374751
)
)
]
(1,160:20840646,13237124:1491040,383461,163840
(1,160:20840646,13269892:216636,393216,131072
x1,160:21057282,13269892
)
[1,160:21057282,13237124:251268,283225,76459
(1,160:21065293,13237124:0,283225,0
x1,160:21316513,13237124
)
(1,160:21057282,13237124:251268,169300,76459
x1,160:21308550,13237124
)
]
x1,160:21687199,13237124
[1,160:21687199,13237124:427851,383461,76459
(1,160:21695210,13237124:0,283225,0
x1,160:21946430,13237124
)
(1,160:21687199,13237124:427851,383461,76459
x1,160:21938467,13237124
(1,160:21938467,13072117:176583,218454,0
x1,160:22082282,13072117
)
)
]
(1,160:22115050,13269892:216636,393216,131072
x1,160:22331686,13269892
)
)
)
(1,160:20204816,13773033:2126870,270882,0
k1,160:21143810,13773033:938994
x1,160:21392692,13773033
k1,160:22331686,13773033:938994
)
]
h1,160:22331686,13567426:78643,0,0
)
)
)
x1,160:22777239,13863725
(1,160:22777239,13567426:3599997,474864,205608
(1,160:22777239,13567426:406168,474864,205608
(1,160:22777239,13567426:406168,474864,205608
h1,160:22777239,13567426:78643,0,0
[1,160:22855882,13567426:248882,474864,205608
(1,160:22855882,13353080:248882,260518,0
k1,160:22892714,13353080:36832
x1,160:23067932,13353080
k1,160:23104764,13353080:36832
)
(1,160:22855882,13773033:248882,270882,0
x1,160:23104764,13773033
)
]
h1,160:23104764,13567426:78643,0,0
)
)
(1,160:23183407,13567426:3161061,403484,131072
(1,160:23183407,13567426:154740,393216,131072
x1,160:23338147,13567426
)
x1,160:23740471,13567426
(1,160:23740471,13567426:718539,393216,131072
(1,160:23740471,13567426:216636,393216,131072
x1,160:23957107,13567426
)
[1,160:23957107,13567426:285267,375886,101945
(1,160:23966574,13567426:0,375886,0
x1,160:24245106,13567426
)
(1,160:23957107,13567426:285267,225735,101945
x1,160:24242374,13567426
)
]
(1,160:24242374,13567426:216636,393216,131072
x1,160:24459010,13567426
)
)
x1,160:25294606,13567426
(1,160:25294606,13567426:895122,403484,131072
(1,160:25294606,13567426:216636,393216,131072
x1,160:25511242,13567426
)
[1,160:25511242,13567426:461850,403484,101945
(1,160:25520709,13567426:0,375886,0
x1,160:25799241,13567426
)
(1,160:25511242,13567426:461850,403484,101945
x1,160:25796509,13567426
(1,160:25796509,13382396:176583,218454,0
x1,160:25940324,13382396
)
)
]
(1,160:25973092,13567426:216636,393216,131072
x1,160:26189728,13567426
)
)
(1,160:26189728,13567426:154740,393216,131072
x1,160:26344468,13567426
)
)
)
)
(1,160:32015834,13863725:1268640,538089,179365
(1,160:32015834,13863725:1268640,538089,179365
x1,160:33006928,13863725
x1,160:33284474,13863725
)
)
)
(1,164:5873801,15631174:27410673,538089,179365
h1,163:5873801,15631174:1114112,0,0
x1,163:8216691,15631174
k1,163:8470471,15631174:253780
x1,163:11527189,15631174
k1,163:11780969,15631174:253780
x1,163:13295462,15631174
k1,163:13549241,15631174:253779
x1,163:15694093,15631174
k1,163:15947873,15631174:253780
x1,163:17216513,15631174
k1,163:17470293,15631174:253780
x1,163:19496053,15631174
k1,163:19749833,15631174:253780
x1,163:20146220,15631174
x1,163:20483188,15631174
k1,163:20736967,15631174:253779
x1,163:21093741,15631174
x1,163:21450513,15631174
x1,163:23452508,15631174
k1,163:23706288,15631174:253780
x1,163:24063062,15631174
x1,163:24419834,15631174
x1,163:24994733,15631174
k1,163:25248513,15631174:253780
x1,163:26239607,15631174
k1,163:26493387,15631174:253780
x1,163:27484481,15631174
x1,163:27861060,15631174
k1,163:28114839,15631174:253779
x1,163:29700391,15631174
k1,163:29954171,15631174:253780
x1,163:30350558,15631174
x1,163:32435989,15631174
k1,163:32689769,15631174:253780
x1,163:33284474,15631174
k1,163:33284474,15631174:0
)
(1,164:5873801,16522464:27410673,494239,139502
x1,164:6864895,16522464
k1,163:7152786,16522464:287891
x1,163:9016131,16522464
k1,163:9483171,16522464:467040
x1,163:12523351,16522464
k1,163:12811242,16522464:287891
x1,163:13663687,16522464
k1,163:13951578,16522464:287891
x1,163:16611907,16522464
x1,163:16968679,16522464
k1,163:17256570,16522464:287891
x1,163:18564823,16522464
k1,163:18852715,16522464:287892
x1,163:19843809,16522464
k1,163:20131700,16522464:287891
x1,163:21998759,16522464
k1,163:22286650,16522464:287891
x1,163:25938071,16522464
k1,163:26225962,16522464:287891
x1,163:26820667,16522464
k1,163:27108558,16522464:287891
x1,163:28099652,16522464
k1,163:28387544,16522464:287892
x1,163:30052571,16522464
k1,163:30340462,16522464:287891
x1,163:32005489,16522464
k1,163:32293380,16522464:287891
x1,163:33284474,16522464
k1,163:33284474,16522464:0
)
(1,164:5873801,17413754:27410673,494239,139502
x1,164:6219508,17413754
x1,163:6520810,17413754
x1,163:7733989,17413754
g1,163:7971920,17413754
x1,163:8451745,17413754
g1,163:8689676,17413754
x1,163:12673856,17413754
g1,163:12911787,17413754
x1,163:14299268,17413754
g1,163:14537199,17413754
x1,163:15528293,17413754
g1,163:15766224,17413754
x1,163:19417645,17413754
g1,163:19655576,17413754
x1,163:22212659,17413754
k1,164:33284474,17413754:11071815
g1,164:33284474,17413754
)
(1,164:15011512,19287627:18272962,947939,701838
(1,164:15011512,19287627:9135251,947939,701838
x1,164:15353793,19287627
g1,164:15499141,19287627
(1,164:15499141,19287627:1221285,538213,179405
(1,164:15499141,19287628:279075,538214,179404
x1,164:15778216,19287628
)
x1,164:16130051,19287627
(1,164:16130051,19395269:311300,337875,0
x1,164:16408583,19395269
)
(1,164:16441351,19287628:279075,538214,179404
x1,164:16720426,19287628
)
)
g1,164:16919761,19287627
x1,164:17477911,19287627
g1,164:17677246,19287627
(1,164:17677246,19287627:972591,947939,701838
(1,164:17677246,19287627:972591,947939,701838
h1,164:17677246,19287627:78643,0,0
[1,164:17755889,19287627:815305,947939,701838
(1,164:17755889,18802153:815305,462465,0
k1,164:17984137,18802153:228248
x1,164:18342947,18802153
k1,164:18571194,18802153:228247
)
(1,164:17755889,19779878:815305,490372,209587
x1,164:18244269,19779878
(1,164:18244269,19887520:326925,225735,101945
x1,164:18519615,19887520
)
)
]
h1,164:18571194,19287627:78643,0,0
)
)
x1,164:18849176,19287627
g1,164:20276272,19287627
g1,164:20395873,19287627
x1,164:20754683,19287627
g1,164:20954018,19287627
x1,164:21512168,19287627
g1,164:21711503,19287627
x1,164:22063338,19287627
(1,164:22063338,19395269:311300,337875,0
x1,164:22341870,19395269
)
g1,164:22573973,19287627
x1,164:23132123,19287627
g1,164:23331458,19287627
x1,164:23819838,19287627
(1,164:23819838,19395269:326925,225735,101945
x1,164:24095184,19395269
)
)
(1,164:32015834,19287627:1268640,538089,179365
(1,164:32015834,19287627:1268640,538089,179365
x1,164:33006928,19287627
x1,164:33284474,19287627
)
)
)
(1,167:5873801,21270136:27410673,494239,209587
h1,166:5873801,21270136:1114112,0,0
x1,166:8137461,21270136
k1,166:8437790,21270136:300329
x1,166:9746043,21270136
k1,166:10046372,21270136:300329
x1,166:11037466,21270136
k1,166:11337795,21270136:300329
x1,166:11734182,21270136
x1,166:13819613,21270136
k1,166:14119941,21270136:300328
x1,166:16994186,21270136
k1,166:17294515,21270136:300329
x1,166:17869414,21270136
k1,166:18169743,21270136:300329
x1,166:19160837,21270136
x1,166:19537416,21270136
k1,166:19837745,21270136:300329
x1,166:21423297,21270136
k1,166:21723626,21270136:300329
$1,166:21723626,21270136
x1,166:22134432,21270136
(1,166:22134432,21377778:839083,225735,101945
x1,166:22940747,21377778
)
$1,166:22973515,21270136
k1,166:23273844,21270136:300329
x1,166:24938871,21270136
k1,166:25239200,21270136:300329
x1,166:26230294,21270136
k1,166:26530623,21270136:300329
$1,166:26530623,21270136
x1,166:26940762,21270136
$1,166:26940762,21270136
k1,166:27241090,21270136:300328
x1,166:27479021,21270136
x1,166:28692200,21270136
k1,166:28992529,21270136:300329
x1,166:30994772,21270136
x1,166:31292125,21270136
k1,166:31592454,21270136:300329
x1,166:32226774,21270136
k1,166:32527103,21270136:300329
x1,166:33284474,21270136
k1,166:33284474,21270136:0
)
(1,167:5873801,22161426:27410673,494239,139502
x1,167:9421979,22161426
g1,166:9659910,22161426
x1,166:10056297,22161426
x1,166:12141728,22161426
g1,166:12379659,22161426
x1,166:12974364,22161426
g1,166:13212295,22161426
x1,166:14203389,22161426
g1,166:14441320,22161426
x1,166:16526750,22161426
g1,166:16764681,22161426
x1,166:18429708,22161426
g1,166:18667639,22161426
x1,166:19147464,22161426
g1,166:19385395,22161426
x1,166:22411113,22161426
k1,167:33284474,22161426:10873361
g1,167:33284474,22161426
)
(1,168:5873801,23052716:27410673,0,0
h1,168:5873801,23052716:1114112,0,0
k1,168:33284473,23052716:26296560
g1,168:33284473,23052716
)
(1,168:15467281,24356793:17817193,1238541,810915
(1,168:15467281,24356793:8223714,1238541,810915
x1,168:15818617,24356793
g1,168:16015462,24356793
(1,168:16015462,24356793:1808039,538213,209587
(1,168:16015462,24356794:279075,538214,179404
x1,168:16294537,24356794
)
x1,168:16705343,24356793
(1,168:16705343,24464435:839083,225735,101945
x1,168:17511658,24464435
)
(1,168:17544426,24356794:279075,538214,179404
x1,168:17823501,24356794
)
)
g1,168:18022836,24356793
x1,168:18580986,24356793
g1,168:18780321,24356793
(1,168:18780321,24356793:2749447,947939,810915
(1,168:18780321,24356793:2749447,947939,810915
h1,168:18780321,24356793:78643,0,0
[1,168:18858964,24356793:2592161,947939,810915
(1,168:18858964,23871319:2592161,462465,0
k1,168:19975640,23871319:1116676
x1,168:20334450,23871319
k1,168:21451125,23871319:1116675
)
(1,168:18858964,24952316:2592161,674463,215392
(1,168:19058299,24676871:0,0,0
$1,168:19058299,24676871
h1,168:19058299,24676871:0,0,0
$1,168:19058299,24676871
)
(1,168:18659629,24952316:2791496,674463,215392
$1,168:18659629,24952316
(1,168:18659629,24952316:2791496,674463,215392
(1,168:18659629,24335261:717621,28704,832447
x1,168:19377250,24335261
)
[1,168:19377250,24952316:2073875,674463,179404
(1,168:19377250,24952316:2073875,545187,179404
x1,168:20145122,24952316
x1,168:20860750,24952316
(1,168:20860750,24745004:311300,337875,0
x1,168:21139282,24745004
)
x1,168:21451125,24952316
)
]
)
$1,168:21451125,24952316
)
)
]
h1,168:21451125,24356793:78643,0,0
)
)
x1,168:21863910,24356793
(1,168:21863910,23910656:1827085,792404,368894
x1,168:22297182,23910656
(1,168:22297182,23910656:1361045,792404,368894
(1,168:22297182,23910656:1361045,792404,368894
h1,168:22297182,23910656:78643,0,0
[1,168:22375825,23910656:1203759,792404,368894
(1,168:22375825,23536664:1203759,418412,207530
k1,168:22453192,23536664:77367
x1,168:22743097,23536664
[1,168:22743097,23667735:759121,549483,76459
(1,168:22743097,23371657:273063,253405,0
x1,168:22983392,23371657
)
(1,168:22743097,23667735:759121,169300,76459
x1,168:23469450,23667735
)
]
k1,168:23579584,23536664:77366
)
(1,168:22375825,24181245:1203759,366272,98304
x1,168:23106273,24181245
(1,168:23106273,24068378:273063,253405,0
x1,168:23346568,24068378
)
x1,168:23579584,24181245
)
]
h1,168:23579584,23910656:78643,0,0
)
)
)
)
(1,168:32015834,24356793:1268640,538089,179365
(1,168:32015834,24356793:1268640,538089,179365
x1,168:33006928,24356793
x1,168:33284474,24356793
)
)
)
(1,171:5873801,26197317:27410673,538089,179365
h1,170:5873801,26197317:1114112,0,0
x1,170:7503143,26197317
x1,170:7800496,26197317
g1,170:8038427,26197317
x1,170:10020613,26197317
g1,170:10258544,26197317
x1,170:11249638,26197317
g1,170:11487569,26197317
x1,170:12815878,26197317
x1,170:14262779,26197317
g1,170:14500710,26197317
x1,170:17700038,26197317
g1,170:17937969,26197317
x1,170:18790414,26197317
g1,170:19028345,26197317
x1,170:20019439,26197317
g1,170:20257370,26197317
x1,170:20614144,26197317
x1,170:20970916,26197317
x1,170:22576524,26197317
g1,170:22814455,26197317
x1,170:23191035,26197317
x1,170:24420061,26197317
g1,170:24657992,26197317
x1,170:25232891,26197317
g1,170:25470822,26197317
x1,170:26461916,26197317
g1,170:26699847,26197317
x1,170:29256930,26197317
g1,170:29494861,26197317
x1,170:30089566,26197317
g1,170:30327497,26197317
x1,170:31794455,26197317
k1,171:33284474,26197317:1490019
g1,171:33284474,26197317
)
(1,172:5873801,27088607:27410673,0,0
h1,172:5873801,27088607:1114112,0,0
k1,172:33284473,27088607:26296560
g1,172:33284473,27088607
)
(1,172:5873801,28700793:27410673,757715,252045
k1,172:7351629,28700793:1477828
(1,172:7351629,28700793:0,757715,252045
g1,172:7351629,28700793
$1,172:7351629,28700793
h1,172:7351629,28700793:0,0,0
$1,172:7351629,28700793
)
k1,172:7351629,28700793:0
(1,172:7351629,28700793:23799657,757715,252045
g1,172:8006989,28700793
g1,172:8006989,28700793
$1,172:8006989,28700793
(1,172:8006989,28700793:23144297,757715,252045
x1,172:8620206,28700793
(1,172:8620206,28417942:3599997,474864,205608
(1,172:8620206,28417942:406168,474864,205608
(1,172:8620206,28417942:406168,474864,205608
h1,172:8620206,28417942:78643,0,0
[1,172:8698849,28417942:248882,474864,205608
(1,172:8698849,28203596:248882,260518,0
k1,172:8735681,28203596:36832
x1,172:8910899,28203596
k1,172:8947731,28203596:36832
)
(1,172:8698849,28623549:248882,270882,0
x1,172:8947731,28623549
)
]
h1,172:8947731,28417942:78643,0,0
)
)
(1,172:9026374,28417942:3161061,403484,131072
(1,172:9026374,28417942:154740,393216,131072
x1,172:9181114,28417942
)
x1,172:9583438,28417942
(1,172:9583438,28417942:718539,393216,131072
(1,172:9583438,28417942:216636,393216,131072
x1,172:9800074,28417942
)
[1,172:9800074,28417942:285267,375886,101945
(1,172:9809541,28417942:0,375886,0
x1,172:10088073,28417942
)
(1,172:9800074,28417942:285267,225735,101945
x1,172:10085341,28417942
)
]
(1,172:10085341,28417942:216636,393216,131072
x1,172:10301977,28417942
)
)
x1,172:11137573,28417942
(1,172:11137573,28417942:895122,403484,131072
(1,172:11137573,28417942:216636,393216,131072
x1,172:11354209,28417942
)
[1,172:11354209,28417942:461850,403484,101945
(1,172:11363676,28417942:0,375886,0
x1,172:11642208,28417942
)
(1,172:11354209,28417942:461850,403484,101945
x1,172:11639476,28417942
(1,172:11639476,28232912:176583,218454,0
x1,172:11783291,28232912
)
)
]
(1,172:11816059,28417942:216636,393216,131072
x1,172:12032695,28417942
)
)
(1,172:12032695,28417942:154740,393216,131072
x1,172:12187435,28417942
)
)
)
x1,172:12499278,28700793
g1,172:12698613,28700793
x1,172:13256763,28700793
g1,172:13456098,28700793
(1,172:13456098,28162575:677753,0,717628
x1,172:14133851,28162575
)
[1,172:14133851,28906305:1082572,952949,0
(1,172:14133851,28311619:760313,358263,141995
x1,172:14575997,28311619
(1,172:14575997,28377155:285399,169300,76459
x1,172:14828628,28377155
)
)
(1,172:14133851,28906305:1082572,337875,0
x1,172:15183655,28906305
)
]
g1,172:15336024,28700793
(1,172:15336024,28122708:338876,0,797362
x1,172:15674900,28122708
)
[1,172:15674900,28952838:172305,622599,0
h1,172:15674900,28330239:32768,0,0
h1,172:15674900,28952838:32768,0,0
]
g1,172:15966806,28700793
x1,172:16751123,28700793
(1,172:16751123,28808435:839083,225735,101945
x1,172:17557438,28808435
)
x1,172:17941542,28700793
g1,172:18138387,28700793
(1,172:18138387,28700793:1808039,538213,209587
(1,172:18138387,28700794:279075,538214,179404
x1,172:18417462,28700794
)
x1,172:18828268,28700793
(1,172:18828268,28808435:839083,225735,101945
x1,172:19634583,28808435
)
(1,172:19667351,28700794:279075,538214,179404
x1,172:19946426,28700794
)
)
g1,172:20066027,28700793
(1,172:20066027,28122708:338876,0,797362
x1,172:20404903,28122708
)
[1,172:20404903,28952838:846966,980862,0
(1,172:20544440,28330239:707429,358263,141995
x1,172:20923280,28330239
(1,172:20923280,28395775:295821,169300,76459
x1,172:21172224,28395775
)
)
(1,172:20404903,28952838:311300,337875,0
x1,172:20683435,28952838
)
]
g1,172:21371470,28700793
x1,172:22096816,28700793
(1,172:22096816,28808435:804040,337875,101945
x1,172:22868088,28808435
)
x1,172:23243137,28700793
g1,172:23388485,28700793
(1,172:23388485,28700793:1714025,538213,209587
(1,172:23388485,28700794:279075,538214,179404
x1,172:23667560,28700794
)
x1,172:24019395,28700793
(1,172:24019395,28808435:804040,337875,101945
x1,172:24790667,28808435
)
(1,172:24823435,28700794:279075,538214,179404
x1,172:25102510,28700794
)
)
g1,172:25222111,28700793
x1,172:25556253,28700793
(1,172:25556253,28417942:5595033,474864,205608
(1,172:25556253,28417942:406168,474864,205608
(1,172:25556253,28417942:406168,474864,205608
h1,172:25556253,28417942:78643,0,0
[1,172:25634896,28417942:248882,474864,205608
(1,172:25634896,28203596:248882,260518,0
k1,172:25671728,28203596:36832
x1,172:25846946,28203596
k1,172:25883778,28203596:36832
)
(1,172:25634896,28623549:248882,270882,0
x1,172:25883778,28623549
)
]
h1,172:25883778,28417942:78643,0,0
)
)
(1,172:25962421,28417942:5156097,403484,131072
(1,172:25962421,28417942:154740,393216,131072
x1,172:26117161,28417942
)
x1,172:26463049,28417942
(1,172:26463049,28417942:1772493,393216,131072
(1,172:26463049,28417942:216636,393216,131072
x1,172:26679685,28417942
)
[1,172:26679685,28417942:285267,375886,101945
(1,172:26689152,28417942:0,375886,0
x1,172:26967684,28417942
)
(1,172:26679685,28417942:285267,225735,101945
x1,172:26964952,28417942
)
]
x1,172:27398224,28417942
[1,172:27398224,28417942:620682,375886,101945
(1,172:27407691,28417942:0,375886,0
x1,172:27686223,28417942
)
(1,172:27398224,28417942:620682,225735,101945
x1,172:27683491,28417942
(1,172:27683491,28483478:335415,169300,0
x1,172:27986138,28483478
)
)
]
(1,172:28018906,28417942:216636,393216,131072
x1,172:28235542,28417942
)
)
x1,172:29014702,28417942
(1,172:29014702,28417942:1949076,403484,131072
(1,172:29014702,28417942:216636,393216,131072
x1,172:29231338,28417942
)
[1,172:29231338,28417942:461850,403484,101945
(1,172:29240805,28417942:0,375886,0
x1,172:29519337,28417942
)
(1,172:29231338,28417942:461850,403484,101945
x1,172:29516605,28417942
(1,172:29516605,28232912:176583,218454,0
x1,172:29660420,28232912
)
)
]
x1,172:30126460,28417942
[1,172:30126460,28417942:620682,375886,101945
(1,172:30135927,28417942:0,375886,0
x1,172:30414459,28417942
)
(1,172:30126460,28417942:620682,225735,101945
x1,172:30411727,28417942
(1,172:30411727,28483478:335415,169300,0
x1,172:30714374,28483478
)
)
]
(1,172:30747142,28417942:216636,393216,131072
x1,172:30963778,28417942
)
)
(1,172:30963778,28417942:154740,393216,131072
x1,172:31118518,28417942
)
)
)
)
$1,172:31151286,28700793
g1,172:31151286,28700793
)
k1,172:31151286,28700793:0
(1,172:31151286,28700793:655360,757715,252045
g1,172:31806646,28700793
$1,172:31806646,28700793
h1,172:31806646,28700793:0,0,0
$1,172:31806646,28700793
g1,172:31806646,28700793
)
k1,172:33284474,28700793:1477828
(1,172:33284474,28700793:0,757715,252045
(1,172:33284474,28700793:0,538089,179365
k1,172:32015834,28700793:-1268640
(1,172:32015834,28700793:1268640,538089,179365
x1,172:33006928,28700793
x1,172:33284474,28700793
)
)
)
k1,172:33284474,28700793:0
)
(1,174:5873801,30382930:27410673,643660,209587
x1,174:7697286,30382930
k1,173:7997685,30382930:300399
$1,173:7997685,30382930
x1,173:8486065,30382930
(1,173:8486065,30490572:326925,225735,101945
x1,173:8761411,30490572
)
$1,173:8812990,30382930
k1,173:9113389,30382930:300399
x1,173:9593214,30382930
k1,173:9893613,30382930:300399
x1,173:10884707,30382930
k1,173:11185106,30382930:300399
x1,173:12299251,30382930
k1,173:12599649,30382930:300398
x1,173:13174548,30382930
k1,173:13474947,30382930:300399
x1,173:14466041,30382930
k1,173:14766440,30382930:300399
x1,173:16851870,30382930
k1,173:17152269,30382930:300399
x1,173:18817296,30382930
k1,173:19117695,30382930:300399
x1,173:20782722,30382930
k1,173:21083121,30382930:300399
x1,173:22074215,30382930
k1,173:22374614,30382930:300399
x1,173:22720321,30382930
x1,173:23021623,30382930
x1,173:24234802,30382930
k1,173:24535201,30382930:300399
x1,173:25684749,30382930
k1,173:25985147,30382930:300398
$1,173:25985147,30382930
[1,173:25985147,30382930:722106,643660,0
(1,173:26166795,30146717:0,407447,0
x1,173:26525605,30146717
)
(1,173:25985147,30382930:722106,545187,0
x1,173:26395953,30382930
(1,173:26395953,30175618:311300,337875,0
x1,173:26674485,30175618
)
)
]
$1,173:26707253,30382930
k1,173:27007652,30382930:300399
x1,173:27487477,30382930
k1,173:27787876,30382930:300399
x1,173:28778970,30382930
k1,173:29079369,30382930:300399
x1,173:30664921,30382930
k1,173:30965320,30382930:300399
x1,173:31322094,30382930
x1,173:31678866,30382930
x1,173:33284474,30382930
k1,173:33284474,30382930:0
)
(1,174:5873801,31274220:27410673,494239,139502
x1,174:8276143,31274220
g1,173:8514074,31274220
x1,173:12284091,31274220
x1,173:12541829,31274220
g1,173:12779760,31274220
x1,173:14444787,31274220
g1,173:14682718,31274220
x1,173:15673812,31274220
g1,173:15911743,31274220
x1,173:16239264,31274220
x1,173:16563450,31274220
x1,173:17776629,31274220
g1,173:18014560,31274220
x1,173:20016803,31274220
x1,173:20889054,31274220
g1,173:21126985,31274220
x1,173:21761305,31274220
g1,173:21999236,31274220
x1,173:22990330,31274220
g1,173:23228261,31274220
x1,173:26776439,31274220
g1,173:27014370,31274220
x1,173:27410757,31274220
x1,173:29694506,31274220
k1,174:33284474,31274220:3589968
g1,174:33284474,31274220
)
(1,177:5873801,32165510:27410673,538089,179365
h1,176:5873801,32165510:1114112,0,0
x1,176:7919391,32165510
g1,176:8157322,32165510
x1,176:8557584,32165510
x1,176:8850052,32165510
x1,176:9523985,32165510
g1,176:9761916,32165510
x1,176:10356374,32165510
x1,176:13076372,32165510
g1,176:13314303,32165510
x1,176:13909008,32165510
g1,176:14146939,32165510
x1,176:15415579,32165510
g1,176:15653510,32165510
x1,176:16604991,32165510
g1,176:16842922,32165510
x1,176:17834016,32165510
g1,176:18071947,32165510
x1,176:19820165,32165510
g1,176:20058096,32165510
x1,176:22813503,32165510
k1,177:33284474,32165510:10470971
g1,177:33284474,32165510
)
(1,178:5873801,33056800:27410673,0,0
h1,178:5873801,33056800:1114112,0,0
k1,178:33284473,33056800:26296560
g1,178:33284473,33056800
)
(1,178:5873801,34819231:27410673,975999,466460
k1,178:8759928,34819231:2886127
(1,178:8759928,34819231:0,975999,466460
g1,178:8759928,34819231
$1,178:8759928,34819231
h1,178:8759928,34819231:0,0,0
$1,178:8759928,34819231
)
k1,178:8759928,34819231:0
(1,178:8759928,34819231:20983059,975999,466460
g1,178:9415288,34819231
g1,178:9415288,34819231
$1,178:9415288,34819231
(1,178:9415288,34819231:20327699,975999,466460
x1,178:10028505,34819231
(1,178:10028505,34536380:3599997,474864,205608
(1,178:10028505,34536380:406168,474864,205608
(1,178:10028505,34536380:406168,474864,205608
h1,178:10028505,34536380:78643,0,0
[1,178:10107148,34536380:248882,474864,205608
(1,178:10107148,34322034:248882,260518,0
k1,178:10143980,34322034:36832
x1,178:10319198,34322034
k1,178:10356030,34322034:36832
)
(1,178:10107148,34741987:248882,270882,0
x1,178:10356030,34741987
)
]
h1,178:10356030,34536380:78643,0,0
)
)
(1,178:10434673,34536380:3161061,403484,131072
(1,178:10434673,34536380:154740,393216,131072
x1,178:10589413,34536380
)
x1,178:10991737,34536380
(1,178:10991737,34536380:718539,393216,131072
(1,178:10991737,34536380:216636,393216,131072
x1,178:11208373,34536380
)
[1,178:11208373,34536380:285267,375886,101945
(1,178:11217840,34536380:0,375886,0
x1,178:11496372,34536380
)
(1,178:11208373,34536380:285267,225735,101945
x1,178:11493640,34536380
)
]
(1,178:11493640,34536380:216636,393216,131072
x1,178:11710276,34536380
)
)
x1,178:12545872,34536380
(1,178:12545872,34536380:895122,403484,131072
(1,178:12545872,34536380:216636,393216,131072
x1,178:12762508,34536380
)
[1,178:12762508,34536380:461850,403484,101945
(1,178:12771975,34536380:0,375886,0
x1,178:13050507,34536380
)
(1,178:12762508,34536380:461850,403484,101945
x1,178:13047775,34536380
(1,178:13047775,34351350:176583,218454,0
x1,178:13191590,34351350
)
)
]
(1,178:13224358,34536380:216636,393216,131072
x1,178:13440994,34536380
)
)
(1,178:13440994,34536380:154740,393216,131072
x1,178:13595734,34536380
)
)
)
g1,178:13827837,34819231
x1,178:14385987,34819231
g1,178:14585322,34819231
(1,178:14585322,34819231:14397352,825267,466460
(1,178:14585322,34022668:338877,28704,1263023
x1,178:14924199,34022668
)
(1,178:14924199,34241146:338876,0,797362
x1,178:15263075,34241146
)
[1,178:15263075,35071276:172305,622599,0
h1,178:15263075,34448677:32768,0,0
h1,178:15263075,35071276:32768,0,0
]
g1,178:15554981,34819231
x1,178:16339298,34819231
(1,178:16339298,34926873:346343,225735,0
x1,178:16652873,34926873
)
x1,178:17036977,34819231
g1,178:17233822,34819231
(1,178:17233822,34819231:1315299,538213,179405
(1,178:17233822,34819232:279075,538214,179404
x1,178:17512897,34819232
)
x1,178:17923703,34819231
(1,178:17923703,34926873:346343,225735,0
x1,178:18237278,34926873
)
(1,178:18270046,34819232:279075,538214,179404
x1,178:18549121,34819232
)
)
g1,178:18668722,34819231
(1,178:18668722,34241146:338876,0,797362
x1,178:19007598,34241146
)
[1,178:19007598,35071276:846966,980862,0
(1,178:19147135,34448677:707429,358263,141995
x1,178:19525975,34448677
(1,178:19525975,34514213:295821,169300,76459
x1,178:19774919,34514213
)
)
(1,178:19007598,35071276:311300,337875,0
x1,178:19286130,35071276
)
]
g1,178:19974165,34819231
x1,178:20699511,34819231
(1,178:20699511,34926873:311300,337875,0
x1,178:20978043,34926873
)
x1,178:21353092,34819231
g1,178:21498440,34819231
(1,178:21498440,34819231:1221285,538213,179405
(1,178:21498440,34819232:279075,538214,179404
x1,178:21777515,34819232
)
x1,178:22129350,34819231
(1,178:22129350,34926873:311300,337875,0
x1,178:22407882,34926873
)
(1,178:22440650,34819232:279075,538214,179404
x1,178:22719725,34819232
)
)
g1,178:22839326,34819231
x1,178:23173468,34819231
(1,178:23173468,34536380:5470329,474864,205608
(1,178:23173468,34536380:406168,474864,205608
(1,178:23173468,34536380:406168,474864,205608
h1,178:23173468,34536380:78643,0,0
[1,178:23252111,34536380:248882,474864,205608
(1,178:23252111,34322034:248882,260518,0
k1,178:23288943,34322034:36832
x1,178:23464161,34322034
k1,178:23500993,34322034:36832
)
(1,178:23252111,34741987:248882,270882,0
x1,178:23500993,34741987
)
]
h1,178:23500993,34536380:78643,0,0
)
)
(1,178:23579636,34536380:5031393,403484,131072
(1,178:23579636,34536380:154740,393216,131072
x1,178:23734376,34536380
)
x1,178:24080264,34536380
(1,178:24080264,34536380:1710141,393216,131072
(1,178:24080264,34536380:216636,393216,131072
x1,178:24296900,34536380
)
[1,178:24296900,34536380:285267,375886,101945
(1,178:24306367,34536380:0,375886,0
x1,178:24584899,34536380
)
(1,178:24296900,34536380:285267,225735,101945
x1,178:24582167,34536380
)
]
x1,178:25015439,34536380
[1,178:25015439,34536380:558330,375886,101945
(1,178:25024906,34536380:0,375886,0
x1,178:25303438,34536380
)
(1,178:25015439,34536380:558330,225735,101945
x1,178:25300706,34536380
(1,178:25300706,34609197:273063,253405,0
x1,178:25541001,34609197
)
)
]
(1,178:25573769,34536380:216636,393216,131072
x1,178:25790405,34536380
)
)
x1,178:26569565,34536380
(1,178:26569565,34536380:1886724,403484,131072
(1,178:26569565,34536380:216636,393216,131072
x1,178:26786201,34536380
)
[1,178:26786201,34536380:461850,403484,101945
(1,178:26795668,34536380:0,375886,0
x1,178:27074200,34536380
)
(1,178:26786201,34536380:461850,403484,101945
x1,178:27071468,34536380
(1,178:27071468,34351350:176583,218454,0
x1,178:27215283,34351350
)
)
]
x1,178:27681323,34536380
[1,178:27681323,34536380:558330,375886,101945
(1,178:27690790,34536380:0,375886,0
x1,178:27969322,34536380
)
(1,178:27681323,34536380:558330,225735,101945
x1,178:27966590,34536380
(1,178:27966590,34609197:273063,253405,0
x1,178:28206885,34609197
)
)
]
(1,178:28239653,34536380:216636,393216,131072
x1,178:28456289,34536380
)
)
(1,178:28456289,34536380:154740,393216,131072
x1,178:28611029,34536380
)
)
)
(1,178:28643797,34022668:338877,28704,1263023
x1,178:28982674,34022668
)
)
(1,178:28982674,34201495:760313,358263,141995
x1,178:29424820,34201495
(1,178:29424820,34267031:285399,169300,76459
x1,178:29677451,34267031
)
)
)
$1,178:29742987,34819231
g1,178:29742987,34819231
)
k1,178:29742987,34819231:0
(1,178:29742987,34819231:655360,975999,466460
g1,178:30398347,34819231
$1,178:30398347,34819231
h1,178:30398347,34819231:0,0,0
$1,178:30398347,34819231
g1,178:30398347,34819231
)
k1,178:33284474,34819231:2886127
(1,178:33284474,34819231:0,975999,466460
(1,178:33284474,34819231:0,538089,179365
k1,178:32015834,34819231:-1268640
(1,178:32015834,34819231:1268640,538089,179365
x1,178:33006928,34819231
x1,178:33284474,34819231
)
)
)
k1,178:33284474,34819231:0
)
(1,180:5873801,36610336:27410673,538213,179405
x1,180:7697286,36610336
g1,179:7935217,36610336
$1,179:7935217,36610336
[1,179:7935217,36610336:682320,512698,139537
(1,179:7945934,36610336:0,512698,0
x1,179:8304744,36610336
)
(1,179:7935217,36610336:682320,308974,139537
x1,179:8306237,36610336
(1,179:8306237,36717978:311300,337875,0
x1,179:8584769,36717978
)
)
]
g1,179:8816872,36610336
x1,179:9375022,36610336
g1,179:9574357,36610336
(1,179:9574357,36610336:2297374,538213,179405
(1,179:9574357,36610337:279075,538214,179404
x1,179:9853432,36610337
)
x1,179:10264238,36610336
(1,179:10264238,36717978:346343,225735,0
x1,179:10577813,36717978
)
x1,179:10809920,36610336
g1,179:10929521,36610336
x1,179:11281356,36610336
(1,179:11281356,36717978:311300,337875,0
x1,179:11559888,36717978
)
(1,179:11592656,36610337:279075,538214,179404
x1,179:11871731,36610337
)
)
$1,179:11871731,36610336
k1,180:33284475,36610336:21412744
g1,180:33284475,36610336
)
(1,183:5873801,37501626:27410673,538089,179365
h1,182:5873801,37501626:1114112,0,0
x1,182:7453528,37501626
x1,182:8028427,37501626
g1,182:8266358,37501626
x1,182:10427056,37501626
g1,182:10664987,37501626
x1,182:11342881,37501626
x1,182:14657337,37501626
g1,182:14895268,37501626
x1,182:15410498,37501626
x1,182:15707851,37501626
g1,182:15945782,37501626
x1,182:17531583,37501626
g1,182:17769514,37501626
x1,182:18760608,37501626
g1,182:18998539,37501626
x1,182:21377363,37501626
g1,182:21615294,37501626
x1,182:22883934,37501626
g1,182:23121865,37501626
x1,182:23716570,37501626
g1,182:23954501,37501626
x1,182:24945595,37501626
g1,182:25183526,37501626
x1,182:26511835,37501626
x1,182:27958736,37501626
g1,182:28196667,37501626
x1,182:29841888,37501626
k1,183:33284474,37501626:3442586
g1,183:33284474,37501626
)
(1,183:5873801,39292690:27410673,825267,466460
k1,183:7075490,39292690:1201689
(1,183:7075490,39292690:0,825267,466460
g1,183:7075490,39292690
$1,183:7075490,39292690
h1,183:7075490,39292690:0,0,0
$1,183:7075490,39292690
)
k1,183:7075490,39292690:0
(1,183:7075490,39292690:24351936,825267,466460
g1,183:7730850,39292690
g1,183:7730850,39292690
$1,183:7730850,39292690
(1,183:7730850,39292690:23696576,825267,466460
x1,183:8344067,39292690
(1,183:8344067,39009839:3599997,474864,205608
(1,183:8344067,39009839:406168,474864,205608
(1,183:8344067,39009839:406168,474864,205608
h1,183:8344067,39009839:78643,0,0
[1,183:8422710,39009839:248882,474864,205608
(1,183:8422710,38795493:248882,260518,0
k1,183:8459542,38795493:36832
x1,183:8634760,38795493
k1,183:8671592,38795493:36832
)
(1,183:8422710,39215446:248882,270882,0
x1,183:8671592,39215446
)
]
h1,183:8671592,39009839:78643,0,0
)
)
(1,183:8750235,39009839:3161061,403484,131072
(1,183:8750235,39009839:154740,393216,131072
x1,183:8904975,39009839
)
x1,183:9307299,39009839
(1,183:9307299,39009839:718539,393216,131072
(1,183:9307299,39009839:216636,393216,131072
x1,183:9523935,39009839
)
[1,183:9523935,39009839:285267,375886,101945
(1,183:9533402,39009839:0,375886,0
x1,183:9811934,39009839
)
(1,183:9523935,39009839:285267,225735,101945
x1,183:9809202,39009839
)
]
(1,183:9809202,39009839:216636,393216,131072
x1,183:10025838,39009839
)
)
x1,183:10861434,39009839
(1,183:10861434,39009839:895122,403484,131072
(1,183:10861434,39009839:216636,393216,131072
x1,183:11078070,39009839
)
[1,183:11078070,39009839:461850,403484,101945
(1,183:11087537,39009839:0,375886,0
x1,183:11366069,39009839
)
(1,183:11078070,39009839:461850,403484,101945
x1,183:11363337,39009839
(1,183:11363337,38824809:176583,218454,0
x1,183:11507152,38824809
)
)
]
(1,183:11539920,39009839:216636,393216,131072
x1,183:11756556,39009839
)
)
(1,183:11756556,39009839:154740,393216,131072
x1,183:11911296,39009839
)
)
)
x1,183:12223139,39292690
g1,183:12422474,39292690
x1,183:12980624,39292690
g1,183:13179959,39292690
x1,183:14285292,39292690
g1,183:14404893,39292690
(1,183:14404893,39292690:17022533,825267,466460
(1,183:14404893,38496127:478414,28704,1263023
x1,183:14883307,38496127
)
x1,183:15459894,39292690
(1,183:15459894,39400332:313181,225735,101945
x1,183:15740307,39400332
)
x1,183:15987198,39292690
x1,183:16432059,39292690
g1,183:16551660,39292690
(1,183:16551660,39292690:14397352,825267,466460
(1,183:16551660,38496127:338877,28704,1263023
x1,183:16890537,38496127
)
(1,183:16890537,38714605:338876,0,797362
x1,183:17229413,38714605
)
[1,183:17229413,39544735:172305,622599,0
h1,183:17229413,38922136:32768,0,0
h1,183:17229413,39544735:32768,0,0
]
g1,183:17521319,39292690
x1,183:18305636,39292690
(1,183:18305636,39400332:346343,225735,0
x1,183:18619211,39400332
)
x1,183:19003315,39292690
g1,183:19200160,39292690
(1,183:19200160,39292690:1315299,538213,179405
(1,183:19200160,39292691:279075,538214,179404
x1,183:19479235,39292691
)
x1,183:19890041,39292690
(1,183:19890041,39400332:346343,225735,0
x1,183:20203616,39400332
)
(1,183:20236384,39292691:279075,538214,179404
x1,183:20515459,39292691
)
)
g1,183:20635060,39292690
(1,183:20635060,38714605:338876,0,797362
x1,183:20973936,38714605
)
[1,183:20973936,39544735:846966,980862,0
(1,183:21113473,38922136:707429,358263,141995
x1,183:21492313,38922136
(1,183:21492313,38987672:295821,169300,76459
x1,183:21741257,38987672
)
)
(1,183:20973936,39544735:311300,337875,0
x1,183:21252468,39544735
)
]
g1,183:21940503,39292690
x1,183:22665849,39292690
(1,183:22665849,39400332:311300,337875,0
x1,183:22944381,39400332
)
x1,183:23319430,39292690
g1,183:23464778,39292690
(1,183:23464778,39292690:1221285,538213,179405
(1,183:23464778,39292691:279075,538214,179404
x1,183:23743853,39292691
)
x1,183:24095688,39292690
(1,183:24095688,39400332:311300,337875,0
x1,183:24374220,39400332
)
(1,183:24406988,39292691:279075,538214,179404
x1,183:24686063,39292691
)
)
g1,183:24805664,39292690
x1,183:25139806,39292690
(1,183:25139806,39009839:5470329,474864,205608
(1,183:25139806,39009839:406168,474864,205608
(1,183:25139806,39009839:406168,474864,205608
h1,183:25139806,39009839:78643,0,0
[1,183:25218449,39009839:248882,474864,205608
(1,183:25218449,38795493:248882,260518,0
k1,183:25255281,38795493:36832
x1,183:25430499,38795493
k1,183:25467331,38795493:36832
)
(1,183:25218449,39215446:248882,270882,0
x1,183:25467331,39215446
)
]
h1,183:25467331,39009839:78643,0,0
)
)
(1,183:25545974,39009839:5031393,403484,131072
(1,183:25545974,39009839:154740,393216,131072
x1,183:25700714,39009839
)
x1,183:26046602,39009839
(1,183:26046602,39009839:1710141,393216,131072
(1,183:26046602,39009839:216636,393216,131072
x1,183:26263238,39009839
)
[1,183:26263238,39009839:285267,375886,101945
(1,183:26272705,39009839:0,375886,0
x1,183:26551237,39009839
)
(1,183:26263238,39009839:285267,225735,101945
x1,183:26548505,39009839
)
]
x1,183:26981777,39009839
[1,183:26981777,39009839:558330,375886,101945
(1,183:26991244,39009839:0,375886,0
x1,183:27269776,39009839
)
(1,183:26981777,39009839:558330,225735,101945
x1,183:27267044,39009839
(1,183:27267044,39082656:273063,253405,0
x1,183:27507339,39082656
)
)
]
(1,183:27540107,39009839:216636,393216,131072
x1,183:27756743,39009839
)
)
x1,183:28535903,39009839
(1,183:28535903,39009839:1886724,403484,131072
(1,183:28535903,39009839:216636,393216,131072
x1,183:28752539,39009839
)
[1,183:28752539,39009839:461850,403484,101945
(1,183:28762006,39009839:0,375886,0
x1,183:29040538,39009839
)
(1,183:28752539,39009839:461850,403484,101945
x1,183:29037806,39009839
(1,183:29037806,38824809:176583,218454,0
x1,183:29181621,38824809
)
)
]
x1,183:29647661,39009839
[1,183:29647661,39009839:558330,375886,101945
(1,183:29657128,39009839:0,375886,0
x1,183:29935660,39009839
)
(1,183:29647661,39009839:558330,225735,101945
x1,183:29932928,39009839
(1,183:29932928,39082656:273063,253405,0
x1,183:30173223,39082656
)
)
]
(1,183:30205991,39009839:216636,393216,131072
x1,183:30422627,39009839
)
)
(1,183:30422627,39009839:154740,393216,131072
x1,183:30577367,39009839
)
)
)
(1,183:30610135,38496127:338877,28704,1263023
x1,183:30949012,38496127
)
)
(1,183:30949012,38496127:478414,28704,1263023
x1,183:31427426,38496127
)
)
)
$1,183:31427426,39292690
g1,183:31427426,39292690
)
k1,183:31427426,39292690:0
(1,183:31427426,39292690:655360,825267,466460
g1,183:32082786,39292690
$1,183:32082786,39292690
h1,183:32082786,39292690:0,0,0
$1,183:32082786,39292690
g1,183:32082786,39292690
)
k1,183:33284474,39292690:1201688
(1,183:33284474,39292690:0,825267,466460
(1,183:33284474,39292690:0,538089,179365
k1,183:32015834,39292690:-1268640
(1,183:32015834,39292690:1268640,538089,179365
x1,183:33006928,39292690
x1,183:33284474,39292690
)
)
)
k1,183:33284474,39292690:0
)
(1,187:5873801,41083671:27410673,538089,209587
h1,186:5873801,41083671:1114112,0,0
x1,186:7453528,41083671
x1,186:8028427,41083671
k1,186:8250799,41083671:222372
x1,186:9757372,41083671
k1,186:9979744,41083671:222372
x1,186:10356324,41083671
x1,186:11866857,41083671
k1,186:12089230,41083671:222373
x1,186:12664129,41083671
k1,186:12886501,41083671:222372
$1,186:12886501,41083671
x1,186:13463088,41083671
(1,186:13463088,41191313:313181,225735,101945
x1,186:13743501,41191313
)
$1,186:13776269,41083671
x1,186:13974587,41083671
k1,186:14200071,41083671:225484
x1,186:15191165,41083671
k1,186:15413537,41083671:222372
x1,186:16959474,41083671
k1,186:17181846,41083671:222372
x1,186:18252166,41083671
x1,186:21007567,41083671
k1,186:21229940,41083671:222373
x1,186:21864260,41083671
k1,186:22086632,41083671:222372
x1,186:23077726,41083671
k1,186:23300098,41083671:222372
x1,186:26356816,41083671
k1,186:26579188,41083671:222372
x1,186:28093681,41083671
k1,186:28316054,41083671:222373
x1,186:30460906,41083671
k1,186:30683278,41083671:222372
x1,186:31951918,41083671
k1,186:32174290,41083671:222372
x1,186:33284474,41083671
k1,186:33284474,41083671:0
)
(1,187:5873801,41974961:27410673,551690,179365
x1,187:6270188,41974961
x1,186:6607156,41974961
k1,186:6870695,41974961:263539
x1,186:8535475,41974961
k1,186:8799013,41974961:263538
x1,186:9195400,41974961
x1,186:9552172,41974961
k1,186:9815711,41974961:263539
x1,186:10806805,41974961
k1,186:11070343,41974961:263538
x1,186:11446923,41974961
x1,186:12957456,41974961
k1,186:13220995,41974961:263539
x1,186:13795894,41974961
k1,186:14059432,41974961:263538
$1,186:14059432,41974961
[1,186:14059432,41974961:371020,512698,139537
(1,186:14070149,41974961:0,512698,0
x1,186:14428959,41974961
)
(1,186:14059432,41974961:371020,308974,139537
x1,186:14430452,41974961
)
]
$1,186:14430452,41974961
k1,186:14693991,41974961:263539
x1,186:14892309,41974961
k1,186:15162249,41974961:269940
x1,186:16589343,41974961
x1,186:16965922,41974961
k1,186:17229461,41974961:263539
x1,186:18180942,41974961
k1,186:18444480,41974961:263538
x1,186:19915399,41974961
k1,186:20178938,41974961:263539
x1,186:20813258,41974961
k1,186:21076797,41974961:263539
$1,186:21076797,41974961
[1,186:21076797,41974961:554885,551690,139537
(1,186:21087514,41974961:0,512698,0
x1,186:21446324,41974961
)
(1,186:21076797,41974961:554885,551690,139537
x1,186:21447817,41974961
(1,186:21447817,41714543:183865,291272,0
x1,186:21598914,41714543
)
)
]
$1,186:21631682,41974961
k1,186:21895220,41974961:263538
x1,186:22093538,41974961
k1,186:22487520,41974961:393982
x1,186:23141450,41974961
k1,186:23404988,41974961:263538
x1,186:24558746,41974961
k1,186:24822285,41974961:263539
x1,186:26293204,41974961
k1,186:26563144,41974961:269940
x1,186:27157849,41974961
k1,186:27421388,41974961:263539
x1,186:28690028,41974961
k1,186:28953566,41974961:263538
x1,186:29944660,41974961
k1,186:30208199,41974961:263539
x1,186:33284474,41974961
k1,186:33284474,41974961:0
)
(1,187:5873801,42866251:27410673,551690,179405
x1,187:7261282,42866251
k1,186:7508780,42866251:247498
$1,186:7508780,42866251
(1,186:7508780,42866251:2361141,551690,179405
(1,186:7508780,42866252:279075,538214,179404
x1,186:7787855,42866252
)
[1,186:7787855,42866251:371020,512698,139537
(1,186:7798572,42866251:0,512698,0
x1,186:8157382,42866251
)
(1,186:7787855,42866251:371020,308974,139537
x1,186:8158875,42866251
)
]
g1,186:8318343,42866251
x1,186:8876493,42866251
g1,186:9035961,42866251
[1,186:9035961,42866251:554885,551690,139537
(1,186:9046678,42866251:0,512698,0
x1,186:9405488,42866251
)
(1,186:9035961,42866251:554885,551690,139537
x1,186:9406981,42866251
(1,186:9406981,42605833:183865,291272,0
x1,186:9558078,42605833
)
)
]
(1,186:9590846,42866252:279075,538214,179404
x1,186:9869921,42866252
)
)
$1,186:9869921,42866251
k1,186:10117418,42866251:247497
x1,186:11746793,42866251
k1,186:11994291,42866251:247498
x1,186:15165644,42866251
k1,186:15413141,42866251:247497
x1,186:16483461,42866251
k1,186:16730959,42866251:247498
x1,186:17127346,42866251
x1,186:17464314,42866251
k1,186:17711811,42866251:247497
x1,186:19574909,42866251
k1,186:19920768,42866251:345859
x1,186:20653680,42866251
x1,186:20911420,42866251
k1,186:21158918,42866251:247498
x1,186:22764523,42866251
k1,186:23012020,42866251:247497
x1,186:24042727,42866251
k1,186:24290225,42866251:247498
x1,186:25443983,42866251
k1,186:25691480,42866251:247497
x1,186:28767755,42866251
k1,186:29015253,42866251:247498
x1,186:29609958,42866251
k1,186:29857455,42866251:247497
x1,186:30135001,42866251
x1,186:30630423,42866251
x1,186:30967389,42866251
k1,186:31214887,42866251:247498
x1,186:33284474,42866251
k1,186:33284474,42866251:0
)
(1,187:5873801,43757541:27410673,551690,179405
x1,187:7681934,43757541
k1,186:7992655,43757541:310721
x1,186:10271946,43757541
k1,186:10582666,43757541:310720
x1,186:11573760,43757541
k1,186:11884481,43757541:310721
x1,186:14960756,43757541
k1,186:15271477,43757541:310721
x1,186:16658958,43757541
k1,186:16969679,43757541:310721
$1,186:16969679,43757541
(1,186:16969679,43757541:7573999,551690,179405
(1,186:16969679,43757542:199339,538214,179404
x1,186:17169018,43757542
)
x1,186:17618026,43757541
g1,186:17737627,43757541
(1,186:17737627,43757541:2488576,538213,179405
(1,186:17737627,43757542:279075,538214,179404
x1,186:18016702,43757542
)
[1,186:18016702,43757541:371020,512698,139537
(1,186:18027419,43757541:0,512698,0
x1,186:18386229,43757541
)
(1,186:18016702,43757541:371020,308974,139537
x1,186:18387722,43757541
)
]
g1,186:18547190,43757541
x1,186:19105340,43757541
g1,186:19264808,43757541
[1,186:19264808,43757541:682320,512698,139537
(1,186:19275525,43757541:0,512698,0
x1,186:19634335,43757541
)
(1,186:19264808,43757541:682320,308974,139537
x1,186:19635828,43757541
(1,186:19635828,43865183:311300,337875,0
x1,186:19914360,43865183
)
)
]
(1,186:19947128,43757542:279075,538214,179404
x1,186:20226203,43757542
)
)
g1,186:20385671,43757541
x1,186:20943821,43757541
g1,186:21103289,43757541
x1,186:21552297,43757541
g1,186:21671898,43757541
(1,186:21671898,43757541:2672441,551690,179405
(1,186:21671898,43757542:279075,538214,179404
x1,186:21950973,43757542
)
[1,186:21950973,43757541:554885,551690,139537
(1,186:21961690,43757541:0,512698,0
x1,186:22320500,43757541
)
(1,186:21950973,43757541:554885,551690,139537
x1,186:22321993,43757541
(1,186:22321993,43497123:183865,291272,0
x1,186:22473090,43497123
)
)
]
g1,186:22665326,43757541
x1,186:23223476,43757541
g1,186:23382944,43757541
[1,186:23382944,43757541:682320,512698,139537
(1,186:23393661,43757541:0,512698,0
x1,186:23752471,43757541
)
(1,186:23382944,43757541:682320,308974,139537
x1,186:23753964,43757541
(1,186:23753964,43865183:311300,337875,0
x1,186:24032496,43865183
)
)
]
(1,186:24065264,43757542:279075,538214,179404
x1,186:24344339,43757542
)
)
(1,186:24344339,43757542:199339,538214,179404
x1,186:24543678,43757542
)
)
k1,186:24663279,43757541:119601
x1,186:25409804,43757541
$1,186:25409804,43757541
k1,186:25720524,43757541:310720
x1,186:27349899,43757541
k1,186:27660620,43757541:310721
x1,186:28037200,43757541
x1,186:29464544,43757541
k1,186:30000072,43757541:535528
x1,186:33284474,43757541
k1,186:33284474,43757541:0
)
(1,187:5873801,44648831:27410673,494239,139502
x1,187:6864895,44648831
g1,186:7102826,44648831
x1,186:10056297,44648831
g1,186:10294228,44648831
x1,186:12042446,44648831
g1,186:12280377,44648831
x1,186:12875082,44648831
g1,186:13113013,44648831
x1,186:14104107,44648831
g1,186:14342038,44648831
x1,186:17418313,44648831
g1,186:17656244,44648831
x1,186:19043725,44648831
g1,186:19281656,44648831
x1,186:20435414,44648831
g1,186:20673345,44648831
x1,186:24043016,44648831
g1,186:24280947,44648831
x1,186:24796177,44648831
x1,186:25093530,44648831
g1,186:25331461,44648831
x1,186:26520871,44648831
g1,186:26758802,44648831
x1,186:27789509,44648831
g1,186:28027440,44648831
x1,186:29335693,44648831
k1,187:33284474,44648831:3948781
g1,187:33284474,44648831
)
]
(1,192:5873801,47378389:27410673,891289,267389
(1,192:5873801,47378389:27410673,891289,267389
[1,192:5873801,47378389:27410673,891289,267389
(1,192:5873801,47378389:27410673,623900,267389
(1,192:5873801,47378389:0,0,0
[1,192:5873801,47378389:27410673,0,0
(1,192:5873801,47378389:27410673,0,0
h1,192:5873801,47378389:0,0,0
k1,192:19579137,47378389:13705336
k1,192:33284473,47378389:13705336
)
]
k1,192:5873802,47378389:-27410672
)
g1,192:5873801,47378389
[1,192:5873801,47378389:27410673,623900,267389
(1,192:5873801,47378389:27410673,623900,267389
k1,192:19400751,47378389:13526950
h1,192:19400751,47378389:0,0,0
x1,192:19757525,47378389
r1,192:19757525,47378389:0,891289,267389
g1,192:19757525,47378389
k1,192:33284475,47378389:13526950
)
]
g1,192:33284474,47378389
(1,192:33284474,47378389:0,0,0
k1,192:5873802,47378389:-27410672
[1,192:5873802,47378389:27410673,0,0
(1,192:5873802,47378389:27410673,0,0
k1,192:33284474,47378389:27410672
h1,192:33284474,47378389:0,0,0
g1,192:33284474,47378389
g1,192:33284474,47378389
)
]
)
)
]
)
g1,192:33284474,47378389
)
]
]
!56440
}5
!10
{6
[1,223:4736286,47378389:28548188,42642103,267389
[1,223:5873801,47378389:27410673,43157435,267389
[1,223:5873801,5007386:27410673,786432,0
(1,223:5873801,5007386:27410673,0,0
(1,223:5873801,5007386:27410673,0,0
[1,223:5873801,5007386:27410673,0,0
(1,223:5873801,5007386:27410673,0,0
(1,223:5873801,5007386:0,0,0
[1,223:5873801,5007386:27410673,0,0
(1,223:5873801,5007386:27410673,0,0
h1,223:5873801,5007386:0,0,0
k1,223:19579137,5007386:13705336
k1,223:33284473,5007386:13705336
)
]
k1,223:5873802,5007386:-27410672
)
g1,223:5873801,5007386
[1,223:5873801,5007386:27410673,0,0
(1,223:5873801,5007386:27410673,0,0
k1,223:19579137,5007386:13705336
h1,223:19579137,5007386:0,0,0
g1,223:19579137,5007386
k1,223:33284473,5007386:13705336
)
]
g1,223:33284474,5007386
(1,223:33284474,5007386:0,0,0
k1,223:5873802,5007386:-27410672
[1,223:5873802,5007386:27410673,0,0
(1,223:5873802,5007386:27410673,0,0
k1,223:33284474,5007386:27410672
h1,223:33284474,5007386:0,0,0
g1,223:33284474,5007386
g1,223:33284474,5007386
)
]
)
)
]
)
g1,223:33284474,5007386
)
]
[1,223:5873801,45412309:27410673,38766523,0
(1,188:5873801,7366682:27410673,0,0
h1,188:5873801,7366682:1114112,0,0
k1,188:33284473,7366682:26296560
g1,188:33284473,7366682
)
(1,188:5873801,8692250:27410673,825267,466460
k1,188:7069546,8692250:1195745
(1,188:7069546,8692250:0,825267,466460
g1,188:7069546,8692250
$1,188:7069546,8692250
h1,188:7069546,8692250:0,0,0
$1,188:7069546,8692250
)
k1,188:7069546,8692250:0
(1,188:7069546,8692250:24363824,825267,466460
g1,188:7724906,8692250
g1,188:7724906,8692250
$1,188:7724906,8692250
(1,188:7724906,8692250:23708464,825267,466460
x1,188:8338123,8692250
(1,188:8338123,8409399:3599997,474864,205608
(1,188:8338123,8409399:406168,474864,205608
(1,188:8338123,8409399:406168,474864,205608
h1,188:8338123,8409399:78643,0,0
[1,188:8416766,8409399:248882,474864,205608
(1,188:8416766,8195053:248882,260518,0
k1,188:8453598,8195053:36832
x1,188:8628816,8195053
k1,188:8665648,8195053:36832
)
(1,188:8416766,8615006:248882,270882,0
x1,188:8665648,8615006
)
]
h1,188:8665648,8409399:78643,0,0
)
)
(1,188:8744291,8409399:3161061,403484,131072
(1,188:8744291,8409399:154740,393216,131072
x1,188:8899031,8409399
)
x1,188:9301355,8409399
(1,188:9301355,8409399:718539,393216,131072
(1,188:9301355,8409399:216636,393216,131072
x1,188:9517991,8409399
)
[1,188:9517991,8409399:285267,375886,101945
(1,188:9527458,8409399:0,375886,0
x1,188:9805990,8409399
)
(1,188:9517991,8409399:285267,225735,101945
x1,188:9803258,8409399
)
]
(1,188:9803258,8409399:216636,393216,131072
x1,188:10019894,8409399
)
)
x1,188:10855490,8409399
(1,188:10855490,8409399:895122,403484,131072
(1,188:10855490,8409399:216636,393216,131072
x1,188:11072126,8409399
)
[1,188:11072126,8409399:461850,403484,101945
(1,188:11081593,8409399:0,375886,0
x1,188:11360125,8409399
)
(1,188:11072126,8409399:461850,403484,101945
x1,188:11357393,8409399
(1,188:11357393,8224369:176583,218454,0
x1,188:11501208,8224369
)
)
]
(1,188:11533976,8409399:216636,393216,131072
x1,188:11750612,8409399
)
)
(1,188:11750612,8409399:154740,393216,131072
x1,188:11905352,8409399
)
)
)
x1,188:12217195,8692250
g1,188:12416530,8692250
x1,188:12974680,8692250
g1,188:13174015,8692250
x1,188:14279348,8692250
g1,188:14398949,8692250
(1,188:14398949,8692250:17034421,825267,466460
(1,188:14398949,7895687:478414,28704,1263023
x1,188:14877363,7895687
)
x1,188:15453950,8692250
g1,188:15651790,8692250
(1,188:15651790,8692250:15303166,825267,466460
(1,188:15651790,7895687:338877,28704,1263023
x1,188:15990667,7895687
)
(1,188:15990667,8692250:440548,629149,247464
(1,188:15990667,8692250:440548,629149,247464
h1,188:15990667,8692250:78643,0,0
[1,188:16069310,8692250:283262,629149,247464
(1,188:16069310,8409701:283262,346600,0
k1,188:16116112,8409701:46802
x1,188:16305770,8409701
k1,188:16352572,8409701:46802
)
(1,188:16069310,8939714:283262,361176,0
x1,188:16352572,8939714
)
]
h1,188:16352572,8692250:78643,0,0
)
)
x1,188:17159298,8692250
g1,188:17318766,8692250
x1,188:17876916,8692250
g1,188:18036384,8692250
x1,188:18485392,8692250
(1,188:18485392,8431832:183865,291272,0
x1,188:18636489,8431832
)
x1,188:18948332,8692250
g1,188:19107800,8692250
x1,188:19665950,8692250
g1,188:19825418,8692250
(1,188:19825418,8692250:992143,620424,266333
(1,188:19825418,8692250:992143,620424,266333
h1,188:19825418,8692250:78643,0,0
[1,188:19904061,8692250:834857,620424,266333
(1,188:19904061,8409701:834857,337875,0
k1,188:20182224,8409701:278163
x1,188:20460756,8409701
k1,188:20738918,8409701:278162
)
(1,188:19904061,8958583:834857,402681,0
x1,188:20465855,8958583
(1,188:20465855,8809307:273063,253405,0
x1,188:20706150,8809307
)
)
]
h1,188:20738918,8692250:78643,0,0
)
)
x1,188:21096636,8692250
(1,188:21096636,8692250:2517117,551690,179405
(1,188:21096636,8692251:279075,538214,179404
x1,188:21375711,8692251
)
x1,188:21824719,8692250
g1,188:21984187,8692250
x1,188:22542337,8692250
g1,188:22701805,8692250
x1,188:23150813,8692250
(1,188:23150813,8431832:183865,291272,0
x1,188:23301910,8431832
)
(1,188:23334678,8692251:279075,538214,179404
x1,188:23613753,8692251
)
)
(1,188:23613753,8348091:311300,337875,0
x1,188:23892285,8348091
)
x1,188:24204128,8692250
g1,188:24363596,8692250
x1,188:24921746,8692250
g1,188:25081214,8692250
(1,188:25081214,8692250:992143,620424,266333
(1,188:25081214,8692250:992143,620424,266333
h1,188:25081214,8692250:78643,0,0
[1,188:25159857,8692250:834857,620424,266333
(1,188:25159857,8409701:834857,337875,0
k1,188:25438020,8409701:278163
x1,188:25716552,8409701
k1,188:25994714,8409701:278162
)
(1,188:25159857,8958583:834857,402681,0
x1,188:25721651,8958583
(1,188:25721651,8809307:273063,253405,0
x1,188:25961946,8809307
)
)
]
h1,188:25994714,8692250:78643,0,0
)
)
x1,188:26801440,8692250
g1,188:26960908,8692250
x1,188:27519058,8692250
g1,188:27678526,8692250
x1,188:28127534,8692250
(1,188:28127534,8431832:183865,291272,0
x1,188:28278631,8431832
)
x1,188:28590474,8692250
(1,188:28590474,8431832:311300,337875,0
x1,188:28869006,8431832
)
g1,188:29061242,8692250
x1,188:29619392,8692250
g1,188:29778860,8692250
(1,188:29778860,8692250:837219,75748,0
x1,188:29978199,8692250
g1,188:30097800,8692250
x1,188:30297139,8692250
g1,188:30416740,8692250
x1,188:30616079,8692250
)
(1,188:30616079,7895687:338877,28704,1263023
x1,188:30954956,7895687
)
)
(1,188:30954956,7895687:478414,28704,1263023
x1,188:31433370,7895687
)
)
)
$1,188:31433370,8692250
g1,188:31433370,8692250
)
k1,188:31433370,8692250:0
(1,188:31433370,8692250:655360,825267,466460
g1,188:32088730,8692250
$1,188:32088730,8692250
h1,188:32088730,8692250:0,0,0
$1,188:32088730,8692250
g1,188:32088730,8692250
)
k1,188:33284474,8692250:1195744
(1,188:33284474,8692250:0,825267,466460
(1,188:33284474,8692250:0,538089,179365
k1,188:32015834,8692250:-1268640
(1,188:32015834,8692250:1268640,538089,179365
x1,188:33006928,8692250
x1,188:33284474,8692250
)
)
)
k1,188:33284474,8692250:0
)
(1,191:5873801,10152763:27410673,494239,139502
h1,190:5873801,10152763:1114112,0,0
x1,190:8811398,10152763
k1,190:9029525,10152763:218127
x1,190:10020619,10152763
k1,190:10238746,10152763:218127
x1,190:11467771,10152763
k1,190:11685898,10152763:218127
x1,190:12260797,10152763
k1,190:12478924,10152763:218127
x1,190:14104338,10152763
k1,190:14322465,10152763:218127
x1,190:15670331,10152763
x1,190:16027103,10152763
x1,190:16883509,10152763
k1,190:17101636,10152763:218127
x1,190:19047923,10152763
k1,190:19266051,10152763:218128
x1,190:20257145,10152763
k1,190:20475272,10152763:218127
x1,190:20832046,10152763
x1,190:21188818,10152763
x1,190:23428744,10152763
k1,190:23646871,10152763:218127
x1,190:24677578,10152763
x1,190:26719186,10152763
k1,190:26937313,10152763:218127
x1,190:27512212,10152763
k1,190:27730339,10152763:218127
x1,190:28721433,10152763
k1,190:28939560,10152763:218127
x1,190:31163640,10152763
x1,190:33284474,10152763
k1,190:33284474,10152763:0
)
(1,191:5873801,11044053:27410673,494239,139537
x1,191:8712391,11044053
g1,190:8950322,11044053
x1,190:9307096,11044053
x1,190:9663868,11044053
x1,190:10238767,11044053
g1,190:10476698,11044053
$1,190:10476698,11044053
x1,190:10887504,11044053
(1,190:10887504,11151695:346343,225735,0
x1,190:11201079,11151695
)
$1,190:11233847,11044053
g1,190:11471778,11044053
x1,190:12621326,11044053
g1,190:12859257,11044053
$1,190:12859257,11044053
x1,190:13211092,11044053
(1,190:13211092,11151695:311300,337875,0
x1,190:13489624,11151695
)
$1,190:13522392,11044053
g1,190:13760323,11044053
x1,190:13958641,11044053
k1,191:33284473,11044053:19325832
g1,191:33284473,11044053
)
(1,192:5873801,11935343:27410673,0,0
h1,192:5873801,11935343:1114112,0,0
k1,192:33284473,11935343:26296560
g1,192:33284473,11935343
)
(1,192:5873801,13260911:27410673,728817,389459
k1,192:10318863,13260911:4445062
(1,192:10318863,13260911:0,728817,389459
g1,192:10318863,13260911
$1,192:10318863,13260911
h1,192:10318863,13260911:0,0,0
$1,192:10318863,13260911
)
k1,192:10318863,13260911:0
(1,192:10318863,13260911:17865190,728817,389459
g1,192:10974223,13260911
g1,192:10974223,13260911
$1,192:10974223,13260911
(1,192:10974223,13260911:17209830,728817,389459
x1,192:11702306,13260911
g1,192:11861774,13260911
x1,192:12419924,13260911
g1,192:12579392,13260911
x1,192:13028400,13260911
(1,192:13028400,13000493:183865,291272,0
x1,192:13179497,13000493
)
x1,192:13491340,13260911
g1,192:13690675,13260911
x1,192:14248825,13260911
g1,192:14448160,13260911
(1,192:14448160,12682826:338876,0,797362
x1,192:14787036,12682826
)
[1,192:14787036,13512956:172305,622599,0
h1,192:14787036,12890357:32768,0,0
h1,192:14787036,13512956:32768,0,0
]
g1,192:15078942,13260911
x1,192:15863259,13260911
(1,192:15863259,13368553:346343,225735,0
x1,192:16176834,13368553
)
x1,192:16560938,13260911
g1,192:16757783,13260911
(1,192:16757783,13260911:1315299,538213,179405
(1,192:16757783,13260912:279075,538214,179404
x1,192:17036858,13260912
)
x1,192:17447664,13260911
(1,192:17447664,13368553:346343,225735,0
x1,192:17761239,13368553
)
(1,192:17794007,13260912:279075,538214,179404
x1,192:18073082,13260912
)
)
g1,192:18192683,13260911
(1,192:18192683,12682826:338876,0,797362
x1,192:18531559,12682826
)
[1,192:18531559,13512956:846966,980862,0
(1,192:18671096,12890357:707429,358263,141995
x1,192:19049936,12890357
(1,192:19049936,12955893:295821,169300,76459
x1,192:19298880,12955893
)
)
(1,192:18531559,13512956:311300,337875,0
x1,192:18810091,13512956
)
]
g1,192:19498126,13260911
(1,192:19498126,13260911:992327,688494,389459
(1,192:19498126,13260911:992327,688494,389459
h1,192:19498126,13260911:78643,0,0
[1,192:19576769,13260911:835041,688494,389459
(1,192:19576769,12936506:835041,364089,101945
x1,192:20138747,12936506
(1,192:20138747,13009323:273063,253405,0
x1,192:20379042,13009323
)
)
(1,192:19576769,13508375:835041,358263,141995
k1,192:19656959,13508375:80190
x1,192:20035799,13508375
(1,192:20035799,13573911:295821,169300,76459
x1,192:20284743,13573911
)
k1,192:20411810,13508375:80190
)
]
h1,192:20411810,13260911:78643,0,0
)
)
g1,192:20610054,13260911
(1,192:20610054,13260911:7573999,551690,179405
(1,192:20610054,13260912:199339,538214,179404
x1,192:20809393,13260912
)
x1,192:21258401,13260911
g1,192:21378002,13260911
(1,192:21378002,13260911:2488576,538213,179405
(1,192:21378002,13260912:279075,538214,179404
x1,192:21657077,13260912
)
[1,192:21657077,13260911:371020,512698,139537
(1,192:21667794,13260911:0,512698,0
x1,192:22026604,13260911
)
(1,192:21657077,13260911:371020,308974,139537
x1,192:22028097,13260911
)
]
g1,192:22187565,13260911
x1,192:22745715,13260911
g1,192:22905183,13260911
[1,192:22905183,13260911:682320,512698,139537
(1,192:22915900,13260911:0,512698,0
x1,192:23274710,13260911
)
(1,192:22905183,13260911:682320,308974,139537
x1,192:23276203,13260911
(1,192:23276203,13368553:311300,337875,0
x1,192:23554735,13368553
)
)
]
(1,192:23587503,13260912:279075,538214,179404
x1,192:23866578,13260912
)
)
g1,192:24026046,13260911
x1,192:24584196,13260911
g1,192:24743664,13260911
x1,192:25192672,13260911
g1,192:25312273,13260911
(1,192:25312273,13260911:2672441,551690,179405
(1,192:25312273,13260912:279075,538214,179404
x1,192:25591348,13260912
)
[1,192:25591348,13260911:554885,551690,139537
(1,192:25602065,13260911:0,512698,0
x1,192:25960875,13260911
)
(1,192:25591348,13260911:554885,551690,139537
x1,192:25962368,13260911
(1,192:25962368,13000493:183865,291272,0
x1,192:26113465,13000493
)
)
]
g1,192:26305701,13260911
x1,192:26863851,13260911
g1,192:27023319,13260911
[1,192:27023319,13260911:682320,512698,139537
(1,192:27034036,13260911:0,512698,0
x1,192:27392846,13260911
)
(1,192:27023319,13260911:682320,308974,139537
x1,192:27394339,13260911
(1,192:27394339,13368553:311300,337875,0
x1,192:27672871,13368553
)
)
]
(1,192:27705639,13260912:279075,538214,179404
x1,192:27984714,13260912
)
)
(1,192:27984714,13260912:199339,538214,179404
x1,192:28184053,13260912
)
)
)
$1,192:28184053,13260911
g1,192:28184053,13260911
)
k1,192:28184053,13260911:0
(1,192:28184053,13260911:655360,728817,389459
g1,192:28839413,13260911
$1,192:28839413,13260911
h1,192:28839413,13260911:0,0,0
$1,192:28839413,13260911
g1,192:28839413,13260911
)
k1,192:33284474,13260911:4445061
(1,192:33284474,13260911:0,728817,389459
(1,192:33284474,13260911:0,538089,179365
k1,192:32015834,13260911:-1268640
(1,192:32015834,13260911:1268640,538089,179365
x1,192:33006928,13260911
x1,192:33284474,13260911
)
)
)
k1,192:33284474,13260911:0
)
(1,196:5873801,14688397:27410673,538213,209587
h1,195:5873801,14688397:1114112,0,0
x1,195:8216691,14688397
k1,195:8481093,14688397:264402
x1,195:8877480,14688397
x1,195:9848517,14688397
x1,195:10225096,14688397
x1,195:10839610,14688397
k1,195:11104011,14688397:264401
x1,195:11678910,14688397
k1,195:11943312,14688397:264402
x1,195:13810371,14688397
k1,195:14074773,14688397:264402
$1,195:14074773,14688397
x1,195:14651360,14688397
(1,195:14651360,14796039:313181,225735,101945
x1,195:14931773,14796039
)
$1,195:14964541,14688397
k1,195:15228942,14688397:264401
x1,195:15823647,14688397
k1,195:16088049,14688397:264402
x1,195:17079143,14688397
k1,195:17343544,14688397:264401
x1,195:19428974,14688397
k1,195:19693376,14688397:264402
x1,195:21358403,14688397
k1,195:21622805,14688397:264402
$1,195:21622805,14688397
(1,195:21622805,14688397:1619961,538213,179405
(1,195:21622805,14688398:279075,538214,179404
x1,195:21901880,14688398
)
x1,195:22253715,14688397
x1,195:22478801,14688397
g1,195:22598402,14688397
x1,195:22932130,14688397
(1,195:22963691,14688398:279075,538214,179404
x1,195:23242766,14688398
)
)
$1,195:23242766,14688397
k1,195:23507167,14688397:264401
x1,195:23705485,14688397
k1,195:23976505,14688397:271020
x1,195:25641532,14688397
k1,195:25905933,14688397:264401
x1,195:27333027,14688397
x1,195:27709606,14688397
k1,195:27974008,14688397:264402
x1,195:28965102,14688397
k1,195:29229503,14688397:264401
x1,195:31850219,14688397
k1,195:32114621,14688397:264402
x1,195:33284474,14688397
k1,195:33284474,14688397:0
)
(1,196:5873801,15579687:27410673,494239,209587
x1,196:6353626,15579687
g1,195:6591557,15579687
x1,195:8018651,15579687
x1,195:10456895,15579687
g1,195:10694826,15579687
x1,195:11329146,15579687
g1,195:11567077,15579687
x1,195:12558171,15579687
g1,195:12796102,15579687
x1,195:14663408,15579687
x1,195:15020180,15579687
g1,195:15258111,15579687
x1,195:15833010,15579687
g1,195:16070941,15579687
x1,195:17938000,15579687
g1,195:18175931,15579687
x1,195:18770636,15579687
g1,195:19008567,15579687
x1,195:20162325,15579687
g1,195:20400256,15579687
x1,195:22065283,15579687
g1,195:22303214,15579687
$1,195:22303214,15579687
x1,195:22733954,15579687
(1,195:22733954,15696597:466040,364089,0
x1,195:23167226,15696597
)
$1,195:23199994,15579687
g1,195:23437925,15579687
x1,195:24587473,15579687
g1,195:24825404,15579687
x1,195:25582775,15579687
g1,195:25820706,15579687
x1,195:27985365,15579687
g1,195:28223296,15579687
x1,195:29531551,15579687
g1,195:29769482,15579687
$1,195:29769482,15579687
x1,195:30209522,15579687
g1,195:30450219,15579687
x1,195:31008369,15579687
g1,195:31207704,15579687
x1,195:31696084,15579687
(1,195:31696084,15687329:326925,225735,101945
x1,195:31971430,15687329
)
x1,195:32511389,15579687
(1,195:32511389,15687329:314030,225735,0
x1,195:32770502,15687329
)
$1,195:32825419,15579687
g1,195:33063350,15579687
x1,195:33261668,15579687
k1,196:33284474,15579687:22806
g1,196:33284474,15579687
)
(1,196:17398596,16905254:15885878,538089,209587
(1,196:17398596,16905254:4361083,490372,209587
x1,196:17975183,16905254
(1,196:17975183,17012896:313181,225735,101945
x1,196:18255596,17012896
)
g1,196:18487699,16905254
x1,196:19045849,16905254
g1,196:19245184,16905254
x1,196:19675924,16905254
(1,196:19675924,17022164:466040,364089,0
x1,196:20109196,17022164
)
x1,196:20630344,16905254
(1,196:20630344,17012896:326925,225735,101945
x1,196:20905690,17012896
)
x1,196:21445649,16905254
(1,196:21445649,17012896:314030,225735,0
x1,196:21704762,17012896
)
)
(1,196:32015834,16905254:1268640,538089,179365
(1,196:32015834,16905254:1268640,538089,179365
x1,196:33006928,16905254
x1,196:33284474,16905254
)
)
)
(1,198:5873801,18230822:27410673,494239,209587
x1,198:7697286,18230822
k1,197:7934024,18230822:236738
$1,197:7934024,18230822
x1,197:8422404,18230822
(1,197:8422404,18338464:326925,225735,101945
x1,197:8697750,18338464
)
$1,197:8749329,18230822
k1,197:8986067,18230822:236738
x1,197:10135615,18230822
k1,197:10372353,18230822:236738
$1,197:10372353,18230822
x1,197:10860733,18230822
(1,197:10860733,18338464:314030,225735,0
x1,197:11119846,18338464
)
$1,197:11174763,18230822
k1,197:11411501,18230822:236738
x1,197:12362982,18230822
k1,197:12599719,18230822:236737
x1,197:13590813,18230822
k1,197:13827551,18230822:236738
x1,197:15492578,18230822
k1,197:15729316,18230822:236738
x1,197:17124968,18230822
k1,197:17361706,18230822:236738
x1,197:19026733,18230822
k1,197:19263471,18230822:236738
x1,197:20254565,18230822
k1,197:20491303,18230822:236738
x1,197:20837010,18230822
k1,197:21137119,18230822:236738
x1,197:22286667,18230822
k1,197:22523405,18230822:236738
x1,197:22814557,18230822
k1,197:23139094,18230822:236738
x1,197:24669434,18230822
k1,197:24906410,18230822:236976
x1,197:27860135,18230822
k1,197:28097112,18230822:236977
x1,197:28735393,18230822
k1,197:28972131,18230822:236738
$1,197:28972131,18230822
x1,197:29460511,18230822
(1,197:29460511,18338464:326925,225735,101945
x1,197:29735857,18338464
)
k1,197:29986771,18230822:199335
x1,197:30704392,18230822
k1,197:30903727,18230822:199335
x1,197:31621348,18230822
$1,197:31621348,18230822
k1,197:31858085,18230822:236737
x1,197:32056403,18230822
k1,197:32293380,18230822:236977
x1,197:33284474,18230822
k1,197:33284474,18230822:0
)
(1,198:5873801,19122112:27410673,538089,179365
x1,198:6987946,19122112
g1,197:7225877,19122112
x1,197:8692588,19122112
g1,197:8930519,19122112
x1,197:9525224,19122112
g1,197:9763155,19122112
x1,197:10853283,19122112
x1,197:12339799,19122112
x1,197:12597537,19122112
g1,197:12835468,19122112
x1,197:14104108,19122112
g1,197:14342039,19122112
x1,197:15412359,19122112
g1,197:15650290,19122112
x1,197:16046677,19122112
x1,197:16383645,19122112
g1,197:16621576,19122112
x1,197:19713948,19122112
k1,198:33284474,19122112:13570526
g1,198:33284474,19122112
)
(1,201:5873801,20013402:27410673,694096,179405
h1,200:5873801,20013402:1114112,0,0
x1,200:7879529,20013402
x1,200:8374951,20013402
k1,200:8630478,20013402:255527
x1,200:9145708,20013402
x1,200:9443061,20013402
k1,200:9698587,20013402:255526
x1,200:11026399,20013402
x1,200:11323752,20013402
k1,200:11579279,20013402:255527
x1,200:14655554,20013402
k1,200:14911080,20013402:255526
x1,200:16298561,20013402
k1,200:16554088,20013402:255527
$1,200:16554088,20013402
[1,200:16554088,20013402:598017,694096,0
(1,200:16618500,19832004:0,512698,0
x1,200:16977310,19832004
)
(1,200:16554088,20013402:598017,490372,0
x1,200:17152105,20013402
)
]
k1,200:17380954,20013402:228849
x1,200:17939104,20013402
k1,200:18167952,20013402:228848
[1,200:18167952,20013402:371020,512698,139537
(1,200:18178669,20013402:0,512698,0
x1,200:18537479,20013402
)
(1,200:18167952,20013402:371020,308974,139537
x1,200:18538972,20013402
)
]
k1,200:18710246,20013402:171274
x1,200:19268396,20013402
k1,200:19439669,20013402:171273
[1,200:19439669,20013402:554885,551690,139537
(1,200:19450386,20013402:0,512698,0
x1,200:19809196,20013402
)
(1,200:19439669,20013402:554885,551690,139537
x1,200:19810689,20013402
(1,200:19810689,19752984:183865,291272,0
x1,200:19961786,19752984
)
)
]
$1,200:19994554,20013402
k1,200:20250081,20013402:255527
x1,200:21879456,20013402
k1,200:22134982,20013402:255526
x1,200:22511562,20013402
x1,200:23740588,20013402
k1,200:23996115,20013402:255527
x1,200:24590820,20013402
k1,200:24846346,20013402:255526
$1,200:24846346,20013402
x1,200:25574429,20013402
k1,200:25745703,20013402:171274
x1,200:26303853,20013402
k1,200:26475126,20013402:171273
x1,200:26924134,20013402
(1,200:26924134,19752984:183865,291272,0
x1,200:27075231,19752984
)
x1,200:27387074,20013402
$1,200:27387074,20013402
k1,200:27642601,20013402:255527
x1,200:28792149,20013402
k1,200:29047675,20013402:255526
$1,200:29047675,20013402
x1,200:29326750,20013402
(1,200:29326750,20013402:2517117,551690,179405
(1,200:29326750,20013403:279075,538214,179404
x1,200:29605825,20013403
)
x1,200:30054833,20013402
g1,200:30214301,20013402
x1,200:30772451,20013402
g1,200:30931919,20013402
x1,200:31380927,20013402
(1,200:31380927,19752984:183865,291272,0
x1,200:31532024,19752984
)
(1,200:31564792,20013403:279075,538214,179404
x1,200:31843867,20013403
)
)
(1,200:31843867,19669243:311300,337875,0
x1,200:32122399,19669243
)
x1,200:32434242,20013402
$1,200:32434242,20013402
k1,200:32689769,20013402:255527
x1,200:33284474,20013402
k1,200:33284474,20013402:0
)
(1,201:5873801,20904692:27410673,694096,179365
x1,201:7340759,20904692
k1,200:7638970,20904692:298211
x1,200:8174059,20904692
k1,200:8355145,20904692:181086
x1,200:8834970,20904692
k1,200:9016056,20904692:181086
x1,200:10348078,20904692
k1,200:10529165,20904692:181087
x1,200:11163485,20904692
k1,200:11344571,20904692:181086
x1,200:11721151,20904692
x1,200:13089073,20904692
k1,200:13270159,20904692:181086
x1,200:14776730,20904692
k1,200:14969186,20904692:192456
x1,200:16931565,20904692
k1,200:17112651,20904692:181086
x1,200:17707356,20904692
x1,200:18321868,20904692
k1,200:18502954,20904692:181086
x1,200:20643594,20904692
x1,200:20901332,20904692
k1,200:21082418,20904692:181086
x1,200:22073512,20904692
k1,200:22254599,20904692:181087
$1,200:22254599,20904692
[1,200:22254599,20904692:598017,694096,0
(1,200:22319011,20723294:0,512698,0
x1,200:22677821,20723294
)
(1,200:22254599,20904692:598017,490372,0
x1,200:22852616,20904692
)
]
$1,200:22852616,20904692
k1,200:23033702,20904692:181086
x1,200:25987173,20904692
k1,200:26168259,20904692:181086
x1,200:27916477,20904692
k1,200:28097563,20904692:181086
x1,200:28692268,20904692
k1,200:28873355,20904692:181087
x1,200:30027113,20904692
k1,200:30208199,20904692:181086
x1,200:33284474,20904692
k1,200:33284474,20904692:0
)
(1,201:5873801,21795982:27410673,494239,139502
x1,201:7423948,21795982
g1,200:7661879,21795982
x1,200:8296199,21795982
g1,200:8534130,21795982
x1,200:9525224,21795982
g1,200:9763155,21795982
x1,200:11091464,21795982
x1,200:12538365,21795982
g1,200:12776296,21795982
x1,200:15634945,21795982
k1,201:33284473,21795982:17649528
g1,201:33284473,21795982
)
(1,202:5873801,22687272:27410673,0,0
h1,202:5873801,22687272:1114112,0,0
k1,202:33284473,22687272:26296560
g1,202:33284473,22687272
)
(1,203:5873801,24012840:27410673,825267,466460
g1,202:5873801,24012840
(1,202:5873801,24012840:0,825267,466460
g1,202:5873801,24012840
$1,202:5873801,24012840
h1,202:5873801,24012840:0,0,0
$1,202:5873801,24012840
)
g1,202:5873801,24012840
(1,202:5873801,24012840:27408863,825267,466460
g1,202:6529161,24012840
k1,202:8792275,24012840:2263114
$1,202:8792275,24012840
(1,202:8792275,24012840:22227275,825267,466460
x1,202:9520358,24012840
g1,202:9679826,24012840
x1,202:10237976,24012840
g1,202:10397444,24012840
x1,202:10846452,24012840
(1,202:10846452,23752422:183865,291272,0
x1,202:10997549,23752422
)
x1,202:11309392,24012840
g1,202:11508727,24012840
x1,202:12066877,24012840
g1,202:12266212,24012840
(1,202:12266212,24012840:831947,620424,389459
(1,202:12266212,24012840:831947,620424,389459
h1,202:12266212,24012840:78643,0,0
[1,202:12344855,24012840:674661,620424,389459
(1,202:12344855,23730291:674661,337875,0
k1,202:12542920,23730291:198065
x1,202:12821452,23730291
k1,202:13019516,23730291:198064
)
(1,202:12344855,24260304:674661,358263,141995
x1,202:12723695,24260304
(1,202:12723695,24325840:295821,169300,76459
x1,202:12972639,24325840
)
)
]
h1,202:13019516,24012840:78643,0,0
)
)
g1,202:13217760,24012840
(1,202:13217760,23434755:338876,0,797362
x1,202:13556636,23434755
)
[1,202:13556636,24264885:1023104,848334,54616
(1,202:13696173,23642286:589832,225735,0
x1,202:14253237,23642286
)
(1,202:13556636,24264885:1023104,316760,54616
x1,202:14546972,24264885
)
]
g1,202:14699341,24012840
x1,202:15483658,24012840
(1,202:15483658,24120482:346343,225735,0
x1,202:15797233,24120482
)
x1,202:16181337,24012840
g1,202:16378182,24012840
(1,202:16378182,24012840:1315299,538213,179405
(1,202:16378182,24012841:279075,538214,179404
x1,202:16657257,24012841
)
x1,202:17068063,24012840
(1,202:17068063,24120482:346343,225735,0
x1,202:17381638,24120482
)
(1,202:17414406,24012841:279075,538214,179404
x1,202:17693481,24012841
)
)
g1,202:17813082,24012840
(1,202:17813082,23434755:338876,0,797362
x1,202:18151958,23434755
)
[1,202:18151958,24264885:846966,980862,0
(1,202:18291495,23642286:707429,358263,141995
x1,202:18670335,23642286
(1,202:18670335,23707822:295821,169300,76459
x1,202:18919279,23707822
)
)
(1,202:18151958,24264885:311300,337875,0
x1,202:18430490,24264885
)
]
g1,202:19118525,24012840
x1,202:19843871,24012840
(1,202:19843871,24120482:311300,337875,0
x1,202:20122403,24120482
)
g1,202:20274772,24012840
(1,202:20274772,24012840:5644670,825267,466460
(1,202:20274772,23216277:338877,28704,1263023
x1,202:20613649,23216277
)
x1,202:21211666,24012840
(1,202:21211666,24120482:346343,225735,0
x1,202:21525241,24120482
)
(1,202:21558009,24012840:1004619,646638,344249
(1,202:21558009,24012840:1004619,646638,344249
h1,202:21558009,24012840:78643,0,0
[1,202:21636652,24012840:847333,646638,344249
(1,202:21636652,23730291:847333,364089,0
k1,202:21898115,23730291:261463
x1,202:22191574,23730291
k1,202:22483985,23730291:261463
)
(1,202:21636652,24357089:847333,480597,0
x1,202:21930111,24357089
x1,202:22274634,24357089
(1,202:22274634,24207813:209351,331321,0
(1,202:22274634,24094946:176583,218454,0
x1,202:22418449,24094946
)
)
)
]
h1,202:22483985,24012840:78643,0,0
)
)
g1,202:22722096,24012840
x1,202:23280246,24012840
g1,202:23439714,24012840
(1,202:23439714,24012840:928705,791967,247464
(1,202:23439714,24012840:928705,791967,247464
h1,202:23439714,24012840:78643,0,0
[1,202:23518357,24012840:771419,791967,247464
(1,202:23518357,23659308:771419,438435,131072
x1,202:23982577,23659308
[1,202:23982577,23790380:307199,569507,0
(1,202:23982577,23474278:273063,253405,0
x1,202:24222872,23474278
)
(1,202:23982577,23790380:307199,169300,0
x1,202:24257008,23790380
)
]
)
(1,202:23518357,24260304:771419,337875,0
k1,202:23764801,24260304:246444
x1,202:24043333,24260304
k1,202:24289776,24260304:246443
)
]
h1,202:24289776,24012840:78643,0,0
)
)
(1,202:24368419,24012840:1212146,720984,266333
(1,202:24368419,24012840:1212146,720984,266333
h1,202:24368419,24012840:78643,0,0
[1,202:24447062,24012840:1054860,720984,266333
(1,202:24447062,23730291:1054860,438435,0
k1,202:24675757,23730291:228695
x1,202:24969216,23730291
(1,202:25000164,23545261:273063,253405,0
x1,202:25240459,23545261
)
k1,202:25501922,23730291:228695
)
(1,202:24447062,24279173:1054860,402681,0
x1,202:24740521,24279173
x1,202:25085044,24279173
(1,202:25085044,24129897:416878,253405,0
x1,202:25469154,24129897
)
)
]
h1,202:25501922,24012840:78643,0,0
)
)
(1,202:25580565,23216277:338877,28704,1263023
x1,202:25919442,23216277
)
)
g1,202:26039043,24012840
x1,202:26488051,24012840
g1,202:26607652,24012840
(1,202:26607652,24012840:4092958,825267,466460
(1,202:26607652,23216277:428579,28704,1263023
x1,202:27036231,23216277
)
x1,202:27446370,24012840
(1,202:27446370,23752422:209351,403484,0
(1,202:27446370,23567392:176583,218454,0
x1,202:27590185,23567392
)
)
g1,202:27815189,24012840
x1,202:28373339,24012840
g1,202:28532807,24012840
x1,202:28943613,24012840
(1,202:28943613,24120482:346343,225735,0
x1,202:29257188,24120482
)
x1,202:29489295,24012840
g1,202:29608896,24012840
x1,202:29960731,24012840
(1,202:29960731,24120482:311300,337875,0
x1,202:30239263,24120482
)
(1,202:30272031,23216277:428579,28704,1263023
x1,202:30700610,23216277
)
)
g1,202:30820211,24012840
x1,202:31019550,24012840
)
$1,202:31019550,24012840
k1,202:33282664,24012840:2263114
)
g1,202:33282664,24012840
(1,203:33282664,24012840:655360,825267,466460
g1,202:33938024,24012840
$1,203:33938024,24012840
h1,203:33938024,24012840:0,0,0
$1,203:33938024,24012840
g1,203:33938024,24012840
)
g1,203:33938024,24012840
(1,203:33938024,24012840:0,825267,466460
(1,203:33938024,24012840:0,538089,179365
k1,203:32669384,24012840:-1268640
(1,203:32669384,24012840:1268640,538089,179365
x1,203:33660478,24012840
x1,203:33938024,24012840
)
)
)
g1,203:33938024,24012840
)
(1,203:5873801,26212575:27410673,1471131,1112323
g1,203:5873801,26212575
(1,203:5873801,26212575:0,1471131,1112323
g1,203:5873801,26212575
$1,203:5873801,26212575
h1,203:5873801,26212575:0,0,0
$1,203:5873801,26212575
)
g1,203:5873801,26212575
(1,203:5873801,26212575:27408863,1471131,1112323
g1,203:6529161,26212575
g1,203:6529161,26212575
$1,203:6529161,26212575
(1,203:6529161,26212575:26753503,1471131,1112323
x1,203:6808236,26212575
(1,203:6808236,26212575:2517117,551690,179405
(1,203:6808236,26212576:279075,538214,179404
x1,203:7087311,26212576
)
x1,203:7536319,26212575
g1,203:7695787,26212575
x1,203:8253937,26212575
g1,203:8413405,26212575
x1,203:8862413,26212575
(1,203:8862413,25952157:183865,291272,0
x1,203:9013510,25952157
)
(1,203:9046278,26212576:279075,538214,179404
x1,203:9325353,26212576
)
)
(1,203:9325353,25868416:311300,337875,0
x1,203:9603885,25868416
)
x1,203:9915728,26212575
g1,203:10115063,26212575
x1,203:10673213,26212575
g1,203:10872548,26212575
(1,203:10872548,26212575:831947,620424,389459
(1,203:10872548,26212575:831947,620424,389459
h1,203:10872548,26212575:78643,0,0
[1,203:10951191,26212575:674661,620424,389459
(1,203:10951191,25930026:674661,337875,0
k1,203:11149256,25930026:198065
x1,203:11427788,25930026
k1,203:11625852,25930026:198064
)
(1,203:10951191,26460039:674661,358263,141995
x1,203:11330031,26460039
(1,203:11330031,26525575:295821,169300,76459
x1,203:11578975,26525575
)
)
]
h1,203:11625852,26212575:78643,0,0
)
)
g1,203:11824096,26212575
(1,203:11824096,25634490:338876,0,797362
x1,203:12162972,25634490
)
[1,203:12162972,26464620:1023104,848334,54616
(1,203:12302509,25842021:589832,225735,0
x1,203:12859573,25842021
)
(1,203:12162972,26464620:1023104,316760,54616
x1,203:13153308,26464620
)
]
g1,203:13305677,26212575
x1,203:14089994,26212575
(1,203:14089994,26320217:346343,225735,0
x1,203:14403569,26320217
)
x1,203:14787673,26212575
g1,203:14984518,26212575
(1,203:14984518,26212575:1315299,538213,179405
(1,203:14984518,26212576:279075,538214,179404
x1,203:15263593,26212576
)
x1,203:15674399,26212575
(1,203:15674399,26320217:346343,225735,0
x1,203:15987974,26320217
)
(1,203:16020742,26212576:279075,538214,179404
x1,203:16299817,26212576
)
)
g1,203:16419418,26212575
(1,203:16419418,25634490:338876,0,797362
x1,203:16758294,25634490
)
[1,203:16758294,26464620:846966,980862,0
(1,203:16897831,25842021:707429,358263,141995
x1,203:17276671,25842021
(1,203:17276671,25907557:295821,169300,76459
x1,203:17525615,25907557
)
)
(1,203:16758294,26464620:311300,337875,0
x1,203:17036826,26464620
)
]
g1,203:17724861,26212575
x1,203:18450207,26212575
(1,203:18450207,26320217:311300,337875,0
x1,203:18728739,26320217
)
g1,203:18881108,26212575
(1,203:18881108,26212575:14401556,1471131,1112323
[1,203:18881108,24770148:478414,28704,2554750
(1,203:18881108,24770148:478414,28704,1263023
x1,203:19359522,24770148
)
(1,203:18881108,26061875:478414,28704,1263023
x1,203:19359522,26061875
)
]
x1,203:19957539,26212575
[1,203:19957539,26389982:346343,775700,0
(1,203:19957539,25952157:311300,337875,0
x1,203:20236071,25952157
)
(1,203:19957539,26389982:346343,225735,0
x1,203:20271114,26389982
)
]
g1,203:20423483,26212575
(1,203:20423483,26212575:4918269,1255843,897035
(1,203:20423483,24985436:568117,28704,2124174
x1,203:20991600,24985436
)
(1,203:20991600,26212575:3782035,1166188,344249
(1,203:20991600,26212575:3782035,1166188,344249
h1,203:20991600,26212575:78643,0,0
[1,203:21070243,26212575:3624749,1166188,344249
(1,203:21070243,25649323:3624749,602936,340792
x1,203:21363702,25649323
x1,203:21740538,25649323
(1,203:21740538,25649323:2954454,602936,340792
(1,203:21740538,25069980:332691,23593,920135
x1,203:22073229,25069980
)
x1,203:22386804,25649323
(1,203:22386804,25464293:209351,383461,0
(1,203:22386804,25299286:176583,218454,0
x1,203:22530619,25299286
)
)
x1,203:23351953,25649323
(1,203:23351953,25714859:307199,169300,0
x1,203:23626384,25714859
)
x1,203:24089238,25649323
(1,203:24089238,25722140:273063,253405,0
x1,203:24329533,25722140
)
(1,203:24362301,25069980:332691,23593,920135
x1,203:24694992,25069980
)
)
)
(1,203:21070243,26556824:3624749,480597,0
k1,203:22458951,26556824:1388708
x1,203:22752410,26556824
x1,203:23096933,26556824
(1,203:23096933,26407548:209351,331321,0
(1,203:23096933,26294681:176583,218454,0
x1,203:23240748,26294681
)
)
k1,203:24694992,26556824:1388708
)
]
h1,203:24694992,26212575:78643,0,0
)
)
(1,203:24773635,24985436:568117,28704,2124174
x1,203:25341752,24985436
)
)
(1,203:25341752,25164263:311300,337875,0
x1,203:25620284,25164263
)
g1,203:25812520,26212575
x1,203:26370670,26212575
g1,203:26530138,26212575
x1,203:27128155,26212575
[1,203:27128155,26389982:326925,775700,101945
(1,203:27128155,25952157:311300,337875,0
x1,203:27406687,25952157
)
(1,203:27128155,26389982:326925,225735,101945
x1,203:27403501,26389982
)
]
g1,203:27574681,26212575
(1,203:27574681,26212575:4918269,1255843,897035
(1,203:27574681,24985436:568117,28704,2124174
x1,203:28142798,24985436
)
(1,203:28142798,26212575:3782035,1166188,349409
(1,203:28142798,26212575:3782035,1166188,349409
h1,203:28142798,26212575:78643,0,0
[1,203:28221441,26212575:3624749,1166188,349409
(1,203:28221441,25649323:3624749,602936,340792
x1,203:28514900,25649323
x1,203:28891736,25649323
(1,203:28891736,25649323:2954454,602936,340792
(1,203:28891736,25069980:332691,23593,920135
x1,203:29224427,25069980
)
x1,203:29538002,25649323
(1,203:29538002,25464293:209351,383461,0
(1,203:29538002,25299286:176583,218454,0
x1,203:29681817,25299286
)
)
x1,203:30503151,25649323
(1,203:30503151,25714859:307199,169300,0
x1,203:30777582,25714859
)
x1,203:31240436,25649323
(1,203:31240436,25722140:273063,253405,0
x1,203:31480731,25722140
)
(1,203:31513499,25069980:332691,23593,920135
x1,203:31846190,25069980
)
)
)
(1,203:28221441,26460039:3624749,364089,101945
k1,203:29597408,26460039:1375967
x1,203:29890867,26460039
x1,203:30197161,26460039
(1,203:30197161,26532856:273063,253405,0
x1,203:30437456,26532856
)
k1,203:31846190,26460039:1375966
)
]
h1,203:31846190,26212575:78643,0,0
)
)
(1,203:31924833,24985436:568117,28704,2124174
x1,203:32492950,24985436
)
)
(1,203:32492950,25164263:311300,337875,0
x1,203:32771482,25164263
)
[1,203:32804250,24770148:478414,28704,2554750
(1,203:32804250,24770148:478414,28704,1263023
x1,203:33282664,24770148
)
(1,203:32804250,26061875:478414,28704,1263023
x1,203:33282664,26061875
)
]
)
)
$1,203:33282664,26212575
g1,203:33282664,26212575
)
g1,203:33282664,26212575
(1,203:33282664,26212575:655360,1471131,1112323
g1,203:33938024,26212575
$1,203:33938024,26212575
h1,203:33938024,26212575:0,0,0
$1,203:33938024,26212575
g1,203:33938024,26212575
)
g1,203:33938024,26212575
(1,203:33938024,26212575:0,1471131,1112323
(1,203:33938024,26212575:0,0,0
g1,203:33938024,26212575
)
)
g1,203:33938024,26212575
)
(1,206:5873801,28649979:27410673,825267,466460
h1,205:5873801,28649979:1114112,0,0
x1,205:7720825,28649979
x1,205:7978565,28649979
k1,205:8328808,28649979:350243
x1,205:9720250,28649979
k1,205:10070492,28649979:350242
x1,205:11378747,28649979
k1,205:11728990,28649979:350243
x1,205:12720084,28649979
k1,205:13070326,28649979:350242
x1,205:14239930,28649979
k1,205:14590173,28649979:350243
x1,205:15898426,28649979
k1,205:16248668,28649979:350242
x1,205:17239762,28649979
k1,205:17590005,28649979:350243
$1,205:17590005,28649979
x1,205:18188022,28649979
(1,205:18188022,28757621:326925,225735,101945
x1,205:18463368,28757621
)
$1,205:18514947,28649979
k1,205:18865189,28649979:350242
x1,205:20609693,28649979
k1,205:20959936,28649979:350243
x1,205:22708154,28649979
k1,205:23058397,28649979:350243
x1,205:24128717,28649979
x1,205:26289413,28649979
k1,205:26639655,28649979:350242
$1,205:26639655,28649979
x1,205:27020641,28649979
x1,205:27509516,28649979
k1,205:27629117,28649979:119601
(1,205:27629117,28649979:4092958,825267,466460
(1,205:27629117,27853416:428579,28704,1263023
x1,205:28057696,27853416
)
x1,205:28467835,28649979
(1,205:28467835,28389561:209351,403484,0
(1,205:28467835,28204531:176583,218454,0
x1,205:28611650,28204531
)
)
g1,205:28836654,28649979
x1,205:29394804,28649979
g1,205:29554272,28649979
x1,205:29965078,28649979
(1,205:29965078,28757621:346343,225735,0
x1,205:30278653,28757621
)
x1,205:30510760,28649979
g1,205:30630361,28649979
x1,205:30982196,28649979
(1,205:30982196,28757621:311300,337875,0
x1,205:31260728,28757621
)
(1,205:31293496,27853416:428579,28704,1263023
x1,205:31722075,27853416
)
)
k1,205:31841676,28649979:119601
x1,205:32581472,28649979
x1,205:32973174,28649979
(1,205:32973174,28757621:311300,337875,0
x1,205:33251706,28757621
)
$1,205:33284474,28649979
k1,206:33284474,28649979:0
)
(1,206:5873801,29676214:27410673,494239,139537
x1,206:7899561,29676214
x1,205:8870849,29676214
k1,205:9156719,29676214:285870
x1,205:9795000,29676214
k1,205:10080871,29676214:285871
x1,205:10437645,29676214
k1,205:10723515,29676214:285870
x1,205:12471980,29676214
k1,205:12757850,29676214:285870
x1,205:13332749,29676214
k1,205:13618620,29676214:285871
x1,205:14213325,29676214
x1,205:17008343,29676214
k1,205:17294213,29676214:285870
x1,205:17650987,29676214
x1,205:18007759,29676214
x1,205:18582658,29676214
k1,205:18868528,29676214:285870
$1,205:18868528,29676214
x1,205:19220363,29676214
(1,205:19220363,29783856:311300,337875,0
x1,205:19498895,29783856
)
$1,205:19531663,29676214
k1,205:19817534,29676214:285871
x1,205:20015852,29676214
k1,205:20476829,29676214:460977
x1,205:21705607,29676214
k1,205:21991477,29676214:285870
x1,205:24096716,29676214
k1,205:24382587,29676214:285871
x1,205:27122144,29676214
k1,205:27408014,29676214:285870
x1,205:27764788,29676214
x1,205:29374353,29676214
k1,205:29660223,29676214:285870
x1,205:30254928,29676214
k1,205:30540799,29676214:285871
x1,205:31531893,29676214
k1,205:31817763,29676214:285870
x1,205:33284474,29676214
k1,205:33284474,29676214:0
)
(1,206:5873801,30567504:27410673,551690,179404
x1,206:6601884,30567504
g1,205:6761352,30567504
x1,205:7319502,30567504
g1,205:7478970,30567504
x1,205:7927978,30567504
(1,205:7927978,30307086:183865,291272,0
x1,205:8079075,30307086
)
x1,205:8390918,30567504
$1,205:8390918,30567504
g1,205:8628849,30567504
x1,205:9699169,30567504
x1,205:11859865,30567504
g1,205:12097796,30567504
x1,205:13088890,30567504
g1,205:13326821,30567504
x1,205:15392196,30567504
g1,205:15630127,30567504
x1,205:17196119,30567504
x1,205:18365723,30567504
x1,205:18944583,30567504
g1,205:19182514,30567504
x1,205:20569995,30567504
g1,205:20807926,30567504
$1,205:20807926,30567504
x1,205:21159761,30567504
(1,205:21159761,30675146:311300,337875,0
x1,205:21438293,30675146
)
$1,205:21471061,30567504
g1,205:21708992,30567504
x1,205:21907310,30567504
k1,206:33284474,30567504:11377164
g1,206:33284474,30567504
)
(1,209:5873801,31458794:27410673,538089,179365
h1,208:5873801,31458794:1114112,0,0
x1,208:9747082,31458794
k1,208:9965167,31458794:218085
x1,208:11233807,31458794
k1,208:11451891,31458794:218084
x1,208:12046596,31458794
x1,208:12661108,31458794
k1,208:12879193,31458794:218085
x1,208:14147833,31458794
k1,208:14365917,31458794:218084
x1,208:15515465,31458794
k1,208:15733550,31458794:218085
x1,208:16744450,31458794
x1,208:17695929,31458794
k1,208:17914014,31458794:218085
x1,208:18508719,31458794
x1,208:19123231,31458794
k1,208:19341315,31458794:218084
x1,208:20015248,31458794
x1,208:21481955,31458794
x1,208:21739693,31458794
k1,208:21957778,31458794:218085
x1,208:23424736,31458794
k1,208:23646790,31458794:222054
x1,208:24162020,31458794
x1,208:24459373,31458794
k1,208:24677457,31458794:218084
x1,208:25430618,31458794
x1,208:26659643,31458794
k1,208:26877728,31458794:218085
x1,208:27868822,31458794
k1,208:28086906,31458794:218084
x1,208:28860123,31458794
x1,208:29415215,31458794
x1,208:29910637,31458794
x1,208:30862116,31458794
k1,208:31080201,31458794:218085
x1,208:31773942,31458794
x1,208:33046543,31458794
x1,208:33284474,31458794
k1,209:33284474,31458794:0
)
(1,209:5873801,32350084:27410673,494239,139502
x1,209:7106787,32350084
g1,208:7344718,32350084
x1,208:8197163,32350084
g1,208:8435094,32350084
x1,208:9426188,32350084
g1,208:9664119,32350084
x1,208:10897105,32350084
x1,208:11769358,32350084
x1,208:12720837,32350084
g1,208:12958768,32350084
x1,208:14473261,32350084
g1,208:14711192,32350084
x1,208:15627019,32350084
x1,208:17054362,32350084
k1,209:33284474,32350084:16230112
g1,209:33284474,32350084
)
(1,210:5873801,33241374:27410673,0,0
h1,210:5873801,33241374:1114112,0,0
k1,210:33284473,33241374:26296560
g1,210:33284473,33241374
)
(1,210:5873801,34566942:27410673,868426,484496
k1,210:7587787,34566942:1713986
(1,210:7587787,34566942:0,868426,484496
g1,210:7587787,34566942
$1,210:7587787,34566942
h1,210:7587787,34566942:0,0,0
$1,210:7587787,34566942
)
k1,210:7587787,34566942:0
(1,210:7587787,34566942:23327342,868426,484496
g1,210:8243147,34566942
g1,210:8243147,34566942
$1,210:8243147,34566942
(1,210:8243147,34566942:22671982,868426,484496
x1,210:8522222,34566942
(1,210:8522222,34566942:1104042,720984,484496
(1,210:8522222,34566942:1104042,720984,484496
h1,210:8522222,34566942:78643,0,0
[1,210:8600865,34566942:946756,720984,484496
(1,210:8600865,34284393:946756,438435,0
k1,210:8625820,34284393:24955
x1,210:8912452,34284393
(1,210:8912452,34099363:273063,253405,0
x1,210:9152747,34099363
)
x1,210:9503855,34284393
k1,210:9547621,34284393:24955
)
(1,210:8600865,34864587:946756,433993,186851
x1,210:9136204,34864587
[1,210:9136204,35051438:411417,620844,0
(1,210:9155015,34683999:273063,253405,0
x1,210:9395310,34683999
)
(1,210:9136204,35051438:411417,273067,0
x1,210:9514853,35051438
)
]
)
]
h1,210:9547621,34566942:78643,0,0
)
)
x1,210:9905339,34566942
g1,210:10104674,34566942
x1,210:10662824,34566942
g1,210:10862159,34566942
(1,210:10862159,34566942:1047579,620424,266333
(1,210:10862159,34566942:1047579,620424,266333
h1,210:10862159,34566942:78643,0,0
[1,210:10940802,34566942:890293,620424,266333
(1,210:10940802,34284393:890293,337875,0
k1,210:11246683,34284393:305881
x1,210:11525215,34284393
k1,210:11831095,34284393:305880
)
(1,210:10940802,34833275:890293,402681,0
x1,210:11539221,34833275
(1,210:11558032,34683999:273063,253405,0
x1,210:11798327,34683999
)
)
]
h1,210:11831095,34566942:78643,0,0
)
)
g1,210:12029339,34566942
(1,210:12029339,33988857:338876,0,797362
x1,210:12368215,33988857
)
[1,210:12368215,34818987:172305,622599,0
h1,210:12368215,34196388:32768,0,0
h1,210:12368215,34818987:32768,0,0
]
g1,210:12660121,34566942
x1,210:13443771,34566942
(1,210:13443771,34306524:209351,403484,0
(1,210:13443771,34121494:176583,218454,0
x1,210:13587586,34121494
)
)
x1,210:14378468,34566942
(1,210:14404215,34306524:209351,403484,0
(1,210:14404215,34121494:176583,218454,0
x1,210:14548030,34121494
)
)
g1,210:14733167,34566942
(1,210:14733167,33988857:338876,0,797362
x1,210:15072043,33988857
)
[1,210:15072043,34818987:172305,622599,0
h1,210:15072043,34196388:32768,0,0
h1,210:15072043,34818987:32768,0,0
]
g1,210:15363949,34566942
x1,210:16335477,34566942
(1,210:16335477,34674584:346343,225735,0
x1,210:16649052,34674584
)
x1,210:17653348,34566942
(1,210:17653348,34674584:326925,225735,101945
x1,210:17928694,34674584
)
x1,210:18314415,34566942
(1,210:18314415,34284091:1408753,572787,205608
x1,210:18504073,34284091
(1,210:18504073,34284091:1186327,572787,205608
(1,210:18504073,34284091:1186327,572787,205608
h1,210:18504073,34284091:78643,0,0
[1,210:18582716,34284091:1029041,572787,205608
(1,210:18582716,33980002:1029041,268698,137627
x1,210:18807129,33980002
(1,210:18807129,34117629:411417,273067,0
x1,210:19185778,34117629
)
x1,210:19611757,33980002
)
(1,210:18582716,34489698:1029041,270882,0
k1,210:18972796,34489698:390080
x1,210:19221678,34489698
k1,210:19611757,34489698:390079
)
]
h1,210:19611757,34284091:78643,0,0
)
)
)
x1,210:20828501,34566942
g1,210:20948102,34566942
(1,210:20948102,34566942:9967027,868426,466460
(1,210:20948102,33770379:478414,28704,1263023
x1,210:21426516,33770379
)
x1,210:21673745,34566942
(1,210:21673745,34566942:928705,646259,247464
(1,210:21673745,34566942:928705,646259,247464
h1,210:21673745,34566942:78643,0,0
[1,210:21752388,34566942:771419,646259,247464
(1,210:21752388,34278946:771419,358263,65536
x1,210:22216608,34278946
(1,210:22216608,34344482:307199,169300,0
x1,210:22491039,34344482
)
)
(1,210:21752388,34814406:771419,361176,0
k1,210:21996467,34814406:244079
x1,210:22279729,34814406
k1,210:22523807,34814406:244078
)
]
h1,210:22523807,34566942:78643,0,0
)
)
x1,210:23140665,34566942
g1,210:23300133,34566942
x1,210:23858283,34566942
g1,210:24017751,34566942
(1,210:24017751,34566942:992143,791967,266333
(1,210:24017751,34566942:992143,791967,266333
h1,210:24017751,34566942:78643,0,0
[1,210:24096394,34566942:834857,791967,266333
(1,210:24096394,34213410:834857,438435,131072
k1,210:24128113,34213410:31719
x1,210:24592333,34213410
[1,210:24592333,34344482:307199,569507,0
(1,210:24592333,34028380:273063,253405,0
x1,210:24832628,34028380
)
(1,210:24592333,34344482:307199,169300,0
x1,210:24866764,34344482
)
]
k1,210:24931251,34213410:31719
)
(1,210:24096394,34833275:834857,402681,0
x1,210:24658188,34833275
(1,210:24658188,34683999:273063,253405,0
x1,210:24898483,34683999
)
)
]
h1,210:24931251,34566942:78643,0,0
)
)
g1,210:25129495,34566942
(1,210:25129495,34566942:2876852,538213,179405
(1,210:25129495,34566943:279075,538214,179404
x1,210:25408570,34566943
)
x1,210:26200119,34566942
g1,210:26395591,34566942
x1,210:26953741,34566942
g1,210:27113209,34566942
x1,210:27707338,34566942
(1,210:27727272,34566943:279075,538214,179404
x1,210:28006347,34566943
)
)
g1,210:28165815,34566942
x1,210:28723965,34566942
g1,210:28883433,34566942
(1,210:28883433,34566942:992143,868426,266333
(1,210:28883433,34566942:992143,868426,266333
h1,210:28883433,34566942:78643,0,0
[1,210:28962076,34566942:834857,868426,266333
(1,210:28962076,34136951:834857,438435,207531
k1,210:28999484,34136951:37408
x1,210:29463704,34136951
[1,210:29463704,34268023:295821,569507,76459
(1,210:29463704,33951921:273063,253405,0
x1,210:29703999,33951921
)
(1,210:29463704,34268023:295821,169300,76459
x1,210:29712648,34268023
)
]
k1,210:29796933,34136951:37408
)
(1,210:28962076,34833275:834857,402681,0
x1,210:29523870,34833275
(1,210:29523870,34683999:273063,253405,0
x1,210:29764165,34683999
)
)
]
h1,210:29796933,34566942:78643,0,0
)
)
x1,210:30337045,34566942
(1,210:30436715,33770379:478414,28704,1263023
x1,210:30915129,33770379
)
)
)
$1,210:30915129,34566942
g1,210:30915129,34566942
)
k1,210:30915129,34566942:0
(1,210:30915129,34566942:655360,868426,484496
g1,210:31570489,34566942
$1,210:31570489,34566942
h1,210:31570489,34566942:0,0,0
$1,210:31570489,34566942
g1,210:31570489,34566942
)
k1,210:33284474,34566942:1713985
(1,210:33284474,34566942:0,868426,484496
(1,210:33284474,34566942:0,538089,179365
k1,210:32015834,34566942:-1268640
(1,210:32015834,34566942:1268640,538089,179365
x1,210:33006928,34566942
x1,210:33284474,34566942
)
)
)
k1,210:33284474,34566942:0
)
(1,213:5873801,36045491:27410673,494239,0
h1,212:5873801,36045491:1114112,0,0
x1,212:8811398,36045491
k1,213:33284474,36045491:24473076
g1,213:33284474,36045491
)
(1,214:5873801,36936781:27410673,0,0
h1,214:5873801,36936781:1114112,0,0
k1,214:33284473,36936781:26296560
g1,214:33284473,36936781
)
(1,216:5873801,38602783:27410673,1166188,344249
k1,215:10926180,38602783:5052379
(1,215:10926180,38602783:0,1166188,344249
g1,215:10926180,38602783
$1,215:10926180,38602783
h1,215:10926180,38602783:0,0,0
$1,215:10926180,38602783
)
k1,215:10926180,38602783:0
(1,215:10926180,38602783:16650555,1166188,344249
g1,215:11581540,38602783
k1,215:12462832,38602783:881292
$1,215:12462832,38602783
(1,215:12462832,38602783:14232611,1166188,344249
x1,215:13001047,38602783
g1,215:13200382,38602783
x1,215:13758532,38602783
g1,215:13957867,38602783
x1,215:14388607,38602783
(1,215:14388607,38719693:466040,364089,0
x1,215:14821879,38719693
)
x1,215:15343027,38602783
(1,215:15343027,38710425:314030,225735,0
x1,215:15602140,38710425
)
g1,215:15776658,38602783
(1,215:15776658,38024698:338876,0,797362
x1,215:16115534,38024698
)
[1,215:16115534,38854828:1023104,848334,54616
(1,215:16255071,38232229:589832,225735,0
x1,215:16812135,38232229
)
(1,215:16115534,38854828:1023104,316760,54616
x1,215:17105870,38854828
)
]
g1,215:17258239,38602783
x1,215:18042556,38602783
(1,215:18042556,38710425:346343,225735,0
x1,215:18356131,38710425
)
x1,215:18740235,38602783
g1,215:18937080,38602783
(1,215:18937080,38602783:1315299,538213,179405
(1,215:18937080,38602784:279075,538214,179404
x1,215:19216155,38602784
)
x1,215:19626961,38602783
(1,215:19626961,38710425:346343,225735,0
x1,215:19940536,38710425
)
(1,215:19973304,38602784:279075,538214,179404
x1,215:20252379,38602784
)
)
g1,215:20371980,38602783
(1,215:20371980,38024698:338876,0,797362
x1,215:20710856,38024698
)
[1,215:20710856,38854828:846966,980862,0
(1,215:20850393,38232229:707429,358263,141995
x1,215:21229233,38232229
(1,215:21229233,38297765:295821,169300,76459
x1,215:21478177,38297765
)
)
(1,215:20710856,38854828:311300,337875,0
x1,215:20989388,38854828
)
]
g1,215:21677423,38602783
x1,215:22402769,38602783
(1,215:22402769,38710425:311300,337875,0
x1,215:22681301,38710425
)
(1,215:22714069,38602783:3782035,1166188,344249
(1,215:22714069,38602783:3782035,1166188,344249
h1,215:22714069,38602783:78643,0,0
[1,215:22792712,38602783:3624749,1166188,344249
(1,215:22792712,38039531:3624749,602936,340792
x1,215:23086171,38039531
x1,215:23463007,38039531
(1,215:23463007,38039531:2954454,602936,340792
(1,215:23463007,37460188:332691,23593,920135
x1,215:23795698,37460188
)
x1,215:24109273,38039531
(1,215:24109273,37854501:209351,383461,0
(1,215:24109273,37689494:176583,218454,0
x1,215:24253088,37689494
)
)
x1,215:25074422,38039531
(1,215:25074422,38105067:307199,169300,0
x1,215:25348853,38105067
)
x1,215:25811707,38039531
(1,215:25811707,38112348:273063,253405,0
x1,215:26052002,38112348
)
(1,215:26084770,37460188:332691,23593,920135
x1,215:26417461,37460188
)
)
)
(1,215:22792712,38947032:3624749,480597,0
k1,215:24181420,38947032:1388708
x1,215:24474879,38947032
x1,215:24819402,38947032
(1,215:24819402,38797756:209351,331321,0
(1,215:24819402,38684889:176583,218454,0
x1,215:24963217,38684889
)
)
k1,215:26417461,38947032:1388708
)
]
h1,215:26417461,38602783:78643,0,0
)
)
x1,215:26695443,38602783
)
$1,215:26695443,38602783
k1,215:27576735,38602783:881292
)
k1,215:27576735,38602783:0
(1,216:27576735,38602783:655360,1166188,344249
g1,215:28232095,38602783
$1,216:28232095,38602783
(1,216:28232095,38602783:0,0,0
h1,216:28232095,38602783:0,0,0
h1,216:28232095,38602783:0,0,0
)
$1,216:28232095,38602783
g1,216:28232095,38602783
)
k1,216:33284474,38602783:5052379
(1,216:33284474,38602783:0,1166188,344249
(1,216:33284474,38602783:0,0,0
g1,216:33284474,38602783
)
)
k1,216:33284474,38602783:0
)
(1,217:5873801,40375364:27410673,1166188,306661
k1,216:10926180,40375364:5052379
(1,216:10926180,40375364:0,1166188,306661
g1,216:10926180,40375364
$1,216:10926180,40375364
h1,216:10926180,40375364:0,0,0
$1,216:10926180,40375364
)
k1,216:10926180,40375364:0
(1,216:10926180,40375364:16650555,1166188,306661
g1,216:11581540,40375364
k1,216:12305246,40375364:723706
$1,216:12305246,40375364
(1,216:12305246,40375364:14547783,1166188,306661
x1,216:12849566,40375364
g1,216:13084905,40375364
x1,216:13643055,40375364
g1,216:13842390,40375364
x1,216:14273130,40375364
(1,216:14273130,40492274:466040,364089,0
x1,216:14706402,40492274
)
x1,216:15227550,40375364
(1,216:15227550,40483006:314030,225735,0
x1,216:15486663,40483006
)
g1,216:15661181,40375364
(1,216:15661181,39797279:338876,0,797362
x1,216:16000057,39797279
)
[1,216:16000057,40627409:1023104,848334,54616
(1,216:16139594,40004810:589832,225735,0
x1,216:16696658,40004810
)
(1,216:16000057,40627409:1023104,316760,54616
x1,216:16990393,40627409
)
]
g1,216:17142762,40375364
x1,216:17927079,40375364
(1,216:17927079,40483006:346343,225735,0
x1,216:18240654,40483006
)
x1,216:18624758,40375364
g1,216:18821603,40375364
(1,216:18821603,40375364:1315299,538213,179405
(1,216:18821603,40375365:279075,538214,179404
x1,216:19100678,40375365
)
x1,216:19511484,40375364
(1,216:19511484,40483006:346343,225735,0
x1,216:19825059,40483006
)
(1,216:19857827,40375365:279075,538214,179404
x1,216:20136902,40375365
)
)
g1,216:20256503,40375364
(1,216:20256503,39797279:338876,0,797362
x1,216:20595379,39797279
)
[1,216:20595379,40627409:846966,980862,0
(1,216:20734916,40004810:707429,358263,141995
x1,216:21113756,40004810
(1,216:21113756,40070346:295821,169300,76459
x1,216:21362700,40070346
)
)
(1,216:20595379,40627409:311300,337875,0
x1,216:20873911,40627409
)
]
g1,216:21561946,40375364
x1,216:22287292,40375364
(1,216:22287292,40483006:311300,337875,0
x1,216:22565824,40483006
)
(1,216:22598592,40375364:4055098,1166188,266333
(1,216:22598592,40375364:4055098,1166188,266333
h1,216:22598592,40375364:78643,0,0
[1,216:22677235,40375364:3897812,1166188,266333
(1,216:22677235,39812112:3897812,602936,340792
x1,216:22970694,39812112
(1,216:23001642,39627082:273063,253405,0
x1,216:23241937,39627082
)
x1,216:23620593,39812112
(1,216:23620593,39812112:2954454,602936,340792
(1,216:23620593,39232769:332691,23593,920135
x1,216:23953284,39232769
)
x1,216:24266859,39812112
(1,216:24266859,39627082:209351,383461,0
(1,216:24266859,39462075:176583,218454,0
x1,216:24410674,39462075
)
)
x1,216:25232008,39812112
(1,216:25232008,39877648:307199,169300,0
x1,216:25506439,39877648
)
x1,216:25969293,39812112
(1,216:25969293,39884929:273063,253405,0
x1,216:26209588,39884929
)
(1,216:26242356,39232769:332691,23593,920135
x1,216:26575047,39232769
)
)
)
(1,216:22677235,40641697:3897812,402681,0
k1,216:24098711,40641697:1421476
x1,216:24392170,40641697
x1,216:24736693,40641697
(1,216:24736693,40492421:416878,253405,0
x1,216:25120803,40492421
)
k1,216:26575047,40641697:1421476
)
]
h1,216:26575047,40375364:78643,0,0
)
)
x1,216:26853029,40375364
)
$1,216:26853029,40375364
k1,216:27576735,40375364:723706
)
k1,216:27576735,40375364:0
(1,217:27576735,40375364:655360,1166188,306661
g1,216:28232095,40375364
$1,217:28232095,40375364
h1,217:28232095,40375364:0,0,0
$1,217:28232095,40375364
g1,217:28232095,40375364
)
k1,217:33284474,40375364:5052379
(1,217:33284474,40375364:0,1166188,306661
(1,217:33284474,40375364:0,538089,179365
k1,217:32015834,40375364:-1268640
(1,217:32015834,40375364:1268640,538089,179365
x1,217:33006928,40375364
x1,217:33284474,40375364
)
)
)
k1,217:33284474,40375364:0
)
(1,218:5873801,42330356:27410673,1386187,897035
k1,217:10926180,42330356:5052379
(1,217:10926180,42330356:0,1386187,897035
g1,217:10926180,42330356
$1,217:10926180,42330356
h1,217:10926180,42330356:0,0,0
$1,217:10926180,42330356
)
k1,217:10926180,42330356:0
(1,217:10926180,42330356:16650555,1386187,897035
g1,217:11581540,42330356
g1,217:11581540,42330356
$1,217:11581540,42330356
(1,217:11581540,42330356:15995195,1386187,897035
x1,217:12175669,42330356
g1,217:12394938,42330356
x1,217:12953088,42330356
g1,217:13152423,42330356
x1,217:13583163,42330356
(1,217:13583163,42447266:466040,364089,0
x1,217:14016435,42447266
)
x1,217:14537583,42330356
(1,217:14537583,42437998:314030,225735,0
x1,217:14796696,42437998
)
g1,217:14971214,42330356
(1,217:14971214,41752271:338876,0,797362
x1,217:15310090,41752271
)
[1,217:15310090,42582401:1023104,848334,54616
(1,217:15449627,41959802:589832,225735,0
x1,217:16006691,41959802
)
(1,217:15310090,42582401:1023104,316760,54616
x1,217:16300426,42582401
)
]
g1,217:16452795,42330356
x1,217:17237112,42330356
(1,217:17237112,42437998:346343,225735,0
x1,217:17550687,42437998
)
x1,217:17934791,42330356
g1,217:18131636,42330356
(1,217:18131636,42330356:1315299,538213,179405
(1,217:18131636,42330357:279075,538214,179404
x1,217:18410711,42330357
)
x1,217:18821517,42330356
(1,217:18821517,42437998:346343,225735,0
x1,217:19135092,42437998
)
(1,217:19167860,42330357:279075,538214,179404
x1,217:19446935,42330357
)
)
g1,217:19566536,42330356
(1,217:19566536,41752271:338876,0,797362
x1,217:19905412,41752271
)
[1,217:19905412,42582401:846966,980862,0
(1,217:20044949,41959802:707429,358263,141995
x1,217:20423789,41959802
(1,217:20423789,42025338:295821,169300,76459
x1,217:20672733,42025338
)
)
(1,217:19905412,42582401:311300,337875,0
x1,217:20183944,42582401
)
]
g1,217:20871979,42330356
x1,217:21597325,42330356
(1,217:21597325,42437998:311300,337875,0
x1,217:21875857,42437998
)
g1,217:22028226,42330356
(1,217:22028226,42330356:4918269,1255843,897035
(1,217:22028226,41103217:568117,28704,2124174
x1,217:22596343,41103217
)
(1,217:22596343,42330356:3782035,1166188,344249
(1,217:22596343,42330356:3782035,1166188,344249
h1,217:22596343,42330356:78643,0,0
[1,217:22674986,42330356:3624749,1166188,344249
(1,217:22674986,41767104:3624749,602936,340792
x1,217:22968445,41767104
x1,217:23345281,41767104
(1,217:23345281,41767104:2954454,602936,340792
(1,217:23345281,41187761:332691,23593,920135
x1,217:23677972,41187761
)
x1,217:23991547,41767104
(1,217:23991547,41582074:209351,383461,0
(1,217:23991547,41417067:176583,218454,0
x1,217:24135362,41417067
)
)
x1,217:24956696,41767104
(1,217:24956696,41832640:307199,169300,0
x1,217:25231127,41832640
)
x1,217:25693981,41767104
(1,217:25693981,41839921:273063,253405,0
x1,217:25934276,41839921
)
(1,217:25967044,41187761:332691,23593,920135
x1,217:26299735,41187761
)
)
)
(1,217:22674986,42674605:3624749,480597,0
k1,217:24063694,42674605:1388708
x1,217:24357153,42674605
x1,217:24701676,42674605
(1,217:24701676,42525329:209351,331321,0
(1,217:24701676,42412462:176583,218454,0
x1,217:24845491,42412462
)
)
k1,217:26299735,42674605:1388708
)
]
h1,217:26299735,42330356:78643,0,0
)
)
(1,217:26378378,41103217:568117,28704,2124174
x1,217:26946495,41103217
)
)
(1,217:26946495,41282044:311300,337875,0
x1,217:27225027,41282044
)
g1,217:27377396,42330356
x1,217:27576735,42330356
)
$1,217:27576735,42330356
g1,217:27576735,42330356
)
k1,217:27576735,42330356:0
(1,218:27576735,42330356:655360,1386187,897035
g1,217:28232095,42330356
$1,218:28232095,42330356
(1,218:28232095,42330356:0,0,0
h1,218:28232095,42330356:0,0,0
h1,218:28232095,42330356:0,0,0
)
$1,218:28232095,42330356
g1,218:28232095,42330356
)
k1,218:33284474,42330356:5052379
(1,218:33284474,42330356:0,1386187,897035
(1,218:33284474,42330356:0,0,0
g1,218:33284474,42330356
)
)
k1,218:33284474,42330356:0
)
(1,219:5873801,44875722:27410673,1386187,897035
k1,218:10926180,44875722:5052379
(1,218:10926180,44875722:0,1386187,897035
g1,218:10926180,44875722
$1,218:10926180,44875722
h1,218:10926180,44875722:0,0,0
$1,218:10926180,44875722
)
k1,218:10926180,44875722:0
(1,218:10926180,44875722:16650555,1386187,897035
g1,218:11581540,44875722
k1,218:11608002,44875722:26462
$1,218:11608002,44875722
(1,218:11608002,44875722:15942271,1386187,897035
x1,218:12069471,44875722
g1,218:12368476,44875722
x1,218:12926626,44875722
g1,218:13125961,44875722
x1,218:13556701,44875722
(1,218:13556701,44992632:466040,364089,0
x1,218:13989973,44992632
)
x1,218:14511121,44875722
(1,218:14511121,44983364:314030,225735,0
x1,218:14770234,44983364
)
g1,218:14944752,44875722
(1,218:14944752,44297637:338876,0,797362
x1,218:15283628,44297637
)
[1,218:15283628,45127767:1023104,848334,54616
(1,218:15423165,44505168:589832,225735,0
x1,218:15980229,44505168
)
(1,218:15283628,45127767:1023104,316760,54616
x1,218:16273964,45127767
)
]
g1,218:16426333,44875722
x1,218:17210650,44875722
(1,218:17210650,44983364:346343,225735,0
x1,218:17524225,44983364
)
x1,218:17908329,44875722
g1,218:18105174,44875722
(1,218:18105174,44875722:1315299,538213,179405
(1,218:18105174,44875723:279075,538214,179404
x1,218:18384249,44875723
)
x1,218:18795055,44875722
(1,218:18795055,44983364:346343,225735,0
x1,218:19108630,44983364
)
(1,218:19141398,44875723:279075,538214,179404
x1,218:19420473,44875723
)
)
g1,218:19540074,44875722
(1,218:19540074,44297637:338876,0,797362
x1,218:19878950,44297637
)
[1,218:19878950,45127767:846966,980862,0
(1,218:20018487,44505168:707429,358263,141995
x1,218:20397327,44505168
(1,218:20397327,44570704:295821,169300,76459
x1,218:20646271,44570704
)
)
(1,218:19878950,45127767:311300,337875,0
x1,218:20157482,45127767
)
]
g1,218:20845517,44875722
x1,218:21570863,44875722
(1,218:21570863,44983364:311300,337875,0
x1,218:21849395,44983364
)
g1,218:22001764,44875722
(1,218:22001764,44875722:4918269,1255843,897035
(1,218:22001764,43648583:568117,28704,2124174
x1,218:22569881,43648583
)
(1,218:22569881,44875722:3782035,1166188,542750
(1,218:22569881,44875722:3782035,1166188,542750
h1,218:22569881,44875722:78643,0,0
[1,218:22648524,44875722:3624749,1166188,542750
(1,218:22648524,44312470:3624749,602936,340792
x1,218:22941983,44312470
x1,218:23318819,44312470
(1,218:23318819,44312470:2954454,602936,340792
(1,218:23318819,43733127:332691,23593,920135
x1,218:23651510,43733127
)
x1,218:23965085,44312470
(1,218:23965085,44127440:209351,383461,0
(1,218:23965085,43962433:176583,218454,0
x1,218:24108900,43962433
)
)
x1,218:24930234,44312470
(1,218:24930234,44378006:307199,169300,0
x1,218:25204665,44378006
)
x1,218:25667519,44312470
(1,218:25667519,44385287:273063,253405,0
x1,218:25907814,44385287
)
(1,218:25940582,43733127:332691,23593,920135
x1,218:26273273,43733127
)
)
)
(1,218:22648524,45251283:3624749,511909,167189
k1,218:24024491,45251283:1375967
x1,218:24317950,45251283
x1,218:24624244,45251283
[1,218:24624244,45418472:273063,679098,0
(1,218:24643055,45070695:209351,331321,0
(1,218:24643055,44957828:176583,218454,0
x1,218:24786870,44957828
)
)
(1,218:24624244,45418472:273063,253405,0
x1,218:24864539,45418472
)
]
k1,218:26273273,45251283:1375966
)
]
h1,218:26273273,44875722:78643,0,0
)
)
(1,218:26351916,43648583:568117,28704,2124174
x1,218:26920033,43648583
)
)
(1,218:26920033,43827410:311300,337875,0
x1,218:27198565,43827410
)
g1,218:27350934,44875722
x1,218:27550273,44875722
)
$1,218:27550273,44875722
k1,218:27576735,44875722:26462
)
k1,218:27576735,44875722:0
(1,219:27576735,44875722:655360,1386187,897035
g1,218:28232095,44875722
$1,219:28232095,44875722
h1,219:28232095,44875722:0,0,0
$1,219:28232095,44875722
g1,219:28232095,44875722
)
k1,219:33284474,44875722:5052379
(1,219:33284474,44875722:0,1386187,897035
(1,219:33284474,44875722:0,0,0
g1,219:33284474,44875722
)
)
k1,219:33284474,44875722:0
)
]
(1,223:5873801,47378389:27410673,891289,267389
(1,223:5873801,47378389:27410673,891289,267389
[1,223:5873801,47378389:27410673,891289,267389
(1,223:5873801,47378389:27410673,623900,267389
(1,223:5873801,47378389:0,0,0
[1,223:5873801,47378389:27410673,0,0
(1,223:5873801,47378389:27410673,0,0
h1,223:5873801,47378389:0,0,0
k1,223:19579137,47378389:13705336
k1,223:33284473,47378389:13705336
)
]
k1,223:5873802,47378389:-27410672
)
g1,223:5873801,47378389
[1,223:5873801,47378389:27410673,623900,267389
(1,223:5873801,47378389:27410673,623900,267389
k1,223:19400751,47378389:13526950
h1,223:19400751,47378389:0,0,0
x1,223:19757525,47378389
r1,223:19757525,47378389:0,891289,267389
g1,223:19757525,47378389
k1,223:33284475,47378389:13526950
)
]
g1,223:33284474,47378389
(1,223:33284474,47378389:0,0,0
k1,223:5873802,47378389:-27410672
[1,223:5873802,47378389:27410673,0,0
(1,223:5873802,47378389:27410673,0,0
k1,223:33284474,47378389:27410672
h1,223:33284474,47378389:0,0,0
g1,223:33284474,47378389
g1,223:33284474,47378389
)
]
)
)
]
)
g1,223:33284474,47378389
)
]
]
!64492
}6
!10
{7
[1,243:4736286,47378389:28548188,42642103,267389
[1,243:5873801,47378389:27410673,43157435,267389
[1,243:5873801,5007386:27410673,786432,0
(1,243:5873801,5007386:27410673,0,0
(1,243:5873801,5007386:27410673,0,0
[1,243:5873801,5007386:27410673,0,0
(1,243:5873801,5007386:27410673,0,0
(1,243:5873801,5007386:0,0,0
[1,243:5873801,5007386:27410673,0,0
(1,243:5873801,5007386:27410673,0,0
h1,243:5873801,5007386:0,0,0
k1,243:19579137,5007386:13705336
k1,243:33284473,5007386:13705336
)
]
k1,243:5873802,5007386:-27410672
)
g1,243:5873801,5007386
[1,243:5873801,5007386:27410673,0,0
(1,243:5873801,5007386:27410673,0,0
k1,243:19579137,5007386:13705336
h1,243:19579137,5007386:0,0,0
g1,243:19579137,5007386
k1,243:33284473,5007386:13705336
)
]
g1,243:33284474,5007386
(1,243:33284474,5007386:0,0,0
k1,243:5873802,5007386:-27410672
[1,243:5873802,5007386:27410673,0,0
(1,243:5873802,5007386:27410673,0,0
k1,243:33284474,5007386:27410672
h1,243:33284474,5007386:0,0,0
g1,243:33284474,5007386
g1,243:33284474,5007386
)
]
)
)
]
)
g1,243:33284474,5007386
)
]
[1,243:5873801,45412309:27410673,38766523,0
(1,223:5873801,7366682:27410673,494239,209587
h1,222:5873801,7366682:1114112,0,0
x1,222:8613133,7366682
g1,222:8851064,7366682
x1,222:9445769,7366682
x1,222:12240787,7366682
g1,222:12478718,7366682
x1,222:12835492,7366682
x1,222:13192264,7366682
x1,222:13767163,7366682
g1,222:14005094,7366682
$1,222:14005094,7366682
x1,222:14603111,7366682
(1,222:14603111,7474324:346343,225735,0
x1,222:14916686,7474324
)
$1,222:14949454,7366682
g1,222:15187385,7366682
x1,222:16336933,7366682
g1,222:16574864,7366682
$1,222:16574864,7366682
x1,222:17172881,7366682
(1,222:17172881,7474324:326925,225735,101945
x1,222:17448227,7474324
)
$1,222:17499806,7366682
g1,222:17737737,7366682
x1,222:18252967,7366682
x1,222:18550320,7366682
g1,222:18788251,7366682
x1,222:19977661,7366682
g1,222:20215592,7366682
x1,222:21246299,7366682
g1,222:21484230,7366682
x1,222:22792483,7366682
k1,223:33284474,7366682:10491991
g1,223:33284474,7366682
)
(1,223:5873801,9494717:27410673,1185025,737840
k1,223:11455358,9494717:5581557
(1,223:11455358,9494717:14936839,1185025,737840
g1,223:11455358,9494717
$1,223:11455358,9494717
(1,223:11455358,9494717:14936839,1185025,737840
x1,223:11734433,9494717
(1,223:11734433,9494717:1317192,1083767,737840
(1,223:11734433,9494717:1317192,1083767,737840
h1,223:11734433,9494717:78643,0,0
[1,223:11813076,9494717:1159906,1083767,737840
(1,223:11813076,9009243:1159906,598293,0
k1,223:11832722,9009243:19646
x1,223:12206233,9009243
(1,223:12206233,8748825:311300,337875,0
x1,223:12484765,8748825
)
x1,223:12927590,9009243
k1,223:12972982,9009243:19645
)
(1,223:11813076,10000831:1159906,585054,231726
x1,223:12506942,10000831
[1,223:12506942,10232557:466040,816780,0
(1,223:12532689,9753652:311300,337875,0
x1,223:12811221,9753652
)
(1,223:12506942,10232557:466040,364089,0
x1,223:12940214,10232557
)
]
)
]
h1,223:12972982,9494717:78643,0,0
)
)
x1,223:13330700,9494717
g1,223:13530035,9494717
x1,223:14088185,9494717
g1,223:14287520,9494717
(1,223:14287520,9494717:1262205,979827,492251
(1,223:14287520,9494717:1262205,979827,492251
h1,223:14287520,9494717:78643,0,0
[1,223:14366163,9494717:1104919,979827,492251
(1,223:14366163,9005262:1104919,490372,209587
k1,223:14510970,9005262:144807
x1,223:14999350,9005262
(1,223:14999350,9112904:326925,225735,101945
x1,223:15274696,9112904
)
k1,223:15471082,9005262:144807
)
(1,223:14366163,9986968:1104919,545187,0
x1,223:15134035,9986968
(1,223:15159782,9779656:311300,337875,0
x1,223:15438314,9779656
)
)
]
h1,223:15471082,9494717:78643,0,0
)
)
g1,223:15669326,9494717
(1,223:15669326,8517950:398678,0,1594726
x1,223:16068004,8517950
)
[1,223:16068004,10145444:351710,1419963,0
h1,223:16068004,8725481:32768,0,0
h1,223:16068004,10145444:32768,0,0
]
g1,223:16539315,9494717
x1,223:17322965,9494717
(1,223:17322965,9198418:209351,403484,0
(1,223:17322965,9013388:176583,218454,0
x1,223:17466780,9013388
)
)
(1,223:17532316,9494717:2994274,1155124,595883
(1,223:17731651,9159169:0,0,0
$1,223:17731651,9159169
h1,223:17731651,9159169:0,0,0
$1,223:17731651,9159169
)
(1,223:17332981,9494717:3193609,1155124,595883
$1,223:17332981,9494717
(1,223:17332981,9494717:3193609,1155124,595883
(1,223:17332981,8397001:717621,28704,1693599
x1,223:18050602,8397001
)
[1,223:18050602,9494717:2475988,1155124,552053
(1,223:18050602,9494717:2475988,947939,552053
h1,223:18050602,9494717:78643,0,0
[1,223:18129245,9494717:2318702,947939,552053
(1,223:18129245,9009243:2318702,462465,0
k1,223:18891787,9009243:762542
x1,223:19659659,9009243
k1,223:20447947,9009243:762541
)
(1,223:18129245,9986968:2318702,490372,59802
x1,223:18920794,9986968
g1,223:19116266,9986968
x1,223:19674416,9986968
g1,223:19833884,9986968
x1,223:20428013,9986968
)
]
h1,223:20447947,9494717:78643,0,0
)
]
)
$1,223:20526590,9494717
)
)
x1,223:20860732,9494717
(1,223:20860732,9113562:2584572,683178,303912
x1,223:21294004,9113562
(1,223:21294004,9113562:2118532,683178,303912
(1,223:21294004,9113562:2118532,683178,303912
h1,223:21294004,9113562:78643,0,0
[1,223:21372647,9113562:1961246,683178,303912
(1,223:21372647,8848796:1961246,418412,98304
k1,223:21396067,8848796:23420
(1,223:21396067,8848796:1641344,294912,98304
(1,223:21396067,8848796:189324,294912,98304
x1,223:21585391,8848796
)
x1,223:21809804,8848796
(1,223:21809804,8914332:307199,169300,0
x1,223:22084235,8914332
)
x1,223:22848087,8848796
(1,223:22848087,8848796:189324,294912,98304
x1,223:23037411,8848796
)
)
(1,223:23037411,8683789:273063,253405,0
x1,223:23277706,8683789
)
k1,223:23333893,8848796:23419
)
(1,223:21372647,9319169:1961246,294912,98304
x1,223:21612942,9319169
(1,223:21612942,9319169:1720951,294912,98304
(1,223:21612942,9319169:189324,294912,98304
x1,223:21802266,9319169
)
x1,223:22341820,9319169
x1,223:23131827,9319169
(1,223:23144569,9319169:189324,294912,98304
x1,223:23333893,9319169
)
)
)
]
h1,223:23333893,9113562:78643,0,0
)
)
)
(1,223:23445304,9494717:1469191,1185025,565982
(1,223:23644639,9123288:0,0,0
$1,223:23644639,9123288
h1,223:23644639,9123288:0,0,0
$1,223:23644639,9123288
)
(1,223:23245969,9494717:1668526,1185025,565982
$1,223:23245969,9494717
(1,223:23245969,9494717:1668526,1185025,565982
(1,223:23245969,8367100:717621,28704,1693599
x1,223:23963590,8367100
)
[1,223:23963590,9494717:950905,1185025,492251
(1,223:23963590,9494717:950905,947939,492251
h1,223:23963590,9494717:78643,0,0
[1,223:24042233,9494717:793619,947939,492251
(1,223:24042233,9009243:793619,462465,0
x1,223:24810105,9009243
)
(1,223:24042233,9986968:793619,490372,0
k1,223:24158473,9986968:116240
x1,223:24619942,9986968
k1,223:24835852,9986968:116240
)
]
h1,223:24835852,9494717:78643,0,0
)
]
)
$1,223:24914495,9494717
)
)
x1,223:25248637,9494717
(1,223:25248637,9198418:1143560,792404,205608
x1,223:25681909,9198418
(1,223:25681909,9198418:677520,792404,205608
(1,223:25681909,9198418:677520,792404,205608
h1,223:25681909,9198418:78643,0,0
[1,223:25760552,9198418:520234,792404,205608
(1,223:25760552,8824426:520234,418412,207530
x1,223:25984965,8824426
[1,223:25984965,8955497:295821,549483,76459
(1,223:25999074,8659419:273063,253405,0
x1,223:26239369,8659419
)
(1,223:25984965,8955497:295821,169300,76459
x1,223:26233909,8955497
)
]
)
(1,223:25760552,9404025:520234,268698,0
k1,223:25836441,9404025:75889
x1,223:26141182,9404025
k1,223:26280786,9404025:75889
)
]
h1,223:26280786,9198418:78643,0,0
)
)
)
)
$1,223:26392197,9494717
)
k1,223:26392197,9494717:0
(1,223:26392197,9494717:655360,1185025,737840
g1,223:27047557,9494717
g1,223:27047557,9494717
$1,223:27047557,9494717
h1,223:27047557,9494717:0,0,0
$1,223:27047557,9494717
g1,223:27047557,9494717
)
k1,223:27047557,9494717:0
(1,223:27047557,9494717:655360,1185025,737840
g1,223:27702917,9494717
$1,223:27702917,9494717
h1,223:27702917,9494717:0,0,0
$1,223:27702917,9494717
g1,223:27702917,9494717
)
k1,223:33284474,9494717:5581557
(1,223:33284474,9494717:0,1185025,737840
(1,223:33284474,9494717:0,538089,179365
k1,223:32015834,9494717:-1268640
(1,223:32015834,9494717:1268640,538089,179365
x1,223:33006928,9494717
x1,223:33284474,9494717
)
)
)
k1,223:33284474,9494717:0
)
(1,227:5873801,11629882:27410673,663902,179365
h1,226:5873801,11629882:1114112,0,0
x1,226:7720825,11629882
x1,226:7978565,11629882
k1,226:8254524,11629882:275959
x1,226:9645966,11629882
k1,226:9921926,11629882:275960
x1,226:11230181,11629882
k1,226:11506140,11629882:275959
x1,226:12497234,11629882
k1,226:12773193,11629882:275959
x1,226:13942797,11629882
k1,226:14218757,11629882:275960
x1,226:15527010,11629882
k1,226:15802969,11629882:275959
x1,226:16794063,11629882
k1,226:17070022,11629882:275959
x1,226:17664727,11629882
x1,226:20023494,11629882
k1,226:20299454,11629882:275960
x1,226:21568094,11629882
k1,226:21844053,11629882:275959
x1,226:22597214,11629882
x1,226:23215689,11629882
k1,226:23491649,11629882:275960
x1,226:24522356,11629882
k1,226:24798315,11629882:275959
x1,226:25908250,11629882
x1,226:27037992,11629882
k1,226:27313951,11629882:275959
x1,226:28067112,11629882
k1,226:28343072,11629882:275960
$1,226:28343072,11629882
x1,226:28694907,11629882
(1,226:28720654,11369464:209351,403484,0
(1,226:28720654,11184434:176583,218454,0
x1,226:28864469,11184434
)
)
$1,226:28930005,11629882
k1,226:29205964,11629882:275959
x1,226:29404282,11629882
k1,226:29835526,11629882:431244
x1,226:30489456,11629882
x1,226:33284474,11629882
k1,226:33284474,11629882:0
)
(1,227:5873801,12521172:27410673,663902,209587
x1,227:6230575,12521172
x1,226:6587347,12521172
x1,226:7162246,12521172
k1,226:7376810,12521172:214564
$1,226:7376810,12521172
x1,226:7728645,12521172
(1,226:7754392,12260754:209351,403484,0
(1,226:7754392,12075724:176583,218454,0
x1,226:7898207,12075724
)
)
$1,226:7963743,12521172
k1,226:8178306,12521172:214563
x1,226:9109978,12521172
x1,226:9688838,12521172
k1,226:9903402,12521172:214564
$1,226:9903402,12521172
x1,226:10391782,12521172
(1,226:10391782,12628814:326925,225735,101945
x1,226:10667128,12628814
)
$1,226:10718707,12521172
k1,226:10933270,12521172:214563
x1,226:11131588,12521172
k1,226:11440958,12521172:309370
x1,226:11956188,12521172
x1,226:12253541,12521172
k1,226:12468105,12521172:214564
x1,226:15203701,12521172
k1,226:15418264,12521172:214563
x1,226:16409358,12521172
k1,226:16623922,12521172:214564
x1,226:17218627,12521172
x1,226:18982938,12521172
k1,226:19197501,12521172:214563
x1,226:19554275,12521172
x1,226:19911047,12521172
x1,226:20485946,12521172
k1,226:20700510,12521172:214564
$1,226:20700510,12521172
x1,226:21110649,12521172
(1,226:21110649,12260754:209351,403484,0
(1,226:21110649,12075724:176583,218454,0
x1,226:21254464,12075724
)
)
$1,226:21320000,12521172
k1,226:21534563,12521172:214563
x1,226:21732881,12521172
k1,226:21952118,12521172:219237
x1,226:22467348,12521172
x1,226:22764701,12521172
k1,226:22979265,12521172:214564
x1,226:23974320,12521172
k1,226:24188883,12521172:214563
x1,226:25179977,12521172
k1,226:25394541,12521172:214564
x1,226:28550293,12521172
k1,226:28764856,12521172:214563
x1,226:30513072,12521172
k1,226:30727636,12521172:214564
x1,226:32669962,12521172
x1,226:33284474,12521172
k1,226:33284474,12521172:0
)
(1,227:5873801,13412462:27410673,663902,139502
x1,227:8847079,13412462
k1,226:9052790,13412462:205711
x1,226:9687110,13412462
k1,226:9892820,13412462:205710
x1,226:11319914,13412462
x1,226:11696493,13412462
k1,226:11902204,13412462:205711
x1,226:12893298,13412462
k1,226:13099009,13412462:205711
x1,226:14644946,13412462
k1,226:14850656,13412462:205710
x1,226:15920976,13412462
x1,226:18676377,13412462
k1,226:18882088,13412462:205711
x1,226:19516408,13412462
k1,226:19722119,13412462:205711
x1,226:20875877,13412462
k1,226:21081587,13412462:205710
x1,226:21676292,13412462
x1,226:23440603,13412462
k1,226:23646314,13412462:205711
x1,226:24126139,13412462
k1,226:24331849,13412462:205710
x1,226:25996629,13412462
k1,226:26202340,13412462:205711
x1,226:26598727,13412462
x1,226:26955499,13412462
k1,226:27161210,13412462:205711
x1,226:28152304,13412462
k1,226:28358014,13412462:205710
$1,226:28358014,13412462
x1,226:28768153,13412462
(1,226:28768153,13152044:209351,403484,0
(1,226:28768153,12967014:176583,218454,0
x1,226:28911968,12967014
)
)
$1,226:28977504,13412462
k1,226:29183215,13412462:205711
x1,226:29559795,13412462
x1,226:31268646,13412462
k1,226:31480801,13412462:212155
x1,226:32907895,13412462
x1,226:33284474,13412462
k1,226:33284474,13412462:0
)
(1,227:5873801,14303752:27410673,494239,0
x1,227:6825282,14303752
g1,226:7063213,14303752
x1,226:8534132,14303752
g1,226:8772063,14303752
x1,226:9406383,14303752
g1,226:9644314,14303752
x1,226:10635408,14303752
g1,226:10873339,14303752
$1,226:10873339,14303752
[1,226:10873339,14303752:410139,479268,0
(1,226:10918938,14303752:0,479268,0
x1,226:11277748,14303752
)
(1,226:10873339,14303752:410139,308974,0
x1,226:11283478,14303752
)
]
$1,226:11283478,14303752
g1,226:11521409,14303752
x1,226:11897989,14303752
x1,226:13127015,14303752
g1,226:13364946,14303752
x1,226:16853458,14303752
g1,226:17091389,14303752
x1,226:18478870,14303752
g1,226:18716801,14303752
x1,226:21293943,14303752
k1,227:33284474,14303752:11990531
g1,227:33284474,14303752
)
(1,227:17675251,15862930:15609223,538213,179405
(1,227:17675251,15862930:3807773,538213,179405
x1,227:17995606,15862930
(1,227:17995606,15970572:346343,225735,0
x1,227:18309181,15970572
)
g1,227:18541284,15862930
x1,227:19099434,15862930
g1,227:19298769,15862930
x1,227:20395134,15862930
g1,227:20514735,15862930
(1,227:20514735,15862930:968289,538213,179405
(1,227:20514735,15862931:279075,538214,179404
x1,227:20793810,15862931
)
[1,227:20793810,15862930:410139,479268,0
(1,227:20839409,15862930:0,479268,0
x1,227:21198219,15862930
)
(1,227:20793810,15862930:410139,308974,0
x1,227:21203949,15862930
)
]
(1,227:21203949,15862931:279075,538214,179404
x1,227:21483024,15862931
)
)
)
(1,227:32015834,15862930:1268640,538089,179365
(1,227:32015834,15862930:1268640,538089,179365
x1,227:33006928,15862930
x1,227:33284474,15862930
)
)
)
(1,231:5873801,17422107:27410673,663902,179365
h1,230:5873801,17422107:1114112,0,0
x1,230:10678702,17422107
k1,230:11005846,17422107:327144
x1,230:12313852,17422107
x1,230:14236617,17422107
k1,230:14563762,17422107:327145
x1,230:15316923,17422107
x1,230:15693504,17422107
x1,230:16050276,17422107
x1,230:16545947,17422107
k1,230:16895395,17422107:349448
x1,230:17747840,17422107
k1,230:18074984,17422107:327144
x1,230:19066078,17422107
k1,230:19393223,17422107:327145
x1,230:20463543,17422107
x1,230:20820315,17422107
x1,230:23099856,17422107
k1,230:23427000,17422107:327144
x1,230:24001899,17422107
k1,230:24329044,17422107:327145
x1,230:25320138,17422107
k1,230:25647282,17422107:327144
x1,230:26241987,17422107
x1,230:28006298,17422107
k1,230:28333443,17422107:327145
x1,230:28690217,17422107
x1,230:29046989,17422107
x1,230:29621888,17422107
k1,230:29949032,17422107:327144
$1,230:29949032,17422107
x1,230:30359171,17422107
(1,230:30359171,17161689:209351,403484,0
(1,230:30359171,16976659:176583,218454,0
x1,230:30502986,16976659
)
)
$1,230:30568522,17422107
k1,230:30895667,17422107:327145
x1,230:31490372,17422107
k1,230:31817516,17422107:327144
x1,230:33284474,17422107
k1,230:33284474,17422107:0
)
(1,231:5873801,18492275:27410673,825267,466460
x1,231:6864895,18492275
k1,230:7111168,18492275:246273
x1,230:9668251,18492275
k1,230:9914525,18492275:246274
$1,230:9914525,18492275
x1,230:10452740,18492275
k1,230:10666067,18492275:213327
x1,230:11224217,18492275
k1,230:11437545,18492275:213328
x1,230:11975760,18492275
k1,230:12095361,18492275:119601
(1,230:12095361,18492275:1476648,825267,466460
(1,230:12095361,17695712:428579,28704,1263023
x1,230:12523940,17695712
)
x1,230:12934079,18492275
(1,230:12934079,18231857:209351,403484,0
(1,230:12934079,18046827:176583,218454,0
x1,230:13077894,18046827
)
)
(1,230:13143430,17695712:428579,28704,1263023
x1,230:13572009,17695712
)
)
$1,230:13572009,18492275
k1,230:13818282,18492275:246273
x1,230:15844042,18492275
k1,230:16090316,18492275:246274
x1,230:16486703,18492275
x1,230:16823671,18492275
k1,230:17069944,18492275:246273
x1,230:20023168,18492275
k1,230:20269441,18492275:246273
x1,230:20864146,18492275
k1,230:21110420,18492275:246274
x1,230:22783620,18492275
k1,230:23029893,18492275:246273
x1,230:24417374,18492275
k1,230:24663647,18492275:246273
$1,230:24663647,18492275
(1,230:24663647,18492275:2763873,825267,466460
(1,230:24663647,17695712:428579,28704,1263023
x1,230:25092226,17695712
)
x1,230:25502365,18492275
(1,230:25502365,18231857:209351,403484,0
(1,230:25502365,18046827:176583,218454,0
x1,230:25646180,18046827
)
)
g1,230:25871184,18492275
x1,230:26429334,18492275
g1,230:26588802,18492275
[1,230:26588802,18492275:410139,479268,0
(1,230:26634401,18492275:0,479268,0
x1,230:26993211,18492275
)
(1,230:26588802,18492275:410139,308974,0
x1,230:26998941,18492275
)
]
(1,230:26998941,17695712:428579,28704,1263023
x1,230:27427520,17695712
)
)
$1,230:27427520,18492275
k1,230:27673793,18492275:246273
x1,230:29100887,18492275
k1,230:29347161,18492275:246274
x1,230:31091665,18492275
k1,230:31337938,18492275:246273
x1,230:33284474,18492275
k1,230:33284474,18492275:0
)
(1,231:5873801,19688173:27410673,663902,139502
x1,231:7499215,19688173
k1,230:7783049,19688173:283834
x1,230:9408463,19688173
k1,230:9692298,19688173:283835
x1,230:12530888,19688173
k1,230:12814722,19688173:283834
x1,230:13409427,19688173
k1,230:13693262,19688173:283835
x1,230:14684356,19688173
k1,230:14968190,19688173:283834
x1,230:15562895,19688173
x1,230:17921662,19688173
k1,230:18205497,19688173:283835
x1,230:20231257,19688173
k1,230:20515091,19688173:283834
x1,230:20911478,19688173
x1,230:21248446,19688173
k1,230:21532280,19688173:283834
x1,230:22543180,19688173
x1,230:23236920,19688173
k1,230:23520755,19688173:283835
x1,230:24908236,19688173
k1,230:25192070,19688173:283834
$1,230:25192070,19688173
x1,230:25602209,19688173
(1,230:25602209,19427755:209351,403484,0
(1,230:25602209,19242725:176583,218454,0
x1,230:25746024,19242725
)
)
k1,230:26087890,19688173:276330
x1,230:26646040,19688173
k1,230:26922370,19688173:276330
[1,230:26922370,19688173:410139,479268,0
(1,230:26967969,19688173:0,479268,0
x1,230:27326779,19688173
)
(1,230:26922370,19688173:410139,308974,0
x1,230:27332509,19688173
)
]
$1,230:27332509,19688173
x1,230:27530827,19688173
k1,230:27985697,19688173:454870
x1,230:29610917,19688173
k1,230:29894751,19688173:283834
x1,230:30489456,19688173
x1,230:33284474,19688173
k1,230:33284474,19688173:0
)
(1,231:5873801,20718478:27410673,825267,466460
x1,231:6230575,20718478
x1,230:6587347,20718478
x1,230:7162246,20718478
g1,230:7400177,20718478
$1,230:7400177,20718478
(1,230:7400177,20718478:2763873,825267,466460
(1,230:7400177,19921915:428579,28704,1263023
x1,230:7828756,19921915
)
x1,230:8238895,20718478
(1,230:8238895,20458060:209351,403484,0
(1,230:8238895,20273030:176583,218454,0
x1,230:8382710,20273030
)
)
g1,230:8607714,20718478
x1,230:9165864,20718478
g1,230:9325332,20718478
[1,230:9325332,20718478:410139,479268,0
(1,230:9370931,20718478:0,479268,0
x1,230:9729741,20718478
)
(1,230:9325332,20718478:410139,308974,0
x1,230:9735471,20718478
)
]
(1,230:9735471,19921915:428579,28704,1263023
x1,230:10164050,19921915
)
)
$1,230:10164050,20718478
g1,230:10401981,20718478
x1,230:10600299,20718478
g1,230:10838230,20718478
x1,230:11353460,20718478
x1,230:11650813,20718478
g1,230:11888744,20718478
x1,230:13870930,20718478
g1,230:14108861,20718478
x1,230:15099955,20718478
g1,230:15337886,20718478
x1,230:16666195,20718478
x1,230:18113096,20718478
g1,230:18351027,20718478
x1,230:21550355,20718478
g1,230:21788286,20718478
x1,230:22640731,20718478
g1,230:22878662,20718478
x1,230:23869756,20718478
g1,230:24107687,20718478
x1,230:27164405,20718478
g1,230:27402336,20718478
x1,230:28916829,20718478
g1,230:29154760,20718478
x1,230:31497930,20718478
k1,231:33284474,20718478:1786544
g1,231:33284474,20718478
)
(1,231:5873801,23267882:27410673,1349521,915272
k1,231:13985423,23267882:8111622
(1,231:13985423,23267882:9876710,1349521,915272
g1,231:13985423,23267882
$1,231:13985423,23267882
(1,231:13985423,23267882:9876710,1349521,915272
x1,231:14264498,23267882
(1,231:14264498,23267882:1317192,1083767,737840
(1,231:14264498,23267882:1317192,1083767,737840
h1,231:14264498,23267882:78643,0,0
[1,231:14343141,23267882:1159906,1083767,737840
(1,231:14343141,22782408:1159906,598293,0
k1,231:14362787,22782408:19646
x1,231:14736298,22782408
(1,231:14736298,22521990:311300,337875,0
x1,231:15014830,22521990
)
x1,231:15457655,22782408
k1,231:15503047,22782408:19645
)
(1,231:14343141,23773996:1159906,585054,231726
x1,231:15037007,23773996
[1,231:15037007,24005722:466040,816780,0
(1,231:15062754,23526817:311300,337875,0
x1,231:15341286,23526817
)
(1,231:15037007,24005722:466040,364089,0
x1,231:15470279,24005722
)
]
)
]
h1,231:15503047,23267882:78643,0,0
)
)
x1,231:15860765,23267882
g1,231:16060100,23267882
x1,231:16618250,23267882
g1,231:16817585,23267882
(1,231:16817585,23267882:972591,979827,492251
(1,231:16817585,23267882:972591,979827,492251
h1,231:16817585,23267882:78643,0,0
[1,231:16896228,23267882:815305,979827,492251
(1,231:16896228,22778427:815305,490372,209587
x1,231:17384608,22778427
(1,231:17384608,22886069:326925,225735,101945
x1,231:17659954,22886069
)
)
(1,231:16896228,23760133:815305,462465,0
k1,231:16907071,23760133:10843
x1,231:17674943,23760133
k1,231:17711533,23760133:10843
)
]
h1,231:17711533,23267882:78643,0,0
)
)
(1,231:17790176,23267882:2302635,947939,915272
(1,231:17790176,23267882:2302635,947939,915272
h1,231:17790176,23267882:78643,0,0
[1,231:17868819,23267882:2145349,947939,915272
(1,231:17868819,22782408:2145349,462465,0
k1,231:18762089,22782408:893270
x1,231:19120899,22782408
k1,231:20014168,22782408:893269
)
(1,231:17868819,23935690:2145349,746748,247464
x1,231:18068158,23935690
(1,231:18068158,23935690:1746671,746748,247464
(1,231:18068158,23935690:1746671,746748,247464
h1,231:18068158,23935690:78643,0,0
[1,231:18146801,23935690:1589385,746748,247464
(1,231:18146801,23582158:1589385,393216,131072
x1,231:18682140,23582158
(1,231:18682140,23647694:307199,169300,0
x1,231:18956571,23647694
)
(1,231:18989339,23582158:746847,393216,131072
(1,231:18989339,23582158:216636,393216,131072
x1,231:19205975,23582158
)
[1,231:19205975,23582158:313575,351606,0
(1,231:19238971,23582158:0,351606,0
x1,231:19517503,23582158
)
(1,231:19205975,23582158:313575,225735,0
x1,231:19519550,23582158
)
]
(1,231:19519550,23582158:216636,393216,131072
x1,231:19736186,23582158
)
)
)
(1,231:18146801,24183154:1589385,364089,0
k1,231:18641390,24183154:494589
x1,231:18928022,24183154
[1,231:18928022,24183154:313575,351606,0
(1,231:18961018,24183154:0,351606,0
x1,231:19239550,24183154
)
(1,231:18928022,24183154:313575,225735,0
x1,231:19241597,24183154
)
]
k1,231:19736186,24183154:494589
)
]
h1,231:19736186,23935690:78643,0,0
)
)
x1,231:20014168,23935690
)
]
h1,231:20014168,23267882:78643,0,0
)
)
x1,231:20426953,23267882
(1,231:20426953,22710765:1544056,792404,479874
x1,231:20860225,22710765
(1,231:20860225,22710765:1078016,792404,479874
(1,231:20860225,22710765:1078016,792404,479874
h1,231:20860225,22710765:78643,0,0
[1,231:20938868,22710765:920730,792404,479874
(1,231:20938868,22336773:920730,418412,207530
k1,231:21139116,22336773:200248
x1,231:21363529,22336773
[1,231:21363529,22467844:295821,549483,76459
(1,231:21377638,22171766:273063,253405,0
x1,231:21617933,22171766
)
(1,231:21363529,22467844:295821,169300,76459
x1,231:21612473,22467844
)
]
k1,231:21859598,22336773:200248
)
(1,231:20938868,23003927:920730,388845,186711
x1,231:21363529,23003927
[1,231:21363529,23114179:295821,499097,76459
(1,231:21377638,22868487:273063,253405,0
x1,231:21617933,22868487
)
(1,231:21363529,23114179:295821,169300,76459
x1,231:21612473,23114179
)
]
x1,231:21859598,23003927
)
]
h1,231:21859598,22710765:78643,0,0
)
)
)
(1,231:21971009,23267882:1891124,968604,782403
(1,231:22170344,23156161:0,0,0
$1,231:22170344,23156161
h1,231:22170344,23156161:0,0,0
$1,231:22170344,23156161
)
(1,231:21771674,23267882:2090459,968604,782403
$1,231:21771674,23267882
(1,231:21771674,23267882:2090459,968604,782403
(1,231:21771674,22356686:717621,28704,1693599
x1,231:22489295,22356686
)
[1,231:22489295,23267882:1372838,968604,771603
(1,231:22489295,23267882:1372838,794448,771603
h1,231:22489295,23267882:78643,0,0
[1,231:22567938,23267882:1215552,794448,771603
(1,231:22567938,22782408:1215552,308974,0
k1,231:22958310,22782408:390372
x1,231:23367372,22782408
k1,231:23783490,22782408:390371
)
(1,231:22567938,23760133:1215552,545187,279352
x1,231:23167368,23760133
[1,231:23167368,23937540:337047,722594,101945
(1,231:23193115,23552821:311300,337875,0
x1,231:23471647,23552821
)
(1,231:23167368,23937540:326925,225735,101945
x1,231:23442714,23937540
)
]
x1,231:23783490,23760133
)
]
h1,231:23783490,23267882:78643,0,0
)
]
)
$1,231:23862133,23267882
)
)
)
$1,231:23862133,23267882
)
k1,231:23862133,23267882:0
(1,231:23862133,23267882:655360,1349521,915272
g1,231:24517493,23267882
g1,231:24517493,23267882
$1,231:24517493,23267882
h1,231:24517493,23267882:0,0,0
$1,231:24517493,23267882
g1,231:24517493,23267882
)
k1,231:24517493,23267882:0
(1,231:24517493,23267882:655360,1349521,915272
g1,231:25172853,23267882
$1,231:25172853,23267882
h1,231:25172853,23267882:0,0,0
$1,231:25172853,23267882
g1,231:25172853,23267882
)
k1,231:33284474,23267882:8111621
(1,231:33284474,23267882:0,1349521,915272
(1,231:33284474,23267882:0,538089,179365
k1,231:32015834,23267882:-1268640
(1,231:32015834,23267882:1268640,538089,179365
x1,231:33006928,23267882
x1,231:33284474,23267882
)
)
)
k1,231:33284474,23267882:0
)
(1,234:5873801,25514870:27410673,598293,279352
h1,233:5873801,25514870:1114112,0,0
x1,233:8811398,25514870
g1,233:9049329,25514870
$1,233:9049329,25514870
x1,233:9369684,25514870
(1,233:9369684,25622512:346343,225735,0
x1,233:9683259,25622512
)
g1,233:9835628,25514870
(1,233:9835628,25514870:968289,538213,179405
(1,233:9835628,25514871:279075,538214,179404
x1,233:10114703,25514871
)
[1,233:10114703,25514870:410139,479268,0
(1,233:10160302,25514870:0,479268,0
x1,233:10519112,25514870
)
(1,233:10114703,25514870:410139,308974,0
x1,233:10524842,25514870
)
]
(1,233:10524842,25514871:279075,538214,179404
x1,233:10803917,25514871
)
)
g1,233:11003252,25514870
x1,233:11561402,25514870
g1,233:11760737,25514870
x1,233:12857102,25514870
g1,233:12976703,25514870
(1,233:12976703,25514870:968289,538213,179405
(1,233:12976703,25514871:279075,538214,179404
x1,233:13255778,25514871
)
[1,233:13255778,25514870:410139,479268,0
(1,233:13301377,25514870:0,479268,0
x1,233:13660187,25514870
)
(1,233:13255778,25514870:410139,308974,0
x1,233:13665917,25514870
)
]
(1,233:13665917,25514871:279075,538214,179404
x1,233:13944992,25514871
)
)
$1,233:13944992,25514870
g1,233:14182923,25514870
x1,233:15332471,25514870
g1,233:15570402,25514870
$1,233:15570402,25514870
x1,233:16169832,25514870
[1,233:16169832,25692277:337047,775700,101945
(1,233:16195579,25254452:311300,337875,0
x1,233:16474111,25254452
)
(1,233:16169832,25692277:326925,225735,101945
x1,233:16445178,25692277
)
]
x1,233:16785954,25514870
g1,233:16985289,25514870
x1,233:17543439,25514870
g1,233:17742774,25514870
x1,233:18563053,25514870
g1,233:18782324,25514870
(1,233:18782324,25514870:968289,538213,179405
(1,233:18782324,25514871:279075,538214,179404
x1,233:19061399,25514871
)
[1,233:19061399,25514870:410139,479268,0
(1,233:19106998,25514870:0,479268,0
x1,233:19465808,25514870
)
(1,233:19061399,25514870:410139,308974,0
x1,233:19471538,25514870
)
]
(1,233:19471538,25514871:279075,538214,179404
x1,233:19750613,25514871
)
)
$1,233:19750613,25514870
k1,234:33284474,25514870:13533861
g1,234:33284474,25514870
)
(1,236:5873801,27767333:27410673,646856,0
(1,236:5873801,27767333:1348810,617911,0
g1,236:5873801,27767333
x1,236:6323404,27767333
g1,236:7222611,27767333
)
g1,236:7522346,27767333
x1,236:11411934,27767333
k1,236:33284474,27767333:21872540
g1,236:33284474,27767333
)
(1,239:5873801,29369089:27410673,494239,139502
x1,239:7102579,29369089
k1,239:7440517,29369089:337938
x1,239:10136251,29369089
k1,239:10474188,29369089:337937
x1,239:12504160,29369089
k1,239:12842098,29369089:337938
x1,239:13876766,29369089
x1,239:14372188,29369089
k1,239:14710125,29369089:337937
x1,239:16018378,29369089
k1,239:16356316,29369089:337938
x1,239:17347410,29369089
k1,239:17685348,29369089:337938
x1,239:19552407,29369089
k1,239:19890344,29369089:337937
x1,239:22467237,29369089
k1,239:22805175,29369089:337938
x1,239:23399880,29369089
k1,239:23737818,29369089:337938
x1,239:24728912,29369089
k1,239:25066849,29369089:337937
x1,239:26930196,29369089
k1,239:27268134,29369089:337938
x1,239:28818281,29369089
k1,239:29156218,29369089:337937
x1,239:29790538,29369089
k1,239:30128476,29369089:337938
x1,239:31559780,29369089
x1,239:33026736,29369089
x1,239:33284474,29369089
k1,239:33284474,29369089:0
)
(1,239:5873801,30260379:27410673,494239,139502
x1,239:6190960,30260379
x1,239:8276142,30260379
k1,239:8529424,30260379:253282
x1,239:9124129,30260379
k1,239:9377411,30260379:253282
x1,239:10368505,30260379
k1,239:10621786,30260379:253281
x1,239:13063993,30260379
k1,239:13317275,30260379:253282
x1,239:13892174,30260379
k1,239:14145456,30260379:253282
x1,239:15136550,30260379
k1,239:15389832,30260379:253282
x1,239:18010548,30260379
k1,239:18263830,30260379:253282
x1,239:21320548,30260379
k1,239:21573830,30260379:253282
x1,239:22168535,30260379
k1,239:22421816,30260379:253281
x1,239:23412910,30260379
k1,239:23666192,30260379:253282
x1,239:26885325,30260379
k1,239:27248537,30260379:363212
x1,239:28199767,30260379
k1,239:28453049,30260379:253282
x1,239:29444143,30260379
k1,239:29697424,30260379:253281
x1,239:31211917,30260379
k1,239:31465199,30260379:253282
x1,239:32040098,30260379
k1,239:32293380,30260379:253282
x1,239:33284474,30260379
k1,239:33284474,30260379:0
)
(1,239:5873801,31151669:27410673,494239,139502
x1,239:6765860,31151669
x1,239:8054305,31151669
k1,239:8280108,31151669:225803
x1,239:10063976,31151669
x1,239:12997641,31151669
k1,239:13225870,31151669:228229
x1,239:13701734,31151669
k1,239:13927537,31151669:225803
x1,239:14407362,31151669
k1,239:14633166,31151669:225804
x1,239:15029553,31151669
x1,239:17079332,31151669
k1,239:17305135,31151669:225803
x1,239:17939455,31151669
k1,239:18165258,31151669:225803
x1,239:20706497,31151669
k1,239:20932300,31151669:225803
x1,239:22379203,31151669
k1,239:22605007,31151669:225804
x1,239:22961781,31151669
k1,239:23187584,31151669:225803
x1,239:24936049,31151669
k1,239:25161852,31151669:225803
x1,239:25558239,31151669
x1,239:26529525,31151669
x1,239:26787263,31151669
k1,239:27013066,31151669:225803
x1,239:27587965,31151669
k1,239:27813769,31151669:225804
x1,239:29221058,31151669
k1,239:29446861,31151669:225803
x1,239:30437955,31151669
k1,239:30663758,31151669:225803
x1,239:33284474,31151669
k1,239:33284474,31151669:0
)
(1,239:5873801,32042959:27410673,494239,139502
x1,239:8930519,32042959
g1,239:9168450,32042959
x1,239:9763155,32042959
g1,239:10001086,32042959
x1,239:10397473,32042959
x1,239:11447987,32042959
g1,239:11685918,32042959
x1,239:15098912,32042959
g1,239:15336843,32042959
x1,239:16486391,32042959
g1,239:16724322,32042959
x1,239:19063284,32042959
g1,239:19301215,32042959
x1,239:21362631,32042959
k1,239:33284474,32042959:11921843
g1,239:33284474,32042959
)
(1,241:5873801,32934249:27410673,494239,139502
h1,241:5873801,32934249:1114112,0,0
x1,241:8830760,32934249
k1,241:9186611,32934249:355851
x1,241:9543385,32934249
k1,241:9899236,32934249:355851
x1,241:12238445,32934249
k1,241:12594295,32934249:355850
x1,241:13074120,32934249
k1,241:13429971,32934249:355851
x1,241:16248758,32934249
k1,241:16604609,32934249:355851
x1,241:17199314,32934249
k1,241:17555165,32934249:355851
x1,241:18546259,32934249
k1,241:18902110,32934249:355851
x1,241:20210612,32934249
k1,241:20566462,32934249:355850
x1,241:21141361,32934249
k1,241:21497212,32934249:355851
x1,241:21853986,32934249
k1,241:22209837,32934249:355851
x1,241:24790693,32934249
k1,241:25146544,32934249:355851
x1,241:27247573,32934249
k1,241:27603424,32934249:355851
x1,241:29688854,32934249
k1,241:30044705,32934249:355851
x1,241:31908050,32934249
k1,241:32293380,32934249:385330
x1,241:33284474,32934249
k1,241:33284474,32934249:0
)
(1,241:5873801,33825539:27410673,663902,179404
x1,241:6601884,33825539
k1,241:6776874,33825539:174990
x1,241:7335024,33825539
k1,241:7510013,33825539:174989
x1,241:7959021,33825539
(1,241:7959021,33565121:209351,403484,0
(1,241:7959021,33380091:176583,218454,0
x1,241:8102836,33380091
)
)
x1,241:8447447,33825539
$1,241:8447447,33825539
k1,241:8708513,33825539:261066
x1,241:9085093,33825539
x1,241:10314119,33825539
k1,241:10575184,33825539:261065
x1,241:11169889,33825539
k1,241:11430955,33825539:261066
x1,241:12699595,33825539
k1,241:12960660,33825539:261065
x1,241:13440485,33825539
k1,241:13701551,33825539:261066
x1,241:17190063,33825539
k1,241:17451128,33825539:261065
x1,241:17847515,33825539
x1,241:18204287,33825539
k1,241:18465353,33825539:261066
x1,241:19456447,33825539
k1,241:19717512,33825539:261065
x1,241:20787832,33825539
x1,241:21640275,33825539
x1,241:23051522,33825539
k1,241:23312588,33825539:261066
x1,241:23708975,33825539
x1,241:25076650,33825539
x1,241:26087798,33825539
k1,241:26348863,33825539:261065
x1,241:26923762,33825539
k1,241:27184828,33825539:261066
x1,241:28175922,33825539
k1,241:28436987,33825539:261065
x1,241:30522417,33825539
k1,241:30783483,33825539:261066
x1,241:32448510,33825539
k1,241:32709575,33825539:261065
x1,241:33284474,33825539
k1,241:33284474,33825539:0
)
(1,241:5873801,34716829:27410673,494239,139502
x1,241:7939178,34716829
k1,241:8234312,34716829:295134
x1,241:9661406,34716829
x1,241:10037985,34716829
k1,241:10321678,34716829:283693
x1,241:10801503,34716829
k1,241:11085197,34716829:283694
x1,241:13087191,34716829
k1,241:13370884,34716829:283693
x1,241:14762326,34716829
k1,241:15046020,34716829:283694
x1,241:15680340,34716829
k1,241:15964033,34716829:283693
x1,241:18148498,34716829
x1,241:18485466,34716829
k1,241:18769159,34716829:283693
x1,241:19760253,34716829
k1,241:20043947,34716829:283694
x1,241:21177899,34716829
k1,241:21461592,34716829:283693
x1,241:24082308,34716829
k1,241:24366002,34716829:283694
x1,241:26546259,34716829
k1,241:26829952,34716829:283693
x1,241:27424657,34716829
k1,241:27708351,34716829:283694
x1,241:29690537,34716829
k1,241:29974230,34716829:283693
x1,241:30291389,34716829
x1,241:33284474,34716829
k1,241:33284474,34716829:0
)
(1,241:5873801,35608119:27410673,538089,179365
x1,241:7146402,35608119
k1,241:7439997,35608119:293595
x1,241:7638315,35608119
(1,241:7638315,35608119:356774,460740,0
x1,241:7995089,35608119
)
x1,241:8193407,35608119
k1,241:8487002,35608119:293595
(1,241:8487002,35608119:356774,460740,0
x1,241:8843776,35608119
)
x1,241:9042094,35608119
k1,241:9335688,35608119:293594
(1,241:9335688,35608119:356774,460740,0
x1,241:9692462,35608119
)
x1,241:10089098,35608119
k1,241:10573249,35608119:484151
x1,241:11964691,35608119
k1,241:12258286,35608119:293595
x1,241:12654673,35608119
x1,241:14022348,35608119
x1,241:15033496,35608119
k1,241:15327091,35608119:293595
x1,241:16401623,35608119
k1,241:16695217,35608119:293594
x1,241:17373111,35608119
k1,241:17666706,35608119:293595
x1,241:18301026,35608119
k1,241:18594621,35608119:293595
x1,241:19605521,35608119
x1,241:19902874,35608119
k1,241:20196469,35608119:293595
x1,241:20791174,35608119
x1,241:21405686,35608119
k1,241:21699281,35608119:293595
x1,241:23839921,35608119
x1,241:24097659,35608119
k1,241:24391254,35608119:293595
x1,241:25382348,35608119
k1,241:25675942,35608119:293594
x1,241:29006245,35608119
k1,241:29299840,35608119:293595
x1,241:30726934,35608119
x1,241:32415980,35608119
k1,241:32709575,35608119:293595
x1,241:33284474,35608119
k1,241:33284474,35608119:0
)
(1,241:5873801,36499409:27410673,494239,139502
x1,241:8213010,36499409
k1,241:8380926,36499409:167916
x1,241:11437644,36499409
k1,241:11605559,36499409:167915
x1,241:13627358,36499409
k1,241:13795274,36499409:167916
x1,241:14552645,36499409
k1,241:14720560,36499409:167915
x1,241:17487845,36499409
x1,241:17785198,36499409
k1,241:17953114,36499409:167916
x1,241:20736494,36499409
k1,241:20904409,36499409:167915
x1,241:22291890,36499409
k1,241:22459806,36499409:167916
x1,241:24326865,36499409
k1,241:24494780,36499409:167915
x1,241:25069679,36499409
k1,241:25237595,36499409:167916
x1,241:26228689,36499409
k1,241:26396605,36499409:167916
x1,241:28259950,36499409
k1,241:28553770,36499409:293820
x1,241:29782548,36499409
k1,241:29950464,36499409:167916
x1,241:31020784,36499409
x1,241:31873227,36499409
x1,241:33284474,36499409
k1,241:33284474,36499409:0
)
(1,241:5873801,37390699:27410673,538089,179365
x1,241:6270188,37390699
x1,241:7637863,37390699
x1,241:8649011,37390699
k1,241:8833034,37390699:184023
x1,241:9312859,37390699
k1,241:9496882,37390699:184023
x1,241:12985394,37390699
k1,241:13169417,37390699:184023
x1,241:13764122,37390699
k1,241:13948146,37390699:184024
x1,241:15415104,37390699
k1,241:15609909,37390699:194805
x1,241:17572288,37390699
k1,241:17756311,37390699:184023
x1,241:18351016,37390699
x1,241:18965528,37390699
k1,241:19149551,37390699:184023
x1,241:21290191,37390699
x1,241:21547929,37390699
k1,241:21731952,37390699:184023
x1,241:22723046,37390699
k1,241:22907069,37390699:184023
x1,241:25325259,37390699
k1,241:25509282,37390699:184023
x1,241:28625419,37390699
k1,241:28809443,37390699:184024
x1,241:29384342,37390699
k1,241:29568365,37390699:184023
x1,241:31435424,37390699
k1,241:31619447,37390699:184023
x1,241:33284474,37390699
k1,241:33284474,37390699:0
)
(1,241:5873801,38281989:27410673,494239,139502
x1,241:6864895,38281989
k1,241:7138780,38281989:273885
x1,241:7466301,38281989
x1,241:7790487,38281989
x1,241:9201984,38281989
k1,241:9627003,38281989:425019
x1,241:10538620,38281989
x1,241:11395024,38281989
k1,241:11677897,38281989:282873
x1,241:12272602,38281989
k1,241:12546487,38281989:273885
x1,241:13537581,38281989
k1,241:13811465,38281989:273884
x1,241:17066252,38281989
k1,241:17340137,38281989:273885
x1,241:19797938,38281989
x1,241:20372835,38281989
k1,241:20655708,38281989:282873
x1,241:21646802,38281989
k1,241:21920686,38281989:273884
x1,241:24299259,38281989
k1,241:24573144,38281989:273885
x1,241:25148043,38281989
k1,241:25421927,38281989:273884
x1,241:25778701,38281989
k1,241:26052586,38281989:273885
x1,241:27122906,38281989
x1,241:27975349,38281989
x1,241:29386596,38281989
k1,241:29660480,38281989:273884
x1,241:30056867,38281989
x1,241:31424542,38281989
x1,241:32435690,38281989
k1,241:32709575,38281989:273885
x1,241:33284474,38281989
k1,241:33284474,38281989:0
)
(1,241:5873801,39173279:27410673,494239,139502
x1,241:6864895,39173279
g1,241:7102826,39173279
x1,241:9188256,39173279
g1,241:9426187,39173279
x1,241:11091214,39173279
g1,241:11329145,39173279
x1,241:11904044,39173279
g1,241:12141975,39173279
x1,241:14009034,39173279
g1,241:14246965,39173279
x1,241:15396513,39173279
x1,241:16649308,39173279
g1,241:16887239,39173279
x1,241:19721869,39173279
x1,241:19860766,39173279
k1,241:33284474,39173279:13423708
g1,241:33284474,39173279
)
(1,243:5873801,40064569:27410673,663902,179365
h1,243:5873801,40064569:1114112,0,0
x1,243:8216691,40064569
k1,243:8470078,40064569:253387
x1,243:11423549,40064569
k1,243:11676936,40064569:253387
x1,243:12945327,40064569
x1,243:15783917,40064569
k1,243:16037303,40064569:253386
x1,243:16612202,40064569
k1,243:16865589,40064569:253387
x1,243:17856683,40064569
k1,243:18110070,40064569:253387
$1,243:18110070,40064569
x1,243:18559078,40064569
$1,243:18559078,40064569
k1,243:18812465,40064569:253387
x1,243:19962013,40064569
k1,243:20215399,40064569:253386
$1,243:20215399,40064569
x1,243:20664407,40064569
(1,243:20664407,39804151:209351,403484,0
(1,243:20664407,39619121:176583,218454,0
x1,243:20808222,39619121
)
)
$1,243:20873758,40064569
k1,243:21127145,40064569:253387
x1,243:21503725,40064569
x1,243:23014258,40064569
k1,243:23267645,40064569:253387
x1,243:23862350,40064569
k1,243:24115737,40064569:253387
x1,243:25384377,40064569
k1,243:25637763,40064569:253386
x1,243:28729888,40064569
k1,243:28983275,40064569:253387
x1,243:29974369,40064569
k1,243:30227756,40064569:253387
x1,243:33284474,40064569
k1,243:33284474,40064569:0
)
(1,243:5873801,40955859:27410673,494239,139502
x1,243:8847081,40955859
x1,243:9104819,40955859
k1,243:9299381,40955859:194562
x1,243:9616542,40955859
x1,243:11226357,40955859
k1,243:11420919,40955859:194562
x1,243:12697481,40955859
x1,243:14580633,40955859
k1,243:14775196,40955859:194563
x1,243:16162677,40955859
k1,243:16357239,40955859:194562
x1,243:17348333,40955859
k1,243:17542895,40955859:194562
x1,243:18137600,40955859
x1,243:20278491,40955859
k1,243:20473053,40955859:194562
x1,243:21047952,40955859
k1,243:21242515,40955859:194563
x1,243:22233609,40955859
k1,243:22428171,40955859:194562
x1,243:22824558,40955859
x1,243:24192233,40955859
x1,243:25203381,40955859
k1,243:25397943,40955859:194562
x1,243:29049364,40955859
k1,243:29243926,40955859:194562
x1,243:29818825,40955859
k1,243:30013388,40955859:194563
x1,243:31004482,40955859
k1,243:31199044,40955859:194562
x1,243:33284474,40955859
k1,243:33284474,40955859:0
)
(1,243:5873801,41847149:27410673,538089,179365
x1,243:7538828,41847149
k1,243:7761900,41847149:223072
x1,243:9764143,41847149
x1,243:10636394,41847149
k1,243:10859467,41847149:223073
x1,243:11493787,41847149
k1,243:11716859,41847149:223072
x1,243:12474230,41847149
k1,243:12697302,41847149:223072
x1,243:13054076,41847149
x1,243:13410848,41847149
x1,243:15016456,41847149
k1,243:15239529,41847149:223073
x1,243:15616109,41847149
x1,243:16845135,41847149
k1,243:17068207,41847149:223072
x1,243:17821368,41847149
k1,243:18044441,41847149:223073
x1,243:19035535,41847149
k1,243:19258607,41847149:223072
x1,243:22513643,41847149
k1,243:22825849,41847149:312206
x1,243:23479779,41847149
k1,243:23702852,41847149:223073
x1,243:24456013,41847149
k1,243:24679085,41847149:223072
x1,243:28092079,41847149
k1,243:28315151,41847149:223072
x1,243:30812320,41847149
k1,243:31035393,41847149:223073
x1,243:31907644,41847149
k1,243:32130716,41847149:223072
x1,243:33284474,41847149
k1,243:33284474,41847149:0
)
(1,243:5873801,42738439:27410673,663902,179404
x1,243:7146402,42738439
k1,243:7449056,42738439:302654
$1,243:7449056,42738439
x1,243:8177139,42738439
k1,243:8380031,42738439:202892
x1,243:8938181,42738439
k1,243:9141074,42738439:202893
x1,243:9590082,42738439
(1,243:9590082,42478021:209351,403484,0
(1,243:9590082,42292991:176583,218454,0
x1,243:9733897,42292991
)
)
x1,243:10078508,42738439
k1,243:10386404,42738439:307896
x1,243:10944554,42738439
k1,243:11252451,42738439:307897
x1,243:11611261,42738439
$1,243:11611261,42738439
k1,243:11913915,42738439:302654
x1,243:12389779,42738439
k1,243:12692433,42738439:302654
x1,243:13683527,42738439
k1,243:13986181,42738439:302654
x1,243:16725736,42738439
k1,243:17028390,42738439:302654
x1,243:17603289,42738439
k1,243:17905943,42738439:302654
x1,243:19495705,42738439
k1,243:19798358,42738439:302653
x1,243:22751829,42738439
k1,243:23054483,42738439:302654
x1,243:24802701,42738439
k1,243:25105355,42738439:302654
x1,243:26655502,42738439
k1,243:26958156,42738439:302654
x1,243:27592476,42738439
k1,243:27895130,42738439:302654
x1,243:28212291,42738439
x1,243:29822106,42738439
k1,243:30124760,42738439:302654
x1,243:31401322,42738439
x1,243:33284474,42738439
k1,243:33284474,42738439:0
)
(1,243:5873801,43629729:27410673,494239,139502
x1,243:7261282,43629729
k1,243:7611507,43629729:350225
x1,243:8205965,43629729
x1,243:10168592,43629729
k1,243:10518818,43629729:350226
x1,243:13575536,43629729
k1,243:13925761,43629729:350225
x1,243:14678922,43629729
k1,243:15029148,43629729:350226
x1,243:18049963,43629729
k1,243:18400188,43629729:350225
x1,243:20465565,43629729
k1,243:20843864,43629729:378299
x1,243:21993412,43629729
k1,243:22343637,43629729:350225
x1,243:23334731,43629729
k1,243:23684956,43629729:350225
x1,243:26741674,43629729
k1,243:27091900,43629729:350226
x1,243:27571725,43629729
k1,243:27921950,43629729:350225
x1,243:30106415,43629729
x1,243:30839770,43629729
k1,243:31189996,43629729:350226
x1,243:31586383,43629729
x1,243:31943155,43629729
k1,243:32293380,43629729:350225
x1,243:33284474,43629729
k1,243:33284474,43629729:0
)
(1,243:5873801,44521019:27410673,538089,179365
x1,243:8701201,44521019
k1,243:8959384,44521019:258183
x1,243:12610805,44521019
k1,243:12868989,44521019:258184
x1,243:13443888,44521019
k1,243:13702071,44521019:258183
x1,243:14415619,44521019
x1,243:16675600,44521019
k1,243:16933784,44521019:258184
x1,243:18840705,44521019
k1,243:19098888,44521019:258183
x1,243:19673787,44521019
k1,243:19931971,44521019:258184
x1,243:22750758,44521019
k1,243:23008941,44521019:258183
x1,243:25629657,44521019
k1,243:25887841,44521019:258184
x1,243:26998025,44521019
k1,243:27375941,44521019:377916
x1,243:28108853,44521019
x1,243:28366593,44521019
k1,243:28624777,44521019:258184
x1,243:29972645,44521019
k1,243:30230828,44521019:258183
x1,243:31539081,44521019
k1,243:31797265,44521019:258184
x1,243:32213708,44521019
k1,243:32471891,44521019:258183
x1,243:32987121,44521019
x1,243:33284474,44521019
k1,243:33284474,44521019:0
)
(1,243:5873801,45412309:27410673,598293,179404
x1,243:6750015,45412309
k1,243:6985692,45412309:235677
$1,243:6985692,45412309
x1,243:7675573,45412309
(1,243:7675573,45151891:311300,337875,0
x1,243:7954105,45151891
)
x1,243:8265948,45412309
k1,243:8465283,45412309:199335
x1,243:9182904,45412309
k1,243:9382239,45412309:199335
x1,243:10099860,45412309
$1,243:10099860,45412309
k1,243:10335536,45412309:235676
x1,243:11366243,45412309
k1,243:11601920,45412309:235677
x1,243:15014914,45412309
k1,243:15250591,45412309:235677
x1,243:17113689,45412309
k1,243:17349365,45412309:235676
x1,243:19097830,45412309
k1,243:19333958,45412309:236128
x1,243:20325052,45412309
k1,243:20560729,45412309:235677
x1,243:20937309,45412309
x1,243:22447842,45412309
k1,243:22683518,45412309:235676
x1,243:23258417,45412309
k1,243:23494094,45412309:235677
x1,243:24023078,45412309
k1,243:24258752,45412309:235674
x1,243:25408300,45412309
k1,243:25643977,45412309:235677
x1,243:26144970,45412309
k1,243:26454381,45412309:235674
x1,243:27049086,45412309
k1,243:27284763,45412309:235677
x1,243:28553403,45412309
k1,243:28789080,45412309:235677
x1,243:30136946,45412309
k1,243:30372622,45412309:235676
x1,243:30967327,45412309
x1,243:31581839,45412309
k1,243:31817516,45412309:235677
x1,243:33284474,45412309
k1,243:33284474,45412309:0
)
]
(1,243:5873801,47378389:27410673,891289,267389
(1,243:5873801,47378389:27410673,891289,267389
[1,243:5873801,47378389:27410673,891289,267389
(1,243:5873801,47378389:27410673,623900,267389
(1,243:5873801,47378389:0,0,0
[1,243:5873801,47378389:27410673,0,0
(1,243:5873801,47378389:27410673,0,0
h1,243:5873801,47378389:0,0,0
k1,243:19579137,47378389:13705336
k1,243:33284473,47378389:13705336
)
]
k1,243:5873802,47378389:-27410672
)
g1,243:5873801,47378389
[1,243:5873801,47378389:27410673,623900,267389
(1,243:5873801,47378389:27410673,623900,267389
k1,243:19400751,47378389:13526950
h1,243:19400751,47378389:0,0,0
x1,243:19757525,47378389
r1,243:19757525,47378389:0,891289,267389
g1,243:19757525,47378389
k1,243:33284475,47378389:13526950
)
]
g1,243:33284474,47378389
(1,243:33284474,47378389:0,0,0
k1,243:5873802,47378389:-27410672
[1,243:5873802,47378389:27410673,0,0
(1,243:5873802,47378389:27410673,0,0
k1,243:33284474,47378389:27410672
h1,243:33284474,47378389:0,0,0
g1,243:33284474,47378389
g1,243:33284474,47378389
)
]
)
)
]
)
g1,243:33284474,47378389
)
]
]
!47510
}7
!10
{8
[1,262:4736286,47378389:28548188,42642103,267389
[1,262:5873801,47378389:27410673,43157435,267389
[1,262:5873801,5007386:27410673,786432,0
(1,262:5873801,5007386:27410673,0,0
(1,262:5873801,5007386:27410673,0,0
[1,262:5873801,5007386:27410673,0,0
(1,262:5873801,5007386:27410673,0,0
(1,262:5873801,5007386:0,0,0
[1,262:5873801,5007386:27410673,0,0
(1,262:5873801,5007386:27410673,0,0
h1,262:5873801,5007386:0,0,0
k1,262:19579137,5007386:13705336
k1,262:33284473,5007386:13705336
)
]
k1,262:5873802,5007386:-27410672
)
g1,262:5873801,5007386
[1,262:5873801,5007386:27410673,0,0
(1,262:5873801,5007386:27410673,0,0
k1,262:19579137,5007386:13705336
h1,262:19579137,5007386:0,0,0
g1,262:19579137,5007386
k1,262:33284473,5007386:13705336
)
]
g1,262:33284474,5007386
(1,262:33284474,5007386:0,0,0
k1,262:5873802,5007386:-27410672
[1,262:5873802,5007386:27410673,0,0
(1,262:5873802,5007386:27410673,0,0
k1,262:33284474,5007386:27410672
h1,262:33284474,5007386:0,0,0
g1,262:33284474,5007386
g1,262:33284474,5007386
)
]
)
)
]
)
g1,262:33284474,5007386
)
]
[1,262:5873801,45412309:27410673,38766523,0
(1,243:5873801,7366682:27410673,538089,179365
x1,243:6527731,7366682
k1,243:6839101,7366682:311370
x1,243:7992859,7366682
k1,243:8304229,7366682:311370
x1,243:9775148,7366682
k1,243:10104877,7366682:329729
x1,243:11551780,7366682
x1,243:12483451,7366682
k1,243:12794821,7366682:311370
x1,243:14063461,7366682
k1,243:14374831,7366682:311370
x1,243:14771218,7366682
x1,243:16975245,7366682
k1,243:17286615,7366682:311370
x1,243:18931835,7366682
k1,243:19243205,7366682:311370
x1,243:19877525,7366682
k1,243:20188895,7366682:311370
x1,243:21179989,7366682
k1,243:21491359,7366682:311370
x1,243:23715439,7366682
x1,243:25836273,7366682
k1,243:26147643,7366682:311370
x1,243:27896108,7366682
k1,243:28207478,7366682:311370
x1,243:28782377,7366682
k1,243:29093747,7366682:311370
x1,243:30084841,7366682
k1,243:30396211,7366682:311370
x1,243:32398205,7366682
k1,243:32709575,7366682:311370
x1,243:33284474,7366682
k1,243:33284474,7366682:0
)
(1,243:5873801,8257972:27410673,538089,179365
x1,243:8494517,8257972
k1,243:8745801,8257972:251284
x1,243:9340259,8257972
x1,243:11302886,8257972
k1,243:11554170,8257972:251284
x1,243:14610888,8257972
k1,243:14862172,8257972:251284
x1,243:15456877,8257972
k1,243:15708161,8257972:251284
x1,243:17809192,8257972
k1,243:18060477,8257972:251285
x1,243:19170661,8257972
k1,243:19527879,8257972:357218
x1,243:20439496,8257972
x1,243:21295900,8257972
k1,243:21550522,8257972:254622
x1,243:23179895,8257972
k1,243:23431179,8257972:251284
x1,243:24422273,8257972
k1,243:24673557,8257972:251284
x1,243:25565616,8257972
x1,243:26854061,8257972
k1,243:27105346,8257972:251285
x1,243:28889214,8257972
x1,243:31822879,8257972
k1,243:32077501,8257972:254622
x1,243:32553365,8257972
k1,243:32804649,8257972:251284
x1,243:33284474,8257972
k1,243:33284474,8257972:0
)
(1,243:5873801,9149262:27410673,494239,139502
x1,243:6270188,9149262
x1,243:8319967,9149262
k1,243:8587877,9149262:267910
x1,243:9222197,9149262
k1,243:9490107,9149262:267910
x1,243:12031346,9149262
k1,243:12299256,9149262:267910
x1,243:12695643,9149262
x1,243:13746157,9149262
k1,243:14014067,9149262:267910
x1,243:15005161,9149262
k1,243:15273071,9149262:267910
x1,243:18603374,9149262
k1,243:18871284,9149262:267910
x1,243:19188445,9149262
x1,243:20798260,9149262
k1,243:21066169,9149262:267909
x1,243:21660874,9149262
k1,243:21928784,9149262:267910
x1,243:24985502,9149262
k1,243:25253412,9149262:267910
x1,243:26402960,9149262
k1,243:26670870,9149262:267910
x1,243:27661964,9149262
k1,243:27929874,9149262:267910
x1,243:28247035,9149262
x1,243:29856850,9149262
k1,243:30124760,9149262:267910
x1,243:31401322,9149262
x1,243:33284474,9149262
k1,243:33284474,9149262:0
)
(1,243:5873801,10040552:27410673,494239,139502
x1,243:7261282,10040552
g1,243:7499213,10040552
x1,243:10119929,10040552
g1,243:10357860,10040552
x1,243:10952318,10040552
x1,243:12914945,10040552
g1,243:13152876,10040552
x1,243:16209594,10040552
g1,243:16447525,10040552
x1,243:17042230,10040552
g1,243:17280161,10040552
x1,243:17636935,10040552
g1,243:17874866,10040552
x1,243:20895681,10040552
g1,243:21133612,10040552
x1,243:22580515,10040552
g1,243:22818446,10040552
x1,243:23175220,10040552
g1,243:23413151,10040552
x1,243:24404243,10040552
x1,243:25514427,10040552
g1,243:25752358,10040552
x1,243:26148745,10040552
x1,243:27120031,10040552
x1,243:27377769,10040552
g1,243:27615700,10040552
x1,243:28190599,10040552
g1,243:28428530,10040552
x1,243:30034137,10040552
k1,243:33284474,10040552:3250337
g1,243:33284474,10040552
)
(1,245:5873801,10931842:27410673,538089,179365
h1,245:5873801,10931842:1114112,0,0
x1,245:7453528,10931842
x1,245:8622885,10931842
x1,245:9554556,10931842
k1,245:9857050,10931842:302494
x1,245:11125690,10931842
k1,245:11428185,10931842:302495
x1,245:12462853,10931842
x1,245:13239782,10931842
k1,245:13542276,10931842:302494
x1,245:14850529,10931842
k1,245:15153023,10931842:302494
x1,245:16144117,10931842
k1,245:16446612,10931842:302495
x1,245:19503330,10931842
k1,245:19805824,10931842:302494
x1,245:21320317,10931842
k1,245:21622811,10931842:302494
x1,245:23767663,10931842
k1,245:24070158,10931842:302495
x1,245:24645057,10931842
k1,245:24947551,10931842:302494
x1,245:25304325,10931842
k1,245:25606819,10931842:302494
x1,245:27946028,10931842
k1,245:28248523,10931842:302495
x1,245:28843228,10931842
k1,245:29145722,10931842:302494
x1,245:30136816,10931842
k1,245:30439310,10931842:302494
x1,245:31747812,10931842
k1,245:32050307,10931842:302495
x1,245:32625206,10931842
k1,245:32927700,10931842:302494
x1,245:33284474,10931842
k1,245:33284474,10931842:0
)
(1,245:5873801,11823132:27410673,494239,139502
x1,245:7142439,11823132
k1,245:7479158,11823132:336719
x1,245:10060014,11823132
k1,245:10396733,11823132:336719
x1,245:12482163,11823132
k1,245:12818882,11823132:336719
x1,245:14483909,11823132
k1,245:14820628,11823132:336719
x1,245:15395527,11823132
k1,245:15732246,11823132:336719
x1,245:17599305,11823132
k1,245:17936024,11823132:336719
x1,245:18415849,11823132
k1,245:18752567,11823132:336718
x1,245:19109341,11823132
k1,245:19446060,11823132:336719
x1,245:20476767,11823132
x1,245:21884053,11823132
k1,245:22220772,11823132:336719
x1,245:22795671,11823132
k1,245:23132390,11823132:336719
x1,245:23409936,11823132
x1,245:23905358,11823132
x1,245:24242324,11823132
k1,245:24579043,11823132:336719
x1,245:25173501,11823132
x1,245:27893499,11823132
k1,245:28230218,11823132:336719
x1,245:31956661,11823132
k1,245:32293380,11823132:336719
x1,245:33284474,11823132
k1,245:33284474,11823132:0
)
(1,245:5873801,12714422:27410673,494239,139502
x1,245:8930519,12714422
k1,245:9203456,12714422:272937
x1,245:9798161,12714422
k1,245:10071098,12714422:272937
x1,245:11062192,12714422
k1,245:11335128,12714422:272936
x1,245:12643630,12714422
k1,245:12916567,12714422:272937
x1,245:13491466,12714422
k1,245:13764403,12714422:272937
x1,245:14755497,12714422
k1,245:15028434,12714422:272937
x1,245:17252514,12714422
x1,245:19373348,12714422
k1,245:19646284,12714422:272936
x1,245:20716604,12714422
x1,245:21569047,12714422
x1,245:22980294,12714422
k1,245:23253231,12714422:272937
x1,245:23649618,12714422
x1,245:25017293,12714422
x1,245:26028441,12714422
k1,245:26301378,12714422:272937
x1,245:26876277,12714422
k1,245:27149214,12714422:272937
x1,245:28140308,12714422
k1,245:28413244,12714422:272936
x1,245:30498674,12714422
k1,245:30771611,12714422:272937
x1,245:32436638,12714422
k1,245:32709575,12714422:272937
x1,245:33284474,12714422
k1,245:33284474,12714422:0
)
(1,245:5873801,13605712:27410673,494239,139502
x1,245:7740860,13605712
k1,245:8026509,13605712:285649
x1,245:9691536,13605712
k1,245:9977186,13605712:285650
x1,245:10968280,13605712
k1,245:11253929,13605712:285649
x1,245:11581450,13605712
x1,245:11905636,13605712
x1,245:13118815,13605712
k1,245:13404465,13605712:285650
x1,245:14554013,13605712
k1,245:14839662,13605712:285649
x1,245:16147915,13605712
x1,245:19838704,13605712
k1,245:20124354,13605712:285650
x1,245:20718812,13605712
x1,245:22681439,13605712
k1,245:22967088,13605712:285649
x1,245:26023806,13605712
k1,245:26309456,13605712:285650
x1,245:27974483,13605712
k1,245:28260132,13605712:285649
x1,245:29251226,13605712
k1,245:29536876,13605712:285650
x1,245:29882583,13605712
x1,245:30183885,13605712
x1,245:31595382,13605712
k1,245:32055696,13605712:460314
x1,245:33284474,13605712
k1,245:33284474,13605712:0
)
(1,245:5873801,14497002:27410673,494239,139502
x1,245:7107036,14497002
k1,245:7388151,14497002:281115
x1,245:7963050,14497002
k1,245:8244164,14497002:281114
x1,245:9833926,14497002
k1,245:10115041,14497002:281115
x1,245:10709499,14497002
x1,245:13429497,14497002
k1,245:13710612,14497002:281115
x1,245:16489782,14497002
k1,245:16770896,14497002:281114
x1,245:18158377,14497002
k1,245:18439492,14497002:281115
x1,245:19430586,14497002
k1,245:19711701,14497002:281115
x1,245:21935781,14497002
x1,245:24056615,14497002
k1,245:24337729,14497002:281114
x1,245:26086194,14497002
k1,245:26367309,14497002:281115
x1,245:26942208,14497002
k1,245:27223323,14497002:281115
x1,245:28214417,14497002
k1,245:28495531,14497002:281114
x1,245:31001365,14497002
k1,245:31282480,14497002:281115
x1,245:33284474,14497002
k1,245:33284474,14497002:0
)
(1,245:5873801,15388292:27410673,538089,179365
x1,245:6448700,15388292
k1,245:6729118,15388292:280418
x1,245:9785836,15388292
k1,245:10066253,15388292:280417
x1,245:10660958,15388292
k1,245:10941376,15388292:280418
x1,245:11932470,15388292
k1,245:12212888,15388292:280418
x1,245:13521390,15388292
k1,245:13801808,15388292:280418
x1,245:14376707,15388292
k1,245:14657124,15388292:280417
x1,245:15013898,15388292
k1,245:15294316,15388292:280418
x1,245:16364636,15388292
x1,245:17217079,15388292
x1,245:18628326,15388292
k1,245:18908744,15388292:280418
x1,245:19305131,15388292
x1,245:20672806,15388292
x1,245:21683954,15388292
k1,245:21964372,15388292:280418
x1,245:22539271,15388292
k1,245:22819688,15388292:280417
x1,245:23176462,15388292
k1,245:23456880,15388292:280418
x1,245:24725518,15388292
k1,245:25005936,15388292:280418
x1,245:27091366,15388292
k1,245:27371784,15388292:280418
x1,245:29036811,15388292
k1,245:29317228,15388292:280417
x1,245:30585868,15388292
k1,245:30866286,15388292:280418
x1,245:33284474,15388292
k1,245:33284474,15388292:0
)
(1,245:5873801,16279582:27410673,494359,139502
x1,245:7627861,16279582
x1,245:7984633,16279582
k1,245:8276246,16279582:291613
x1,245:10658780,16279582
x1,245:10916518,16279582
k1,245:11208131,16279582:291613
$1,245:11208131,16279582
x1,245:11595846,16279582
$1,245:11595846,16279582
k1,245:11887459,16279582:291613
x1,245:12482164,16279582
k1,245:12773777,16279582:291613
x1,245:13927535,16279582
k1,245:14219148,16279582:291613
x1,245:14813606,16279582
x1,245:17252097,16279582
k1,245:17543710,16279582:291613
x1,245:17920290,16279582
x1,245:20108717,16279582
k1,245:20400330,16279582:291613
x1,245:21038611,16279582
k1,245:21330223,16279582:291612
x1,245:21686997,16279582
k1,245:21978610,16279582:291613
x1,245:23727075,16279582
k1,245:24018688,16279582:291613
x1,245:24593587,16279582
k1,245:24885200,16279582:291613
x1,245:26514573,16279582
k1,245:26806186,16279582:291613
x1,245:27797280,16279582
k1,245:28088893,16279582:291613
x1,245:31244645,16279582
k1,245:31536258,16279582:291613
x1,245:33284474,16279582
k1,245:33284474,16279582:0
)
(1,245:5873801,17170872:27410673,538089,179365
x1,245:7816127,17170872
x1,245:8232321,17170872
k1,245:8472443,17170872:240122
x1,245:9106763,17170872
k1,245:9346885,17170872:240122
x1,245:12082481,17170872
k1,245:12322603,17170872:240122
x1,245:13313697,17170872
k1,245:13553820,17170872:240123
x1,245:14148525,17170872
x1,245:15912836,17170872
k1,245:16152958,17170872:240122
x1,245:16509732,17170872
x1,245:16866504,17170872
x1,245:17441403,17170872
k1,245:17681525,17170872:240122
x1,245:18227458,17170872
k1,245:18555379,17170872:240122
x1,245:19150084,17170872
k1,245:19390206,17170872:240122
x1,245:21134710,17170872
k1,245:21458442,17170872:323732
x1,245:22687220,17170872
k1,245:22927343,17170872:240123
x1,245:24992718,17170872
k1,245:25232840,17170872:240122
x1,245:25827298,17170872
x1,245:28265789,17170872
k1,245:28505911,17170872:240122
x1,245:28985736,17170872
k1,245:29225858,17170872:240122
x1,245:30216952,17170872
k1,245:30457074,17170872:240122
x1,245:33284474,17170872
k1,245:33284474,17170872:0
)
(1,245:5873801,18062162:27410673,494239,139502
x1,245:9525222,18062162
k1,245:9742066,18062162:216844
x1,245:10316965,18062162
k1,245:10533809,18062162:216844
x1,245:13590527,18062162
k1,245:13807370,18062162:216843
x1,245:15714291,18062162
k1,245:15931135,18062162:216844
x1,245:17596162,18062162
k1,245:17813006,18062162:216844
x1,245:18804100,18062162
k1,245:19020944,18062162:216844
x1,245:19366651,18062162
x1,245:19667953,18062162
x1,245:20881132,18062162
k1,245:21097975,18062162:216843
x1,245:21692680,18062162
k1,245:21909524,18062162:216844
x1,245:22266298,18062162
k1,245:22483142,18062162:216844
x1,245:24980311,18062162
k1,245:25197155,18062162:216844
x1,245:26584636,18062162
k1,245:26801479,18062162:216843
x1,245:27158253,18062162
k1,245:27375097,18062162:216844
x1,245:28762576,18062162
x1,245:31200571,18062162
k1,245:31417415,18062162:216844
x1,245:33284474,18062162
k1,245:33284474,18062162:0
)
(1,245:5873801,18953452:27410673,494239,139502
x1,245:7741107,18953452
x1,245:8097879,18953452
k1,245:8388418,18953452:290539
x1,245:12238157,18953452
k1,245:12713141,18953452:474984
x1,245:13941919,18953452
k1,245:14232458,18953452:290539
x1,245:15897238,18953452
k1,245:16187778,18953452:290540
x1,245:16564358,18953452
x1,245:17793384,18953452
k1,245:18083923,18953452:290539
x1,245:18658822,18953452
k1,245:18949361,18953452:290539
x1,245:19940455,18953452
k1,245:20230995,18953452:290540
x1,245:22633337,18953452
k1,245:22923876,18953452:290539
x1,245:25980594,18953452
k1,245:26271133,18953452:290539
x1,245:27896547,18953452
k1,245:28187086,18953452:290539
x1,245:29852113,18953452
k1,245:30142653,18953452:290540
x1,245:31133747,18953452
k1,245:31424286,18953452:290539
x1,245:31769993,18953452
x1,245:32071295,18953452
x1,245:33284474,18953452
k1,245:33284474,18953452:0
)
(1,245:5873801,19844742:27410673,494239,139502
x1,245:6468506,19844742
k1,245:6722989,19844742:254483
x1,245:7876747,19844742
k1,245:8131231,19844742:254484
x1,245:9403832,19844742
k1,245:9658315,19844742:254483
x1,245:10138140,19844742
k1,245:10392623,19844742:254483
x1,245:13881135,19844742
k1,245:14135619,19844742:254484
x1,245:14532006,19844742
x1,245:14888778,19844742
k1,245:15143261,19844742:254483
x1,245:16134355,19844742
k1,245:16388838,19844742:254483
x1,245:16785225,19844742
x1,245:17756511,19844742
x1,245:18014249,19844742
k1,245:18268733,19844742:254484
x1,245:18843632,19844742
k1,245:19098115,19844742:254483
x1,245:20089209,19844742
k1,245:20343692,19844742:254483
x1,245:23499444,19844742
k1,245:23753928,19844742:254484
x1,245:25502144,19844742
k1,245:25756627,19844742:254483
$1,245:25756627,19844742
[1,245:25756627,19844742:410139,479268,0
(1,245:25802226,19844742:0,479268,0
x1,245:26161036,19844742
)
(1,245:25756627,19844742:410139,308974,0
x1,245:26166766,19844742
)
]
$1,245:26166766,19844742
k1,245:26421249,19844742:254483
x1,245:26619567,19844742
k1,245:26878189,19844742:258622
x1,245:28305283,19844742
x1,245:28880180,19844742
k1,245:29138801,19844742:258621
x1,245:29733506,19844742
k1,245:29987989,19844742:254483
x1,245:30745360,19844742
k1,245:30999844,19844742:254484
x1,245:32546028,19844742
k1,245:32804649,19844742:258621
x1,245:33284474,19844742
k1,245:33284474,19844742:0
)
(1,245:5873801,20736032:27410673,494239,139502
x1,245:9362313,20736032
k1,245:9582271,20736032:219958
x1,245:9978658,20736032
x1,245:10335430,20736032
k1,245:10555387,20736032:219957
x1,245:11546481,20736032
k1,245:11766439,20736032:219958
x1,245:14823157,20736032
k1,245:15043114,20736032:219957
x1,245:16668528,20736032
k1,245:16888486,20736032:219958
x1,245:17265066,20736032
x1,245:18494092,20736032
k1,245:18714049,20736032:219957
x1,245:20379076,20736032
k1,245:20599034,20736032:219958
x1,245:21590128,20736032
k1,245:21810086,20736032:219958
x1,245:22137607,20736032
x1,245:22461793,20736032
x1,245:23873290,20736032
k1,245:24184458,20736032:311168
x1,245:25096075,20736032
x1,245:25952479,20736032
k1,245:26176031,20736032:223552
x1,245:27167125,20736032
k1,245:27387082,20736032:219957
x1,245:30007798,20736032
k1,245:30227756,20736032:219958
x1,245:33284474,20736032
k1,245:33284474,20736032:0
)
(1,245:5873801,21627322:27410673,494239,139502
x1,245:6190960,21627322
x1,245:10302400,21627322
k1,245:10537765,21627322:235365
x1,245:12202792,21627322
k1,245:12438158,21627322:235366
x1,245:13429252,21627322
k1,245:13664617,21627322:235365
x1,245:14010324,21627322
k1,245:14309060,21627322:235365
x1,245:15458608,21627322
k1,245:15693973,21627322:235365
x1,245:16021494,21627322
k1,245:16343115,21627322:235366
x1,245:17675137,21627322
k1,245:17910502,21627322:235365
x1,245:18505207,21627322
k1,245:18740572,21627322:235365
x1,245:19894330,21627322
k1,245:20129695,21627322:235365
x1,245:21402296,21627322
k1,245:21637662,21627322:235366
x1,245:22985528,21627322
k1,245:23220893,21627322:235365
x1,245:24251600,21627322
k1,245:24486965,21627322:235365
x1,245:25121285,21627322
k1,245:25356650,21627322:235365
x1,245:25753037,21627322
x1,245:26090005,21627322
k1,245:26325371,21627322:235366
x1,245:26920076,21627322
x1,245:30864642,21627322
k1,245:31100007,21627322:235365
x1,245:33284474,21627322
k1,245:33284474,21627322:0
)
(1,245:5873801,22518612:27410673,494239,139502
x1,245:6864895,22518612
g1,245:7102826,22518612
x1,245:7697531,22518612
x1,245:9422228,22518612
x1,245:9679966,22518612
g1,245:9917897,22518612
x1,245:11146675,22518612
x1,245:13632205,22518612
g1,245:13870136,22518612
x1,245:14445035,22518612
g1,245:14682966,22518612
x1,245:17022175,22518612
g1,245:17260106,22518612
x1,245:20316824,22518612
g1,245:20554755,22518612
x1,245:22219782,22518612
g1,245:22457713,22518612
x1,245:23448807,22518612
g1,245:23686738,22518612
x1,245:24032445,22518612
g1,245:24333747,22518612
x1,245:25483295,22518612
g1,245:25721226,22518612
x1,245:26048747,22518612
g1,245:26372933,22518612
x1,245:27903273,22518612
k1,245:33284474,22518612:5381201
g1,245:33284474,22518612
)
(1,248:5873801,23409902:27410673,538089,179365
h1,247:5873801,23409902:1114112,0,0
x1,247:7720825,23409902
x1,247:7978565,23409902
k1,247:8259787,23409902:281222
x1,247:9607655,23409902
k1,247:9888877,23409902:281222
x1,247:11197130,23409902
k1,247:11478352,23409902:281222
x1,247:12469446,23409902
k1,247:12750669,23409902:281223
x1,247:13603114,23409902
x1,247:14197572,23409902
x1,247:15129243,23409902
k1,247:15410465,23409902:281222
x1,247:16262910,23409902
k1,247:16544132,23409902:281222
x1,247:17535226,23409902
k1,247:17816448,23409902:281222
x1,247:19049434,23409902
x1,247:19921687,23409902
x1,247:20873166,23409902
k1,247:21154388,23409902:281222
x1,247:22668881,23409902
k1,247:22950103,23409902:281222
x1,247:23865930,23409902
x1,247:25094955,23409902
k1,247:25376177,23409902:281222
x1,247:26644817,23409902
k1,247:26926040,23409902:281223
x1,247:27520745,23409902
x1,247:28813401,23409902
k1,247:29094623,23409902:281222
x1,247:30541526,23409902
k1,247:30822748,23409902:281222
x1,247:31813842,23409902
k1,247:32095064,23409902:281222
x1,247:33046543,23409902
x1,247:33284474,23409902
k1,248:33284474,23409902:0
)
(1,248:5873801,24301192:27410673,494239,139502
x1,248:6468508,24301192
x1,248:7146402,24301192
x1,248:8315757,24301192
x1,248:9267236,24301192
k1,247:9507346,24301192:240110
x1,247:10102053,24301192
x1,247:11255811,24301192
k1,247:11495921,24301192:240110
x1,247:12070820,24301192
k1,247:12310931,24301192:240111
x1,247:13302025,24301192
k1,247:13542135,24301192:240110
x1,247:15078070,24301192
k1,247:15318180,24301192:240110
x1,247:16071341,24301192
x1,247:17102048,24301192
x1,247:17458820,24301192
x1,247:17657138,24301192
x1,247:18608370,24301192
x1,247:20035713,24301192
k1,247:20359410,24301192:323697
x1,247:21013340,24301192
k1,247:21253450,24301192:240110
x1,247:22244544,24301192
k1,247:22484654,24301192:240110
x1,247:24020589,24301192
k1,247:24260700,24301192:240111
x1,247:25013861,24301192
x1,247:26044568,24301192
x1,247:26401340,24301192
x1,247:26599658,24301192
x1,247:27550890,24301192
x1,247:28978233,24301192
k1,247:29218888,24301192:240655
x1,247:30209982,24301192
k1,247:30450092,24301192:240110
x1,247:31143833,24301192
x1,247:31540220,24301192
x1,247:31916801,24301192
x1,247:33026736,24301192
x1,247:33284474,24301192
k1,247:33284474,24301192:0
)
(1,248:5873801,25192482:27410673,538089,179365
x1,248:6468506,25192482
k1,247:6736554,25192482:268048
x1,247:8005194,25192482
k1,247:8273242,25192482:268048
x1,247:8867700,25192482
x1,247:9803332,25192482
k1,247:10071379,25192482:268047
x1,247:10467766,25192482
x1,247:10804734,25192482
k1,247:11072782,25192482:268048
x1,247:11766523,25192482
x1,247:14026006,25192482
k1,247:14294054,25192482:268048
x1,247:14888759,25192482
k1,247:15156807,25192482:268048
x1,247:15755475,25192482
x1,247:16830007,25192482
k1,247:17098054,25192482:268047
x1,247:17692759,25192482
k1,247:17960807,25192482:268048
x1,247:18357194,25192482
x1,247:18733775,25192482
x1,247:19229197,25192482
x1,247:20085603,25192482
k1,247:20353651,25192482:268048
x1,247:20928550,25192482
k1,247:21196598,25192482:268048
$1,247:21196598,25192482
x1,247:21645606,25192482
$1,247:21645606,25192482
k1,247:21913654,25192482:268048
x1,247:22111972,25192482
k1,247:22519481,25192482:407509
x1,247:23034711,25192482
x1,247:23708644,25192482
x1,247:24660123,25192482
k1,247:24928171,25192482:268048
x1,247:25522876,25192482
x1,247:26137388,25192482
k1,247:26405435,25192482:268047
x1,247:27079368,25192482
x1,247:28546075,25192482
x1,247:28803813,25192482
k1,247:29071861,25192482:268048
x1,247:30062955,25192482
k1,247:30331003,25192482:268048
x1,247:33284474,25192482
k1,247:33284474,25192482:0
)
(1,248:5873801,26083772:27410673,494239,139537
x1,248:7622019,26083772
k1,247:7862182,26083772:240163
x1,247:8437081,26083772
k1,247:8677244,26083772:240163
x1,247:9668338,26083772
k1,247:9908501,26083772:240163
x1,247:10602242,26083772
x1,247:11751790,26083772
x1,247:12984776,26083772
k1,247:13224940,26083772:240164
x1,247:13819645,26083772
k1,247:14059808,26083772:240163
$1,247:14059808,26083772
x1,247:14508816,26083772
$1,247:14508816,26083772
k1,247:14748979,26083772:240163
x1,247:14947297,26083772
k1,247:15188018,26083772:240721
x1,247:15703248,26083772
x1,247:16000601,26083772
k1,247:16240764,26083772:240163
x1,247:16993925,26083772
x1,247:18222950,26083772
k1,247:18463113,26083772:240163
x1,247:19454207,26083772
k1,247:19694370,26083772:240163
x1,247:20467587,26083772
x1,247:21022679,26083772
x1,247:21518101,26083772
x1,247:22469580,26083772
k1,247:22709743,26083772:240163
x1,247:23403484,26083772
x1,247:24676085,26083772
x1,247:25909071,26083772
k1,247:26149235,26083772:240164
x1,247:27001680,26083772
k1,247:27241843,26083772:240163
x1,247:28232937,26083772
k1,247:28473100,26083772:240163
x1,247:29706086,26083772
x1,247:30578339,26083772
x1,247:31529818,26083772
k1,247:31769981,26083772:240163
x1,247:33284474,26083772
k1,247:33284474,26083772:0
)
(1,248:5873801,26975062:27410673,538089,179365
x1,248:6789628,26975062
x1,248:8018653,26975062
g1,247:8256584,26975062
x1,247:9723542,26975062
k1,248:33284474,26975062:23560932
g1,248:33284474,26975062
)
(1,249:5873801,27866352:27410673,0,0
h1,249:5873801,27866352:1114112,0,0
k1,249:33284473,27866352:26296560
g1,249:33284473,27866352
)
(1,250:5873801,29704961:27410673,1052177,681748
k1,249:9409540,29704961:3535739
(1,249:9409540,29704961:0,1052177,681748
g1,249:9409540,29704961
$1,249:9409540,29704961
h1,249:9409540,29704961:0,0,0
$1,249:9409540,29704961
)
k1,249:9409540,29704961:0
(1,249:9409540,29704961:19683836,1052177,681748
g1,249:10064900,29704961
g1,249:10064900,29704961
$1,249:10064900,29704961
(1,249:10064900,29704961:19028476,1052177,681748
x1,249:10343975,29704961
(1,249:10343975,29704961:1104042,720984,484496
(1,249:10343975,29704961:1104042,720984,484496
h1,249:10343975,29704961:78643,0,0
[1,249:10422618,29704961:946756,720984,484496
(1,249:10422618,29422412:946756,438435,0
k1,249:10447573,29422412:24955
x1,249:10734205,29422412
(1,249:10734205,29237382:273063,253405,0
x1,249:10974500,29237382
)
x1,249:11325608,29422412
k1,249:11369374,29422412:24955
)
(1,249:10422618,30002606:946756,433993,186851
x1,249:10957957,30002606
[1,249:10957957,30189457:411417,620844,0
(1,249:10976768,29822018:273063,253405,0
x1,249:11217063,29822018
)
(1,249:10957957,30189457:411417,273067,0
x1,249:11336606,30189457
)
]
)
]
h1,249:11369374,29704961:78643,0,0
)
)
x1,249:11727092,29704961
g1,249:11926427,29704961
x1,249:12484577,29704961
g1,249:12683912,29704961
(1,249:12683912,29704961:1047579,620424,266333
(1,249:12683912,29704961:1047579,620424,266333
h1,249:12683912,29704961:78643,0,0
[1,249:12762555,29704961:890293,620424,266333
(1,249:12762555,29422412:890293,337875,0
k1,249:13068436,29422412:305881
x1,249:13346968,29422412
k1,249:13652848,29422412:305880
)
(1,249:12762555,29971294:890293,402681,0
x1,249:13360974,29971294
(1,249:13379785,29822018:273063,253405,0
x1,249:13620080,29822018
)
)
]
h1,249:13652848,29704961:78643,0,0
)
)
g1,249:13851092,29704961
(1,249:13851092,29704961:14923344,1052177,681748
(1,249:13851092,28693110:538215,28704,1693599
x1,249:14389307,28693110
)
x1,249:14965894,29704961
g1,249:15163734,29704961
(1,249:15163734,29704961:4849156,1052177,681748
(1,249:15163734,28693110:528249,28704,1693599
x1,249:15691983,28693110
)
x1,249:16050793,29704961
g1,249:16210261,29704961
x1,249:16768411,29704961
g1,249:16927879,29704961
x1,249:17262021,29704961
(1,249:17262021,29422110:2222620,769326,205608
x1,249:17695293,29422110
(1,249:17695293,29422110:1756580,769326,205608
(1,249:17695293,29422110:1756580,769326,205608
h1,249:17695293,29422110:78643,0,0
[1,249:17773936,29422110:1599294,769326,205608
(1,249:17773936,29071196:1599294,418412,184452
x1,249:17998349,29071196
[1,249:17998349,29255648:411417,602864,0
(1,249:18012458,28906189:273063,253405,0
x1,249:18252753,28906189
)
(1,249:17998349,29255648:411417,273067,0
x1,249:18376998,29255648
)
]
x1,249:18899919,29071196
(1,249:18899919,28906189:273063,253405,0
x1,249:19140214,28906189
)
x1,249:19373230,29071196
)
(1,249:17773936,29627717:1599294,253405,0
k1,249:18453436,29627717:679500
x1,249:18693731,29627717
k1,249:19373230,29627717:679499
)
]
h1,249:19373230,29422110:78643,0,0
)
)
)
(1,249:19484641,28693110:528249,28704,1693599
x1,249:20012890,28693110
)
)
g1,249:20132491,29704961
x1,249:20780838,29704961
(1,249:20780838,29812603:692892,225735,101945
x1,249:21029545,29812603
(1,249:21029545,29905082:411417,273067,0
x1,249:21408194,29905082
)
)
x1,249:21673069,29704961
(1,249:21673069,29444543:311300,337875,0
x1,249:21951601,29444543
)
g1,249:22143837,29704961
x1,249:22701987,29704961
g1,249:22861455,29704961
x1,249:23438042,29704961
(1,249:23516281,29444543:311300,337875,0
x1,249:23794813,29444543
)
x1,249:24161723,29704961
(1,249:24161723,29422110:2222620,769326,205608
x1,249:24594995,29422110
(1,249:24594995,29422110:1756580,769326,205608
(1,249:24594995,29422110:1756580,769326,205608
h1,249:24594995,29422110:78643,0,0
[1,249:24673638,29422110:1599294,769326,205608
(1,249:24673638,29071196:1599294,418412,184452
x1,249:24898051,29071196
[1,249:24898051,29255648:411417,602864,0
(1,249:24912160,28906189:273063,253405,0
x1,249:25152455,28906189
)
(1,249:24898051,29255648:411417,273067,0
x1,249:25276700,29255648
)
]
x1,249:25799621,29071196
(1,249:25799621,28906189:273063,253405,0
x1,249:26039916,28906189
)
x1,249:26272932,29071196
)
(1,249:24673638,29627717:1599294,253405,0
k1,249:25353138,29627717:679500
x1,249:25593433,29627717
k1,249:26272932,29627717:679499
)
]
h1,249:26272932,29422110:78643,0,0
)
)
)
x1,249:27032690,29704961
(1,249:27032690,29812603:692892,225735,101945
x1,249:27281397,29812603
(1,249:27281397,29905082:411417,273067,0
x1,249:27660046,29905082
)
)
x1,249:27924921,29704961
(1,249:27924921,29444543:311300,337875,0
x1,249:28203453,29444543
)
(1,249:28236221,28693110:538215,28704,1693599
x1,249:28774436,28693110
)
)
g1,249:28894037,29704961
x1,249:29093376,29704961
)
$1,249:29093376,29704961
g1,249:29093376,29704961
)
k1,249:29093376,29704961:0
(1,250:29093376,29704961:655360,1052177,681748
g1,249:29748736,29704961
$1,250:29748736,29704961
h1,250:29748736,29704961:0,0,0
$1,250:29748736,29704961
g1,250:29748736,29704961
)
k1,250:33284474,29704961:3535738
(1,250:33284474,29704961:0,1052177,681748
(1,250:33284474,29704961:0,538089,179365
k1,250:32015834,29704961:-1268640
(1,250:32015834,29704961:1268640,538089,179365
x1,250:33006928,29704961
x1,250:33284474,29704961
)
)
)
k1,250:33284474,29704961:0
)
(1,251:5873801,31457850:27410673,808997,252045
k1,250:9409540,31457850:3535739
(1,250:9409540,31457850:0,808997,252045
g1,250:9409540,31457850
$1,250:9409540,31457850
h1,250:9409540,31457850:0,0,0
$1,250:9409540,31457850
)
k1,250:9409540,31457850:0
(1,251:9409540,31457850:19683836,808997,252045
g1,250:10064900,31457850
k1,250:16335760,31457850:6270860
$1,251:16335760,31457850
(1,251:16335760,31457850:6486756,808997,252045
x1,251:16784768,31457850
(1,251:16784768,31565492:692892,225735,101945
x1,251:17033475,31565492
(1,251:17033475,31657971:411417,273067,0
x1,251:17412124,31657971
)
)
g1,251:17676995,31457850
x1,251:18235145,31457850
g1,251:18434480,31457850
(1,251:18434480,30879765:338876,0,797362
x1,251:18773356,30879765
)
[1,251:18773356,31709895:172305,622599,0
h1,251:18773356,31087296:32768,0,0
h1,251:18773356,31709895:32768,0,0
]
g1,251:19065262,31457850
x1,251:19438773,31457850
(1,251:19438773,31197432:311300,337875,0
x1,251:19717305,31197432
)
x1,251:20455235,31457850
(1,251:20455235,31174999:869502,526146,205608
x1,251:20644893,31174999
(1,251:20644893,31174999:647076,526146,205608
(1,251:20644893,31174999:647076,526146,205608
h1,251:20644893,31174999:78643,0,0
[1,251:20723536,31174999:489790,526146,205608
(1,251:20723536,30932078:489790,283225,76459
[1,251:20723536,30932078:238522,283225,76459
(1,251:20725174,30932078:0,283225,0
x1,251:20976394,30932078
)
(1,251:20723536,30932078:238522,169300,76459
x1,251:20947949,30932078
)
]
[1,251:20962058,30932078:251268,283225,76459
(1,251:20970069,30932078:0,283225,0
x1,251:21221289,30932078
)
(1,251:20962058,30932078:251268,169300,76459
x1,251:21213326,30932078
)
]
)
(1,251:20723536,31380606:489790,270882,0
k1,251:20843990,31380606:120454
x1,251:21092872,31380606
k1,251:21213326,31380606:120454
)
]
h1,251:21213326,31174999:78643,0,0
)
)
)
x1,251:21773745,31457850
g1,251:21893346,31457850
(1,251:21893346,31457850:929170,538213,179405
(1,251:21893346,31457851:279075,538214,179404
x1,251:22172421,31457851
)
[1,251:22172421,31457850:371020,512698,139537
(1,251:22183138,31457850:0,512698,0
x1,251:22541948,31457850
)
(1,251:22172421,31457850:371020,308974,139537
x1,251:22543441,31457850
)
]
(1,251:22543441,31457851:279075,538214,179404
x1,251:22822516,31457851
)
)
)
$1,251:22822516,31457850
k1,251:29093376,31457850:6270860
)
k1,251:29093376,31457850:0
(1,251:29093376,31457850:655360,808997,252045
g1,251:29748736,31457850
$1,251:29748736,31457850
h1,251:29748736,31457850:0,0,0
$1,251:29748736,31457850
g1,251:29748736,31457850
)
k1,251:33284474,31457850:3535738
(1,251:33284474,31457850:0,808997,252045
(1,251:33284474,31457850:0,0,0
g1,251:33284474,31457850
)
)
k1,251:33284474,31457850:0
)
(1,254:5873801,33070036:27410673,538089,179365
h1,254:5873801,33070036:1114112,0,0
x1,254:8216691,33070036
k1,254:8461792,33070036:245101
x1,254:9928503,33070036
k1,254:10173604,33070036:245101
x1,254:10768309,33070036
k1,254:11013410,33070036:245101
x1,254:12480368,33070036
k1,254:12727261,33070036:246893
x1,254:14154355,33070036
x1,254:16592599,33070036
k1,254:16837700,33070036:245101
x1,254:17472020,33070036
k1,254:17717121,33070036:245101
x1,254:18444423,33070036
k1,254:18689524,33070036:245101
x1,254:19169349,33070036
k1,254:19414450,33070036:245101
x1,254:19771224,33070036
k1,254:20016325,33070036:245101
x1,254:21530818,33070036
k1,254:21775919,33070036:245101
x1,254:23920771,33070036
k1,254:24165872,33070036:245101
x1,254:24740771,33070036
k1,254:24985872,33070036:245101
x1,254:27959152,33070036
x1,254:28216890,33070036
k1,254:28461991,33070036:245101
x1,254:31717027,33070036
k1,254:32055696,33070036:338669
x1,254:33284474,33070036
k1,254:33284474,33070036:0
)
(1,254:5873801,33961326:27410673,598293,139502
x1,254:7340512,33961326
g1,254:7578443,33961326
x1,254:9005537,33961326
x1,254:11443781,33961326
g1,254:11681712,33961326
x1,254:12316032,33961326
g1,254:12553963,33961326
$1,254:12553963,33961326
x1,254:13130550,33961326
(1,254:13208789,33700908:311300,337875,0
x1,254:13487321,33700908
)
$1,254:13520089,33961326
g1,254:13758020,33961326
x1,254:14237845,33961326
g1,254:14475776,33961326
x1,254:14832550,33961326
g1,254:15070481,33961326
x1,254:17449056,33961326
x1,254:17706794,33961326
g1,254:17944725,33961326
x1,254:21001443,33961326
g1,254:21239374,33961326
x1,254:22753867,33961326
g1,254:22991798,33961326
x1,254:25334968,33961326
k1,254:33284474,33961326:7949506
g1,254:33284474,33961326
)
(1,256:5873801,34852616:27410673,538089,179365
h1,256:5873801,34852616:1114112,0,0
x1,256:7453528,34852616
x1,256:8622885,34852616
x1,256:9554556,34852616
k1,256:9747763,34852616:193207
x1,256:11016403,34852616
k1,256:11209610,34852616:193207
x1,256:12244278,34852616
k1,256:12437485,34852616:193207
x1,256:13428579,34852616
k1,256:13621786,34852616:193207
x1,256:15171686,34852616
k1,256:15364893,34852616:193207
x1,256:18183678,34852616
k1,256:18376884,34852616:193206
x1,256:19015165,34852616
k1,256:19208372,34852616:193207
x1,256:20199466,34852616
k1,256:20392673,34852616:193207
x1,256:22616753,34852616
x1,256:24737587,34852616
k1,256:24930794,34852616:193207
x1,256:26679259,34852616
k1,256:26872466,34852616:193207
x1,256:27447365,34852616
k1,256:27640572,34852616:193207
x1,256:28631666,34852616
k1,256:28824873,34852616:193207
x1,256:29340103,34852616
x1,256:30113320,34852616
x1,256:31341902,34852616
x1,256:32551121,34852616
x1,256:33284474,34852616
k1,256:33284474,34852616:0
)
(1,256:5873801,35743906:27410673,538089,179365
x1,256:7875795,35743906
k1,256:8075215,35743906:199420
x1,256:8273533,35743906
(1,256:8273533,35743906:356774,460740,0
x1,256:8630307,35743906
)
x1,256:8828625,35743906
k1,256:9028044,35743906:199419
(1,256:9028044,35743906:356774,460740,0
x1,256:9384818,35743906
)
x1,256:9583136,35743906
k1,256:9782556,35743906:199420
x1,256:10635001,35743906
k1,256:10834421,35743906:199420
x1,256:15616083,35743906
k1,256:15815502,35743906:199419
x1,256:18555061,35743906
k1,256:18754481,35743906:199420
x1,256:21133056,35743906
x1,256:21390794,35743906
k1,256:21590214,35743906:199420
x1,256:24405038,35743906
k1,256:24604457,35743906:199419
x1,256:25199162,35743906
k1,256:25398582,35743906:199420
x1,256:25755356,35743906
k1,256:25954776,35743906:199420
x1,256:28238524,35743906
k1,256:28445646,35743906:207122
x1,256:31141380,35743906
k1,256:31340799,35743906:199419
x1,256:32093960,35743906
k1,256:32293380,35743906:199420
x1,256:33284474,35743906
k1,256:33284474,35743906:0
)
(1,256:5873801,36635196:27410673,494239,139502
x1,256:7388294,36635196
g1,256:7626225,36635196
x1,256:8201124,36635196
g1,256:8439055,36635196
x1,256:9430149,36635196
g1,256:9668080,36635196
x1,256:11204015,36635196
g1,256:11441946,36635196
x1,256:11838333,36635196
x1,256:15386512,36635196
g1,256:15624443,36635196
x1,256:17626437,36635196
x1,256:17765334,36635196
k1,256:33284474,36635196:15519140
g1,256:33284474,36635196
)
(1,258:5873801,37526486:27410673,538089,179365
h1,258:5873801,37526486:1114112,0,0
x1,258:8216691,37526486
k1,258:8519109,37526486:302418
x1,258:9113814,37526486
x1,258:11472831,37526486
k1,258:11775250,37526486:302419
x1,258:12171637,37526486
x1,258:12786151,37526486
x1,258:13281573,37526486
x1,258:14292474,37526486
k1,258:14594892,37526486:302418
x1,258:16041795,37526486
x1,258:17254973,37526486
k1,258:17557391,37526486:302418
x1,258:18826031,37526486
k1,258:19128449,37526486:302418
x1,258:20277997,37526486
k1,258:20580416,37526486:302419
x1,258:21849056,37526486
k1,258:22151474,37526486:302418
x1,258:22631299,37526486
k1,258:22933717,37526486:302418
x1,258:24043652,37526486
k1,258:24346070,37526486:302418
x1,258:24980390,37526486
k1,258:25282809,37526486:302419
x1,258:26273903,37526486
k1,258:26576321,37526486:302418
x1,258:27904630,37526486
x1,258:29351531,37526486
k1,258:29653949,37526486:302418
x1,258:32119923,37526486
k1,258:32630544,37526486:510621
x1,258:33284474,37526486
k1,258:33284474,37526486:0
)
(1,258:5873801,38417776:27410673,538089,179365
x1,258:8391272,38417776
k1,258:8635762,38417776:244490
x1,258:10102720,38417776
k1,258:10348850,38417776:246130
x1,258:10824714,38417776
k1,258:11069205,38417776:244491
x1,258:11584435,38417776
x1,258:12202908,38417776
k1,258:12447398,38417776:244490
x1,258:15071579,38417776
k1,258:15316069,38417776:244490
x1,258:16624322,38417776
k1,258:16868813,38417776:244491
x1,258:17859907,38417776
k1,258:18104397,38417776:244490
x1,258:19650334,38417776
k1,258:19894824,38417776:244490
x1,258:20965144,38417776
x1,258:23720545,38417776
k1,258:23965036,38417776:244491
x1,258:24599356,38417776
k1,258:24843846,38417776:244490
x1,258:25834940,38417776
k1,258:26079430,38417776:244490
x1,258:29136148,38417776
k1,258:29380639,38417776:244491
x1,258:30895132,38417776
k1,258:31139622,38417776:244490
x1,258:33284474,38417776
k1,258:33284474,38417776:0
)
(1,258:5873801,39309066:27410673,551690,139537
x1,258:6353626,39309066
k1,258:6646617,39309066:292991
x1,258:8311397,39309066
k1,258:8604389,39309066:292992
x1,258:9000776,39309066
x1,258:9357548,39309066
k1,258:9650539,39309066:292991
x1,258:10641633,39309066
k1,258:10934625,39309066:292992
x1,258:11311205,39309066
x1,258:12821738,39309066
k1,258:13114729,39309066:292991
x1,258:13689628,39309066
k1,258:13982620,39309066:292992
$1,258:13982620,39309066
[1,258:13982620,39309066:371020,512698,139537
(1,258:13993337,39309066:0,512698,0
x1,258:14352147,39309066
)
(1,258:13982620,39309066:371020,308974,139537
x1,258:14353640,39309066
)
]
$1,258:14353640,39309066
k1,258:14646631,39309066:292991
x1,258:14844949,39309066
k1,258:15151706,39309066:306757
x1,258:16578800,39309066
x1,258:16955379,39309066
k1,258:17248370,39309066:292991
x1,258:18199851,39309066
k1,258:18492843,39309066:292992
x1,258:19963762,39309066
k1,258:20256753,39309066:292991
x1,258:20891073,39309066
k1,258:21184064,39309066:292991
$1,258:21184064,39309066
[1,258:21184064,39309066:554885,551690,139537
(1,258:21194781,39309066:0,512698,0
x1,258:21553591,39309066
)
(1,258:21184064,39309066:554885,551690,139537
x1,258:21555084,39309066
(1,258:21555084,39048648:183865,291272,0
x1,258:21706181,39048648
)
)
]
$1,258:21738949,39309066
k1,258:22031941,39309066:292992
x1,258:22230259,39309066
k1,258:22712599,39309066:482340
x1,258:23941377,39309066
k1,258:24234369,39309066:292992
x1,258:27409926,39309066
k1,258:27702917,39309066:292991
x1,258:28277816,39309066
k1,258:28570808,39309066:292992
x1,258:32059812,39309066
x1,258:32416584,39309066
k1,258:32709575,39309066:292991
x1,258:33284474,39309066
k1,258:33284474,39309066:0
)
(1,258:5873801,40200356:27410673,494239,139502
x1,258:6864895,40200356
k1,258:7106986,40200356:242091
x1,258:8642921,40200356
k1,258:8885013,40200356:242092
x1,258:10668881,40200356
x1,258:13404228,40200356
k1,258:13646319,40200356:242091
x1,258:14241024,40200356
k1,258:14483115,40200356:242091
x1,258:15636873,40200356
k1,258:15878965,40200356:242092
x1,258:18415996,40200356
k1,258:18658087,40200356:242091
x1,258:19609568,40200356
k1,258:19851659,40200356:242091
x1,258:21001207,40200356
x1,258:22452320,40200356
k1,258:22694411,40200356:242091
x1,258:23328731,40200356
k1,258:23570823,40200356:242092
x1,258:24561917,40200356
k1,258:24804008,40200356:242091
x1,258:27979565,40200356
k1,258:28221656,40200356:242091
x1,258:30005524,40200356
k1,258:30247616,40200356:242092
x1,258:31674710,40200356
x1,258:32051289,40200356
k1,258:32293380,40200356:242091
x1,258:33284474,40200356
k1,258:33284474,40200356:0
)
(1,258:5873801,41091646:27410673,538089,179365
x1,258:7439793,41091646
x1,258:8985978,41091646
g1,258:9223909,41091646
x1,258:9798808,41091646
g1,258:10036739,41091646
x1,258:11483642,41091646
x1,258:12415313,41091646
g1,258:12653244,41091646
x1,258:13921884,41091646
g1,258:14159815,41091646
x1,258:14675045,41091646
x1,258:15293518,41091646
g1,258:15531449,41091646
x1,258:17672340,41091646
g1,258:17910271,41091646
x1,258:19139296,41091646
k1,258:33284474,41091646:14145178
g1,258:33284474,41091646
)
(1,260:5873801,41982936:27410673,494239,139502
h1,260:5873801,41982936:1114112,0,0
x1,260:8216691,41982936
k1,260:8454935,41982936:238244
x1,260:9489603,41982936
x1,260:11436139,41982936
k1,260:11674382,41982936:238243
x1,260:13616708,41982936
x1,260:14032902,41982936
k1,260:14271146,41982936:238244
x1,260:15123591,41982936
k1,260:15361834,41982936:238243
x1,260:16114995,41982936
x1,260:17344020,41982936
x1,260:18295499,41982936
k1,260:18533743,41982936:238244
x1,260:19524837,41982936
k1,260:19763081,41982936:238244
x1,260:20996067,41982936
x1,260:21868320,41982936
x1,260:22819799,41982936
k1,260:23058042,41982936:238243
x1,260:24572535,41982936
k1,260:24810779,41982936:238244
x1,260:25726606,41982936
x1,260:26955631,41982936
k1,260:27193874,41982936:238243
x1,260:27768773,41982936
k1,260:28007017,41982936:238244
x1,260:29140969,41982936
k1,260:29379212,41982936:238243
x1,260:29696371,41982936
x1,260:31777592,41982936
k1,260:32015836,41982936:238244
x1,260:33046543,41982936
x1,260:33284474,41982936
k1,260:33284474,41982936:0
)
(1,260:5873801,42874226:27410673,494239,139502
x1,260:6349665,42874226
x1,260:7463810,42874226
k1,260:7683134,42874226:219324
x1,260:8277839,42874226
k1,260:8497163,42874226:219324
x1,260:8853937,42874226
k1,260:9073261,42874226:219324
x1,260:10326053,42874226
x1,260:11357009,42874226
k1,260:11580055,42874226:223046
x1,260:13328271,42874226
k1,260:13547595,42874226:219324
x1,260:14300756,42874226
k1,260:14520080,42874226:219324
x1,260:15511174,42874226
k1,260:15730498,42874226:219324
x1,260:16622557,42874226
x1,260:17911002,42874226
k1,260:18130326,42874226:219324
x1,260:18883487,42874226
x1,260:19914194,42874226
x1,260:20270966,42874226
x1,260:20469284,42874226
x1,260:21420516,42874226
x1,260:22649541,42874226
k1,260:22868865,42874226:219324
x1,260:23443764,42874226
k1,260:23663088,42874226:219324
x1,260:24654182,42874226
k1,260:24873506,42874226:219324
x1,260:26003247,42874226
x1,260:26399634,42874226
x1,260:27648217,42874226
k1,260:27867541,42874226:219324
x1,260:29100527,42874226
x1,260:29972780,42874226
x1,260:30924259,42874226
k1,260:31143583,42874226:219324
x1,260:32134677,42874226
x1,260:33145577,42874226
x1,260:33284474,42874226
k1,260:33284474,42874226:0
)
(1,260:5873801,43765516:27410673,494239,139502
x1,260:6944121,43765516
k1,260:7206316,43765516:262195
x1,260:7602703,43765516
x1,260:7939671,43765516
k1,260:8201865,43765516:262194
x1,260:9272187,43765516
x1,260:9866894,43765516
x1,260:10421986,43765516
x1,260:11651011,43765516
k1,260:11913206,43765516:262195
x1,260:12547526,43765516
k1,260:12809720,43765516:262194
x1,260:13800814,43765516
k1,260:14063009,43765516:262195
x1,260:15335610,43765516
k1,260:15597804,43765516:262194
x1,260:16172703,43765516
k1,260:16434898,43765516:262195
x1,260:17465605,43765516
x1,260:17941469,43765516
x1,260:19055614,43765516
k1,260:19317809,43765516:262195
x1,260:20550795,43765516
x1,260:21423048,43765516
x1,260:22374527,43765516
k1,260:22636721,43765516:262194
x1,260:23231426,43765516
k1,260:23493621,43765516:262195
x1,260:24484715,43765516
k1,260:24746909,43765516:262194
x1,260:26055411,43765516
k1,260:26317606,43765516:262195
x1,260:26892505,43765516
k1,260:27154699,43765516:262194
x1,260:27551086,43765516
x1,260:27888054,43765516
x1,260:28363918,43765516
x1,260:28720692,43765516
x1,260:29136886,43765516
x1,260:29335204,43765516
x1,260:30782353,43765516
k1,260:31044548,43765516:262195
x1,260:31242866,43765516
x1,260:31599640,43765516
x1,260:33284474,43765516
k1,260:33284474,43765516:0
)
(1,260:5873801,44656806:27410673,494239,139502
x1,260:7126593,44656806
x1,260:7959231,44656806
k1,260:8138159,44656806:178928
x1,260:10084693,44656806
k1,260:10263622,44656806:178929
x1,260:10838521,44656806
k1,260:11017449,44656806:178928
x1,260:13082826,44656806
k1,260:13273555,44656806:190729
x1,260:13911836,44656806
k1,260:14090765,44656806:178929
x1,260:14605995,44656806
x1,260:15299984,44656806
k1,260:15478912,44656806:178928
x1,260:16117193,44656806
k1,260:16296122,44656806:178929
x1,260:16930442,44656806
k1,260:17109370,44656806:178928
x1,260:18100464,44656806
k1,260:18279392,44656806:178928
x1,260:19833500,44656806
k1,260:20012429,44656806:178929
x1,260:20587328,44656806
k1,260:20766256,44656806:178928
x1,260:22391670,44656806
k1,260:22570599,44656806:178929
x1,260:23403237,44656806
x1,260:23720398,44656806
x1,260:24116785,44656806
x1,260:24731297,44656806
x1,260:26241829,44656806
k1,260:26420757,44656806:178928
x1,260:26995656,44656806
k1,260:27174585,44656806:178929
x1,260:28165679,44656806
k1,260:28344607,44656806:178928
x1,260:29597399,44656806
x1,260:30430037,44656806
x1,260:30985129,44656806
x1,260:33284474,44656806
k1,260:33284474,44656806:0
)
]
(1,262:5873801,47378389:27410673,891289,267389
(1,262:5873801,47378389:27410673,891289,267389
[1,262:5873801,47378389:27410673,891289,267389
(1,262:5873801,47378389:27410673,623900,267389
(1,262:5873801,47378389:0,0,0
[1,262:5873801,47378389:27410673,0,0
(1,262:5873801,47378389:27410673,0,0
h1,262:5873801,47378389:0,0,0
k1,262:19579137,47378389:13705336
k1,262:33284473,47378389:13705336
)
]
k1,262:5873802,47378389:-27410672
)
g1,262:5873801,47378389
[1,262:5873801,47378389:27410673,623900,267389
(1,262:5873801,47378389:27410673,623900,267389
k1,262:19400751,47378389:13526950
h1,262:19400751,47378389:0,0,0
x1,262:19757525,47378389
r1,262:19757525,47378389:0,891289,267389
g1,262:19757525,47378389
k1,262:33284475,47378389:13526950
)
]
g1,262:33284474,47378389
(1,262:33284474,47378389:0,0,0
k1,262:5873802,47378389:-27410672
[1,262:5873802,47378389:27410673,0,0
(1,262:5873802,47378389:27410673,0,0
k1,262:33284474,47378389:27410672
h1,262:33284474,47378389:0,0,0
g1,262:33284474,47378389
g1,262:33284474,47378389
)
]
)
)
]
)
g1,262:33284474,47378389
)
]
]
!46436
}8
!10
{9
[1,291:4736286,47378389:28548188,42642103,267389
[1,291:5873801,47378389:27410673,43157435,267389
[1,291:5873801,5007386:27410673,786432,0
(1,291:5873801,5007386:27410673,0,0
(1,291:5873801,5007386:27410673,0,0
[1,291:5873801,5007386:27410673,0,0
(1,291:5873801,5007386:27410673,0,0
(1,291:5873801,5007386:0,0,0
[1,291:5873801,5007386:27410673,0,0
(1,291:5873801,5007386:27410673,0,0
h1,291:5873801,5007386:0,0,0
k1,291:19579137,5007386:13705336
k1,291:33284473,5007386:13705336
)
]
k1,291:5873802,5007386:-27410672
)
g1,291:5873801,5007386
[1,291:5873801,5007386:27410673,0,0
(1,291:5873801,5007386:27410673,0,0
k1,291:19579137,5007386:13705336
h1,291:19579137,5007386:0,0,0
g1,291:19579137,5007386
k1,291:33284473,5007386:13705336
)
]
g1,291:33284474,5007386
(1,291:33284474,5007386:0,0,0
k1,291:5873802,5007386:-27410672
[1,291:5873802,5007386:27410673,0,0
(1,291:5873802,5007386:27410673,0,0
k1,291:33284474,5007386:27410672
h1,291:33284474,5007386:0,0,0
g1,291:33284474,5007386
g1,291:33284474,5007386
)
]
)
)
]
)
g1,291:33284474,5007386
)
]
[1,291:5873801,45412309:27410673,38766523,0
(1,260:5873801,7366682:27410673,494239,139502
x1,260:7205823,7366682
k1,260:7468342,7366682:262519
x1,260:8261367,7366682
x1,260:8618141,7366682
x1,260:9470585,7366682
x1,260:10342836,7366682
k1,260:10605355,7366682:262519
x1,260:11239675,7366682
k1,260:11502194,7366682:262519
x1,260:12096899,7366682
x1,260:13008765,7366682
x1,260:14237790,7366682
k1,260:14500309,7366682:262519
x1,260:15075208,7366682
k1,260:15337727,7366682:262519
x1,260:16328821,7366682
k1,260:16591340,7366682:262519
x1,260:17186045,7366682
x1,260:17701522,7366682
x1,260:18811457,7366682
x1,260:19069195,7366682
k1,260:19331715,7366682:262520
x1,260:19728102,7366682
x1,260:21016302,7366682
k1,260:21278821,7366682:262519
x1,260:22230053,7366682
x1,260:23657396,7366682
k1,260:24048319,7366682:390923
x1,260:25875765,7366682
k1,260:26138284,7366682:262519
x1,260:27890710,7366682
k1,260:28159376,7366682:268666
x1,260:28912537,7366682
x1,260:29407959,7366682
x1,260:30081892,7366682
x1,260:30855109,7366682
k1,260:31123775,7366682:268666
x1,260:31718482,7366682
x1,260:33284474,7366682
k1,260:33284474,7366682:0
)
(1,260:5873801,8257972:27410673,494239,139502
x1,260:6551695,8257972
x1,260:6888663,8257972
x1,260:7959232,8257972
g1,260:8197163,8257972
x1,260:9267483,8257972
x1,260:10143695,8257972
x1,260:10738402,8257972
x1,260:11095176,8257972
x1,260:12324201,8257972
g1,260:12562132,8257972
x1,260:13672067,8257972
g1,260:13909998,8257972
x1,260:14544318,8257972
g1,260:14782249,8257972
x1,260:16328188,8257972
g1,260:16566119,8257972
x1,260:17834510,8257972
x1,260:19122956,8257972
g1,260:19360887,8257972
x1,260:19995207,8257972
x1,260:21699849,8257972
x1,260:23007855,8257972
x1,260:23265593,8257972
g1,260:23503524,8257972
x1,260:24078423,8257972
g1,260:24316354,8257972
x1,260:26183413,8257972
g1,260:26421344,8257972
x1,260:27016049,8257972
g1,260:27253980,8257972
x1,260:28245074,8257972
g1,260:28483005,8257972
x1,260:29394871,8257972
x1,260:30544670,8257972
k1,260:33284474,8257972:2739804
g1,260:33284474,8257972
)
(1,263:5873801,9149262:27410673,494239,139502
h1,262:5873801,9149262:1114112,0,0
x1,262:8216691,9149262
k1,262:8421200,9149262:204509
x1,262:9967137,9149262
k1,262:10171646,9149262:204509
x1,262:11721793,9149262
k1,262:11926302,9149262:204509
x1,262:12501201,9149262
k1,262:12705711,9149262:204510
x1,262:13859469,9149262
k1,262:14063978,9149262:204509
x1,262:15213526,9149262
x1,262:15828040,9149262
k1,262:16032549,9149262:204509
x1,262:17102869,9149262
k1,262:17307378,9149262:204509
x1,262:18500751,9149262
k1,262:18705260,9149262:204509
x1,262:19101647,9149262
x1,262:19438615,9149262
k1,262:19643124,9149262:204509
x1,262:23092270,9149262
k1,262:23296780,9149262:204510
x1,262:23931100,9149262
k1,262:24135609,9149262:204509
x1,262:25126703,9149262
k1,262:25331212,9149262:204509
x1,262:26603813,9149262
k1,262:26808322,9149262:204509
x1,262:27383221,9149262
k1,262:27587730,9149262:204509
x1,262:28777140,9149262
x1,262:29133912,9149262
x1,262:29708811,9149262
k1,262:29913320,9149262:204509
x1,262:32478575,9149262
k1,262:32689769,9149262:211194
x1,262:33284474,9149262
k1,262:33284474,9149262:0
)
(1,263:5873801,10040552:27410673,494239,139502
x1,263:7300895,10040552
x1,262:7677474,10040552
k1,262:7854660,10040552:177186
x1,262:8330524,10040552
k1,262:8507710,10040552:177186
x1,262:8987535,10040552
k1,262:9164722,10040552:177187
x1,262:12086504,10040552
k1,262:12263690,10040552:177186
x1,262:12898010,10040552
k1,262:13075196,10040552:177186
x1,262:14799642,10040552
k1,262:14976828,10040552:177186
x1,262:15967922,10040552
k1,262:16145109,10040552:177187
x1,262:18147103,10040552
k1,262:18324289,10040552:177186
x1,262:18720676,10040552
x1,262:19434224,10040552
x1,262:20563964,10040552
k1,262:20741150,10040552:177186
x1,262:21732244,10040552
k1,262:21909430,10040552:177186
x1,262:22801489,10040552
x1,262:24089934,10040552
k1,262:24267121,10040552:177187
x1,262:26050989,10040552
x1,262:28984654,10040552
k1,262:29281565,10040552:296911
x1,262:30054533,10040552
k1,262:30231719,10040552:177186
x1,262:33284474,10040552
k1,262:33284474,10040552:0
)
(1,263:5873801,10931842:27410673,494239,139502
x1,263:6468506,10931842
x1,262:8197165,10931842
k1,262:8450580,10931842:253415
x1,262:9045285,10931842
k1,262:9298700,10931842:253415
x1,262:10452458,10931842
k1,262:10705873,10931842:253415
x1,262:12688061,10931842
k1,262:12941475,10931842:253414
x1,262:13892956,10931842
k1,262:14146371,10931842:253415
x1,262:15137465,10931842
k1,262:15390880,10931842:253415
x1,262:15787267,10931842
x1,262:18991053,10931842
k1,262:19244468,10931842:253415
x1,262:19819367,10931842
k1,262:20072782,10931842:253415
x1,262:22748707,10931842
k1,262:23002122,10931842:253415
x1,262:26015019,10931842
k1,262:26268433,10931842:253414
x1,262:28096124,10931842
k1,262:28349539,10931842:253415
x1,262:30291865,10931842
x1,262:30989566,10931842
k1,262:31242981,10931842:253415
x1,262:31877301,10931842
k1,262:32130716,10931842:253415
x1,262:33284474,10931842
k1,262:33284474,10931842:0
)
(1,263:5873801,11823132:27410673,538089,179365
x1,263:8410832,11823132
g1,262:8648763,11823132
x1,262:8847081,11823132
(1,262:8847081,11823132:356774,460740,0
x1,262:9203855,11823132
)
x1,262:9600491,11823132
g1,262:9917650,11823132
x1,262:11309092,11823132
g1,262:11547023,11823132
x1,262:12581691,11823132
x1,262:13711682,11823132
g1,262:13949613,11823132
x1,262:14702774,11823132
x1,262:15198196,11823132
x1,262:15872129,11823132
x1,262:16645346,11823132
g1,262:16883277,11823132
x1,262:18076650,11823132
g1,262:18314581,11823132
x1,262:20756787,11823132
g1,262:20994718,11823132
x1,262:21672612,11823132
x1,262:23080149,11823132
g1,262:23318080,11823132
x1,262:27643436,11823132
k1,263:33284474,11823132:5641038
g1,263:33284474,11823132
)
(1,265:5873801,14083923:27410673,672799,183506
(1,265:5873801,14083923:0,0,0
g1,265:5873801,14083923
)
x1,265:6472640,14083923
x1,265:8200282,14083923
x1,265:12963996,14083923
k1,265:33284474,14083923:20320478
g1,265:33284474,14083923
)
(1,267:5873801,15685679:27410673,538089,179365
x1,267:7102579,15685679
k1,266:7361564,15685679:258985
x1,266:7876794,15685679
x1,266:8867886,15685679
k1,266:9126871,15685679:258985
x1,266:9642101,15685679
x1,266:10260574,15685679
k1,266:10519559,15685679:258985
x1,266:13156120,15685679
k1,266:13415105,15685679:258985
x1,266:14885773,15685679
x1,266:16530994,15685679
k1,266:16789979,15685679:258985
x1,266:17186366,15685679
x1,266:17543138,15685679
k1,266:17802123,15685679:258985
x1,266:18793217,15685679
k1,266:19052202,15685679:258985
x1,266:20082909,15685679
x1,266:21534020,15685679
k1,266:21793005,15685679:258985
x1,266:24260613,15685679
x1,266:25687709,15685679
k1,266:25946694,15685679:258985
x1,266:27096242,15685679
k1,266:27355227,15685679:258985
x1,266:28108388,15685679
x1,266:29773415,15685679
x1,266:31200511,15685679
k1,266:31459496,15685679:258985
x1,266:32034395,15685679
k1,266:32293380,15685679:258985
x1,266:33284474,15685679
k1,266:33284474,15685679:0
)
(1,267:5873801,16576969:27410673,494239,139502
x1,267:8549534,16576969
g1,266:8787465,16576969
x1,266:9322307,16576969
x1,266:11284438,16576969
x1,266:11641210,16576969
g1,266:11879141,16576969
x1,266:12454040,16576969
g1,266:12691971,16576969
x1,266:14951703,16576969
g1,266:15189634,16576969
x1,266:15764533,16576969
g1,266:16002464,16576969
x1,266:18658390,16576969
k1,267:33284474,16576969:14626084
g1,267:33284474,16576969
)
(1,269:5873801,18837760:27410673,672799,0
(1,269:5873801,18837760:0,0,0
g1,269:5873801,18837760
)
x1,269:9842747,18837760
k1,269:33284475,18837760:23441728
g1,269:33284475,18837760
)
(1,272:6986021,20439516:26298453,538089,179365
(1,270:6986021,20439516:0,538089,179365
g1,270:6986021,20439516
g1,270:6232611,20439516
g1,270:5873801,20439516
(1,270:5873801,20439516:753410,538089,179365
g1,270:5873801,20439516
x1,270:6627211,20439516
)
g1,270:6986021,20439516
)
x1,270:8482148,20439516
k1,271:8802670,20439516:320522
x1,271:9317900,20439516
x1,271:10091117,20439516
x1,271:11319699,20439516
x1,271:13302135,20439516
k1,271:13643306,20439516:341171
x1,271:15367558,20439516
x1,271:17577428,20439516
k1,271:17897950,20439516:320522
x1,271:22942453,20439516
k1,271:23262976,20439516:320523
x1,271:24382718,20439516
x1,271:26198527,20439516
k1,271:26519049,20439516:320522
x1,271:27113754,20439516
k1,271:27434277,20439516:320523
x1,271:30843310,20439516
k1,271:31163832,20439516:320522
x1,271:33284474,20439516
k1,271:33284474,20439516:0
)
(1,272:6986021,21330806:26298453,494239,139502
x1,272:8809310,21330806
x1,271:8948207,21330806
g1,271:9186138,21330806
x1,271:10553371,21330806
g1,271:10791302,21330806
x1,271:11326144,21330806
x1,271:12475941,21330806
g1,271:12713872,21330806
x1,271:14140968,21330806
k1,272:33284474,21330806:19143506
g1,272:33284474,21330806
)
(1,274:6986021,22811920:26298453,538089,179365
(1,272:6986021,22811920:0,538089,179365
g1,272:6986021,22811920
g1,272:6232611,22811920
g1,272:5873801,22811920
(1,272:5873801,22811920:753410,538089,179365
g1,272:5873801,22811920
x1,272:6627211,22811920
)
g1,272:6986021,22811920
)
x1,272:8175042,22811920
k1,273:8473427,22811920:298385
x1,273:11406899,22811920
k1,273:11720398,22811920:313499
x1,273:13117491,22811920
k1,273:13415877,22811920:298386
x1,273:14208651,22811920
x1,273:15893732,22811920
k1,273:16207230,22811920:313498
x1,273:17931482,22811920
x1,273:20141352,22811920
k1,273:20439738,22811920:298386
x1,273:22669664,22811920
x1,273:25607041,22811920
k1,273:25905426,22811920:298385
x1,273:26500131,22811920
k1,273:26798517,22811920:298386
x1,273:29157092,22811920
k1,273:29455477,22811920:298385
x1,273:33284474,22811920
k1,273:33284474,22811920:0
)
(1,274:6986021,23703210:26298453,494239,139502
x1,274:9329635,23703210
g1,273:9567566,23703210
x1,273:10717114,23703210
g1,273:10955045,23703210
x1,273:12728913,23703210
x1,273:13105492,23703210
g1,273:13343423,23703210
x1,273:15018255,23703210
g1,273:15256186,23703210
x1,273:16683282,23703210
k1,274:33284474,23703210:16601192
g1,274:33284474,23703210
)
(1,276:6986021,25184324:26298453,538089,179365
(1,274:6986021,25184324:0,538089,179365
g1,274:6986021,25184324
g1,274:6232611,25184324
g1,274:5873801,25184324
(1,274:5873801,25184324:753410,538089,179365
g1,274:5873801,25184324
x1,274:6627211,25184324
)
g1,274:6986021,25184324
)
x1,274:8204603,25184324
k1,275:6986021,25184324:-59421
x1,275:8343500,25184324
g1,275:8581431,25184324
x1,275:11697124,25184324
x1,275:12034090,25184324
x1,275:12589180,25184324
g1,275:12827111,25184324
x1,275:14244011,25184324
g1,275:14481942,25184324
x1,275:15036590,25184324
x1,275:16919742,25184324
x1,275:17474832,25184324
g1,275:17712763,25184324
x1,275:19020626,25184324
g1,275:19258557,25184324
x1,275:20160172,25184324
x1,275:21924232,25184324
x1,275:22479322,25184324
g1,275:22717253,25184324
x1,275:24569906,25184324
g1,275:24807837,25184324
x1,275:26522533,25184324
g1,275:26760464,25184324
x1,275:27474012,25184324
g1,275:27711943,25184324
x1,275:29694131,25184324
g1,275:29932062,25184324
x1,275:30645610,25184324
k1,276:33284474,25184324:2638864
g1,276:33284474,25184324
)
(1,278:6986021,26665438:26298453,538089,179365
(1,276:6986021,26665438:0,538089,179365
g1,276:6986021,26665438
g1,276:6232611,26665438
g1,276:5873801,26665438
(1,276:5873801,26665438:753410,538089,179365
g1,276:5873801,26665438
x1,276:6627211,26665438
)
g1,276:6986021,26665438
)
x1,276:8274271,26665438
g1,277:8512202,26665438
x1,277:10419814,26665438
x1,277:11232646,26665438
g1,277:11470577,26665438
x1,277:14100851,26665438
g1,277:14338782,26665438
x1,277:14933487,26665438
g1,277:15171418,26665438
x1,277:18699792,26665438
g1,277:18937723,26665438
x1,277:19819532,26665438
x1,277:21453113,26665438
g1,277:21691044,26665438
x1,277:22821034,26665438
g1,277:23058965,26665438
x1,277:24426198,26665438
g1,277:24664129,26665438
x1,277:25198971,26665438
x1,277:26348768,26665438
g1,277:26586699,26665438
x1,277:28013795,26665438
k1,278:33284474,26665438:5270679
g1,278:33284474,26665438
)
(1,280:6986021,28146552:26298453,538089,179365
(1,278:6986021,28146552:0,538089,179365
g1,278:6986021,28146552
g1,278:6232611,28146552
g1,278:5873801,28146552
(1,278:5873801,28146552:753410,538089,179365
g1,278:5873801,28146552
x1,278:6627211,28146552
)
g1,278:6986021,28146552
)
x1,278:8467438,28146552
g1,279:8705369,28146552
x1,279:11301627,28146552
g1,279:11539558,28146552
x1,279:14711156,28146552
g1,279:14949087,28146552
x1,279:17188765,28146552
g1,279:17426696,28146552
x1,279:18001595,28146552
g1,279:18239526,28146552
x1,279:18972438,28146552
x1,279:19269791,28146552
x1,279:19626563,28146552
x1,279:20205423,28146552
g1,279:20443354,28146552
x1,279:21592902,28146552
g1,279:21830833,28146552
x1,279:22316255,28146552
x1,279:24719094,28146552
g1,279:24957025,28146552
x1,279:27121934,28146552
x1,279:27855287,28146552
x1,279:29183401,28146552
g1,279:29421332,28146552
x1,279:30788565,28146552
g1,279:31026496,28146552
x1,279:31561338,28146552
x1,279:32512817,28146552
k1,280:33284474,28146552:771657
g1,280:33284474,28146552
)
(1,282:6986021,29627666:26298453,538089,179365
(1,280:6986021,29627666:0,538089,179365
g1,280:6986021,29627666
g1,280:6232611,29627666
g1,280:5873801,29627666
(1,280:5873801,29627666:753410,538089,179365
g1,280:5873801,29627666
x1,280:6627211,29627666
)
g1,280:6986021,29627666
)
x1,280:7550918,29627666
g1,281:7788849,29627666
x1,281:10851160,29627666
g1,281:11089091,29627666
x1,281:11842057,29627666
g1,281:12079988,29627666
x1,281:13576310,29627666
g1,281:13814241,29627666
x1,281:16513741,29627666
g1,281:16751672,29627666
x1,281:18519943,29627666
g1,281:18757874,29627666
x1,281:20709811,29627666
x1,281:21506795,29627666
g1,281:21744726,29627666
x1,281:23706663,29627666
g1,281:23944594,29627666
x1,281:24658142,29627666
g1,281:24896073,29627666
x1,281:26878261,29627666
g1,281:27116192,29627666
x1,281:27829740,29627666
k1,282:33284474,29627666:5454734
g1,282:33284474,29627666
)
(1,284:6986021,31108780:26298453,538089,179365
(1,282:6986021,31108780:0,538089,179365
g1,282:6986021,31108780
g1,282:6232611,31108780
g1,282:5873801,31108780
(1,282:5873801,31108780:753410,538089,179365
g1,282:5873801,31108780
x1,282:6627211,31108780
)
g1,282:6986021,31108780
)
x1,282:8323887,31108780
g1,283:8561818,31108780
x1,283:11539756,31108780
g1,283:11777687,31108780
x1,283:13194781,31108780
g1,283:13432712,31108780
x1,283:14443170,31108780
x1,283:15057682,31108780
g1,283:15295613,31108780
x1,283:16177422,31108780
x1,283:17014019,31108780
g1,283:17251950,31108780
x1,283:17965498,31108780
g1,283:18203429,31108780
x1,283:20185617,31108780
g1,283:20423548,31108780
x1,283:21493870,31108780
k1,284:33284474,31108780:11790604
g1,284:33284474,31108780
)
(1,286:6986021,32589894:26298453,538089,179365
(1,284:6986021,32589894:0,538089,179365
g1,284:6986021,32589894
g1,284:6232611,32589894
g1,284:5873801,32589894
(1,284:5873801,32589894:753410,538089,179365
g1,284:5873801,32589894
x1,284:6627211,32589894
)
g1,284:6986021,32589894
)
x1,284:8482148,32589894
g1,285:8720079,32589894
x1,285:9235309,32589894
x1,285:10008526,32589894
x1,285:11237108,32589894
x1,285:13219544,32589894
g1,285:13457475,32589894
x1,285:15310128,32589894
x1,285:15449025,32589894
g1,285:15686956,32589894
x1,285:16400504,32589894
g1,285:16638435,32589894
x1,285:18620623,32589894
g1,285:18858554,32589894
x1,285:19928876,32589894
k1,286:33284474,32589894:13355598
g1,286:33284474,32589894
)
(1,288:6986021,34071008:26298453,538089,179365
(1,286:6986021,34071008:0,538089,179365
g1,286:6986021,34071008
g1,286:6232611,34071008
g1,286:5873801,34071008
(1,286:5873801,34071008:753410,538089,179365
g1,286:5873801,34071008
x1,286:6627211,34071008
)
g1,286:6986021,34071008
)
x1,286:8383114,34071008
g1,287:8621045,34071008
x1,287:9413819,34071008
x1,287:11098900,34071008
g1,287:11336831,34071008
x1,287:12664696,34071008
g1,287:12902627,34071008
x1,287:13695401,34071008
x1,287:15380482,34071008
g1,287:15618413,34071008
x1,287:16500222,34071008
x1,287:17336819,34071008
g1,287:17574750,34071008
x1,287:19091128,34071008
g1,287:19329059,34071008
x1,287:20032605,34071008
g1,287:20270536,34071008
x1,287:21340858,34071008
g1,287:21578789,34071008
x1,287:23560977,34071008
g1,287:23798908,34071008
x1,287:24869230,34071008
k1,288:33284474,34071008:8415244
g1,288:33284474,34071008
)
]
(1,291:5873801,47378389:27410673,891289,267389
(1,291:5873801,47378389:27410673,891289,267389
[1,291:5873801,47378389:27410673,891289,267389
(1,291:5873801,47378389:27410673,623900,267389
(1,291:5873801,47378389:0,0,0
[1,291:5873801,47378389:27410673,0,0
(1,291:5873801,47378389:27410673,0,0
h1,291:5873801,47378389:0,0,0
k1,291:19579137,47378389:13705336
k1,291:33284473,47378389:13705336
)
]
k1,291:5873802,47378389:-27410672
)
g1,291:5873801,47378389
[1,291:5873801,47378389:27410673,623900,267389
(1,291:5873801,47378389:27410673,623900,267389
k1,291:19400751,47378389:13526950
h1,291:19400751,47378389:0,0,0
x1,291:19757525,47378389
r1,291:19757525,47378389:0,891289,267389
g1,291:19757525,47378389
k1,291:33284475,47378389:13526950
)
]
g1,291:33284474,47378389
(1,291:33284474,47378389:0,0,0
k1,291:5873802,47378389:-27410672
[1,291:5873802,47378389:27410673,0,0
(1,291:5873802,47378389:27410673,0,0
k1,291:33284474,47378389:27410672
h1,291:33284474,47378389:0,0,0
g1,291:33284474,47378389
g1,291:33284474,47378389
)
]
)
)
]
)
g1,291:33284474,47378389
)
]
]
!18367
}9
Input:55:C:\Users\Vika\DOCUME~1\B87E~1\32D3~1\Eikonal\3F05~1\FORARX~1\EIKONA~1\Eikonal Approximation of the Scattering Theory for Fast Charged Particles in a Thin Layer of Crystalline and Amorphous Media.aux
!218
Postamble:
Count:9100
!27
Post scriptum:

